Trajectory Planning Under Vehicle Dimension Constraints Using Sequential Linear Programming

This paper presents a spatial-based trajectory planning method for automated vehicles under actuator, obstacle avoidance, and vehicle dimension constraints. Starting from a nonlinear kinematic bicycle model, vehicle dynamics are transformed to a road-aligned coordinate frame with path along the road centerline replacing time as the dependent variable. Space-varying vehicle dimension constraints are linearized around a reference path to pose convex optimization problems. Such constraints do not require to inflate obstacles by safety-margins and therefore maximize performance in very constrained environments. A sequential linear programming (SLP) algorithm is motivated. A linear program (LP) is solved at each SLP-iteration. The relation between LP formulation and maximum admissible traveling speeds within vehicle tire friction limits is discussed. The proposed method is evaluated in a roomy and in a tight maneuvering driving scenario, whereby a comparison to a semi-analytical clothoid-based path planner is given. Effectiveness is demonstrated particularly for very constrained environments, requiring to account for constraints and planning over the entire obstacle constellation space.

==> fig_ProblVisualization.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,%2in,%4.521in,
height=0.8in,%1.5775in,%3.566in,
at={(0.758in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-10,
ymax=30.2,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83697019872103e-15	30\\
1	30\\
2	30\\
3	30\\
4	30\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	30\\
13	30\\
14	30\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	30\\
32	30\\
33	30\\
34	30\\
35	30\\
36	30\\
37	30\\
38	30\\
39	30\\
40	30\\
41	30\\
42	30\\
43	30\\
44	30\\
45	30\\
46	30\\
47	30\\
48	30\\
49	30\\
50	30\\
51	30\\
52	30\\
53	30\\
54	30\\
55	30\\
56	30\\
57	30\\
58	30\\
59	30\\
60	30\\
61	30\\
62	30\\
63	30\\
64	30\\
65	30\\
66	30\\
67	30\\
68	30\\
69	30\\
70	30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-16	-10\\
0.999999999999999	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-10\\
34	-10\\
35	-10\\
36	-10\\
37	-10\\
38	-10\\
39	-10\\
40	-10\\
41	-10\\
42	-10\\
43	-10\\
44	-10\\
45	-10\\
46	-10\\
47	-10\\
48	-10\\
49	-10\\
50	-10\\
51	-10\\
52	-10\\
53	-10\\
54	-10\\
55	-10\\
56	-10\\
57	-10\\
58	-10\\
59	-10\\
60	-10\\
61	-10\\
62	-10\\
63	-10\\
64	-10\\
65	-10\\
66	-10\\
67	-10\\
68	-10\\
69	-10\\
70	-10\\
};

\addplot[area legend,solid,draw=black,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
15	20\\
25	20\\
25	-10\\
15	-10\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
15	20\\
25	20\\
25	-10\\
15	-10\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
40	30\\
50	30\\
50	5\\
40	5\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
40	30\\
50	30\\
50	5\\
40	5\\
}--cycle;
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
5	-5\\
15	20\\
25	20\\
40	5\\
50	5\\
65	15\\
};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	-5\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.69459271066772	-1.06076898795117\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
65	15\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
65	15\\
69	15\\
};
\end{axis}
\end{tikzpicture}%

==> fig_TrajAlldeltaS_Ex2_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.0in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ymin=-42,
ymax=42,
ylabel={\small{$\delta$ [$^\circ$]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ctrls(s)},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	40\\
70	40\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-40\\
70	-40\\
};
\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
5	3.11813083141557\\
5.3	1.65341064463443\\
5.6	0.188690058041988\\
5.9	0.00480235206434979\\
6.2	0.0427070857882371\\
6.5	-0.771308199207576\\
6.8	-2.23602998672048\\
7.1	-3.70075243794913\\
7.4	-5.16547509693269\\
7.7	-6.63019783079147\\
8	-8.09492058126449\\
8.3	-9.5596433186193\\
8.6	-11.0243660227169\\
8.9	-12.4890886721663\\
9.2	-13.9538112396536\\
9.5	-15.4185336851558\\
9.8	-16.8832559415498\\
10.1	-18.3479778770912\\
10.4	-19.8126991649032\\
10.7	-21.2774185009116\\
11	-22.0997485848701\\
11.3	-22.0997486809905\\
11.6	-22.0997487161299\\
11.9	-22.0997487443753\\
12.2	-22.0997487677839\\
12.5	-22.0997487876422\\
12.8	-22.0997488048096\\
13.1	-22.0997488198864\\
13.4	-22.0997488333054\\
13.7	-22.0997488453873\\
14	-22.0997488563748\\
14.3	-22.099748866455\\
14.6	-22.0997488757566\\
14.9	-22.0997417420672\\
15	-22.0997471022065\\
15.2	-22.0997488911481\\
15.5	-22.0997488988498\\
15.8	-22.0997489061251\\
16.1	-22.0997489130527\\
16.4	-22.0997489196804\\
16.7	-22.0997489260485\\
17	-22.0997489321916\\
17.3	-22.0997489381398\\
17.6	-22.0997489439199\\
17.9	-22.0997489495556\\
18.2	-22.0997489550685\\
18.5	-22.0997489604778\\
18.8	-22.0997489658018\\
19.1	-22.0997489710569\\
19.4	-22.0997489762589\\
19.7	-22.0997489814227\\
20	-22.0997489865626\\
20.3	-22.0997489916928\\
20.6	-22.0997489968272\\
20.9	-22.0997490019796\\
21.2	-22.0997490071641\\
21.5	-22.0997490123954\\
21.8	-22.0997490176886\\
22.1	-22.0997490230592\\
22.4	-22.0997490285244\\
22.7	-22.0997490341025\\
23	-22.0997490398135\\
23.3	-22.0997490456795\\
23.6	-22.0997490517249\\
23.9	-22.0997490579772\\
24.2	-22.0997490644667\\
24.5	-22.0997490712201\\
24.8	-22.0997474209391\\
25	-22.099742466309\\
25.1	-22.0997490842755\\
25.4	-22.0997490922532\\
25.7	-22.0997490933816\\
26	-22.099749060582\\
26.3	-22.0997490239485\\
26.6	-22.0997489823508\\
26.9	-21.9142798914662\\
27.2	-20.4495600532815\\
27.5	-18.9848384965469\\
27.8	-17.5201163702039\\
28.1	-16.0553939600966\\
28.4	-14.5906713804464\\
28.7	-13.1259486884255\\
29	-11.6612259168149\\
29.3	-10.1965030862411\\
29.6	-8.73178021061858\\
29.9	-7.26705729988272\\
30.2	-5.80233436151384\\
30.5	-4.33761140145018\\
30.8	-2.87288842467442\\
31.1	-1.40816543563465\\
31.4	0.0565575614183259\\
31.7	1.52128056213709\\
32	2.98600356183145\\
32.3	4.45072655532912\\
32.6	5.91544953702513\\
32.9	7.38017250106932\\
33.2	8.84489544137677\\
33.5	10.3096183511214\\
33.8	11.7743412216742\\
34.1	13.2390640410081\\
34.4	14.7037867911543\\
34.7	16.1685094433829\\
35	17.6332319474751\\
35.3	19.0979542031306\\
35.6	20.5626759598549\\
35.9	22.0273962162033\\
36.2	22.0997494802349\\
36.5	22.0997495390839\\
36.8	22.099749583812\\
37.1	22.0997496219807\\
37.4	22.0997496541071\\
37.7	22.0997496818307\\
38	22.099749706215\\
38.3	22.0997497279893\\
38.6	22.0997497476756\\
38.9	22.0997497656601\\
39.2	22.0997497822369\\
39.5	22.0997497976294\\
39.8	22.0997484945284\\
40	22.0997445714184\\
40.1	22.0997498245566\\
40.4	22.0997498374785\\
40.7	22.0997498496858\\
41	22.0997498613466\\
41.3	22.0997498725352\\
41.6	22.0997498833135\\
41.9	22.0997498937354\\
42.2	22.0997499038481\\
42.5	22.0997499136935\\
42.8	22.0997499233092\\
43.1	22.0997499327291\\
43.4	22.0997499419846\\
43.7	22.0997499511044\\
44	22.0997499601156\\
44.3	22.0997499690435\\
44.6	22.0997499779129\\
44.9	22.0997499867476\\
45.2	22.0997499955708\\
45.5	22.0997500044061\\
45.8	22.099750013277\\
46.1	22.0997500222078\\
46.4	22.0997500312234\\
46.7	22.0997500403497\\
47	22.0997500496146\\
47.3	22.0997500590481\\
47.6	22.0997500686827\\
47.9	22.0997500785542\\
48.2	22.0997500887023\\
48.5	22.0997500991715\\
48.8	22.099750110012\\
49.1	22.09975012128\\
49.4	22.0997501329769\\
49.7	21.8419325253168\\
50	20.3772114763469\\
50.3	18.9124892948447\\
50.6	17.4477667365326\\
50.9	15.9830439896638\\
51.2	14.5183211331134\\
51.5	13.0535982067323\\
51.8	11.5888752324929\\
52.1	10.1241522238739\\
52.4	8.65942918982046\\
52.7	7.194706136653\\
53	5.72998306908439\\
53.3	4.26525999080577\\
53.6	2.80053690484867\\
53.9	1.33581381382406\\
54.2	-0.128909279907791\\
54.5	-1.59363237410425\\
54.8	-3.05835546652415\\
55.1	-4.52307855481099\\
55.4	-5.98780163635906\\
55.7	-7.45252470814126\\
56	-8.91724776646503\\
56.3	-10.3819708066002\\
56.6	-11.8466938221701\\
56.9	-13.3114168040815\\
57.2	-14.7761397384848\\
57.5	-16.240862602449\\
57.8	-17.7055853533776\\
58.1	-19.1703078968187\\
58.4	-20.635029943148\\
58.7	-22.0997492652637\\
59	-22.0997507607984\\
59.3	-22.0997508167233\\
59.6	-22.09975086552\\
59.9	-22.0997509086818\\
60.2	-22.0997509472794\\
60.5	-22.0997509821268\\
60.8	-22.0997510138547\\
61.1	-22.09975104296\\
61.4	-22.0997510698401\\
61.7	-22.0997510948171\\
62	-22.0997511181551\\
62.3	-22.0997511400733\\
62.6	-22.0997511607555\\
62.9	-22.0997511803568\\
63.2	-22.09975119901\\
63.5	-22.0997512168293\\
63.8	-22.0997512339138\\
64.1	-22.0997512503504\\
64.4	-22.0997512662158\\
64.7	-22.0997512815781\\
};
\addlegendentry{SLP};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAlldelta_Ex1_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.0in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=216.958644910884,
xlabel={\small{$\eta$ [m]}}, xlabel near ticks,
ymin=-42,
ymax=42,
ylabel={\small{$\delta$ [$^\circ$]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ctrls},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	40\\
216.958644910884	40\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-40\\
216.958644910884	-40\\
};
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	1.22872575954275\\
1	1.69332214848628\\
2	2.1393038542975\\
3	2.45795350927328\\
4	2.67877548628103\\
5	2.90081829922496\\
6	3.12271641467556\\
7	3.34444041772198\\
8	3.5659570881526\\
9	3.77925087625382\\
10	3.79915985121777\\
11	3.59505347802414\\
12	3.37241230586523\\
13	3.14966924310093\\
14	2.92785570777262\\
15	2.62006463840285\\
16	2.18567889915053\\
17	1.71673394441373\\
18	1.24730059667627\\
19	0.780828586103955\\
20	0.30301920333193\\
21	-0.172444537225138\\
22	-0.641941212786782\\
23	-1.11120520644479\\
24	-1.58050699324825\\
25	-2.04986003970056\\
26	-2.51926591312713\\
27	-2.97320621648134\\
28	-3.30987564796666\\
29	-3.53854480808403\\
30	-3.75505154150918\\
31	-3.80924453627125\\
32	-3.62096392987563\\
33	-3.39965144235829\\
34	-3.17809137496094\\
35	-2.95632157697746\\
36	-2.73437616340734\\
37	-2.5122854911165\\
38	-2.29007613908689\\
39	-2.06839019299094\\
40	-1.77571344927877\\
41	-1.38118764620022\\
42	-1.05910586982929\\
43	-0.821024332827922\\
44	-0.551052751654414\\
45	-0.299729742576448\\
46	-0.0876784796254966\\
47	-0.0488941881370478\\
48	-0.0935705744460521\\
49	-0.145765354116414\\
50	-0.19808700168295\\
51	-0.250408319624035\\
52	-0.302729220879985\\
53	-0.355049618393073\\
54	-0.407369425112014\\
55	-0.459688553989891\\
56	-0.512006917987501\\
57	-0.564324430073461\\
58	-0.615950975803807\\
59	-0.649159547896552\\
60	-0.654923654824275\\
61	-0.660919589297902\\
62	-0.68958067368584\\
63	-0.727907860277528\\
64	-0.767290646461792\\
65	-0.806672562382635\\
66	-0.846053428582481\\
67	-0.88543301537223\\
68	-0.92481104296857\\
69	-0.96418718131579\\
70	-1.0035610501954\\
71	-1.04293221912367\\
72	-1.08230020741253\\
73	-1.12166448405146\\
74	-1.16102446784853\\
75	-1.20037952728661\\
76	-1.23972898060081\\
77	-1.27396089306921\\
78	-1.27106248380666\\
79	-1.23735317217407\\
80	-1.19811395466872\\
81	-1.15870158018578\\
82	-1.11928813084431\\
83	-1.07927855001423\\
84	-1.02231485369157\\
85	-0.937280122228578\\
86	-0.845985550439454\\
87	-0.755130688171278\\
88	-0.663401339548989\\
89	-0.570517975131102\\
90	-0.478653198038261\\
91	-0.387028241923768\\
92	-0.295406632631441\\
93	-0.203787539346704\\
94	-0.112170066471652\\
95	-0.0205532777363449\\
96	0.0710637796405245\\
97	0.162682050839561\\
98	0.254302449285993\\
99	0.345925832525738\\
100	0.437552978084677\\
101	0.529184559350949\\
102	0.620821121444927\\
103	0.712463057114839\\
104	0.804110582624236\\
105	0.895763713678263\\
106	0.987422241336914\\
107	1.07908570796783\\
108	1.17025976774197\\
109	1.24594843041326\\
110	1.2790732613125\\
111	1.26003060174589\\
112	1.22258491384509\\
113	1.18323778576869\\
114	1.14704294018223\\
115	1.10498404080764\\
116	1.06447496819869\\
117	1.02501090665181\\
118	0.985640460986159\\
119	0.946267091868295\\
120	0.906891258179456\\
121	0.867513368478499\\
122	0.82813378090887\\
123	0.788752803241999\\
124	0.74937069293454\\
125	0.709987657054826\\
126	0.674263950983012\\
127	0.657391108505967\\
128	0.655207209839855\\
129	0.655207209830729\\
130	0.655207209838809\\
131	0.655207209836881\\
132	0.655207209839786\\
133	0.65480418063445\\
134	0.640512985423306\\
135	0.596997107096568\\
136	0.545263232886245\\
137	0.492945400364394\\
138	0.440626747632596\\
139	0.388307361726873\\
140	0.335987329689358\\
141	0.283666738569267\\
142	0.231345675421154\\
143	0.179024227304108\\
144	0.126702481281788\\
145	0.0743805244193856\\
146	0.0425980722098512\\
147	0.158675273776436\\
148	0.392070292481682\\
149	0.640753988121395\\
150	0.899041395013981\\
151	1.16269248108793\\
152	1.39105133704184\\
153	1.53999907964281\\
154	1.56868414420886\\
155	1.57032242996262\\
156	1.57999969804502\\
157	1.63651503945052\\
158	1.73560687502496\\
159	1.84288522179362\\
160	1.95014860360032\\
161	2.05739400883292\\
162	2.16461753437018\\
163	2.27181438644145\\
164	2.3789788816646\\
165	2.4639119309118\\
166	2.38540837349955\\
167	2.25141423171032\\
168	2.11024674047288\\
169	1.96877776076717\\
170	1.82738041694614\\
171	1.66849782501613\\
172	1.41979788407804\\
173	1.08424838566208\\
174	0.712651816505929\\
175	0.359225527952151\\
176	0.00649398190553354\\
177	-0.339448245900333\\
178	-0.609864709204345\\
179	-0.750765591005004\\
180	-0.85986710178066\\
181	-0.966824054458856\\
182	-1.07382510439805\\
183	-1.18087446294937\\
184	-1.28797544574423\\
185	-1.39513047348651\\
186	-1.5023410727515\\
187	-1.60960787671045\\
188	-1.71693062573732\\
189	-1.82430816795136\\
190	-1.91298782145791\\
191	-1.86077737695673\\
192	-1.73612955143939\\
193	-1.59778780613936\\
194	-1.4583631954043\\
195	-1.31874486104729\\
196	-1.18545297798293\\
197	-1.14982932287273\\
198	-1.22903234881973\\
199	-1.33532204739601\\
200	-1.44264369755691\\
201	-1.5358337111556\\
202	-1.54650617781244\\
203	-1.46654989311566\\
204	-1.35986757787032\\
205	-1.2525387401282\\
206	-1.145201236418\\
207	-1.03785580955291\\
208	-0.930503202397969\\
209	-0.823144157856136\\
210	-0.715779418855256\\
211	-0.608409728333152\\
212	-0.501035829226401\\
213	-0.393658464450597\\
214	-0.286278376894778\\
215	-0.178896309400292\\
216	-0.0940735810896698\\
};
\addlegendentry{\small{CPP}};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	2.91083107666316\\
1.08724714963464	2.91083079642497\\
2.17453565995589	2.91083047929571\\
3.26191307976025	2.91083012145748\\
4.34941266966575	2.91082971664305\\
5.43706890290879	2.91082925503756\\
6.52491912704491	2.91082872259101\\
7.61300043544376	2.91082810047908\\
8.70134973628403	2.91082736272804\\
9.79000374852422	2.91082647264569\\
10.8789989984702	2.91082537654889\\
11.968371816398	2.91082399224403\\
13.0581583332421	2.91082213866499\\
14.148394468937	2.78367460390819\\
15.2390938887862	2.29421796591554\\
16.3301926455232	1.80474118544672\\
17.4215883833291	1.31526224908073\\
18.5131979863269	0.825782207240065\\
19.6049345260967	0.336301473023259\\
20.6967068751923	-0.153179401754237\\
21.7884247792786	-0.642660065964413\\
22.8799987834644	-1.1321400910071\\
23.9713278955663	-1.62161857508582\\
25.0623196957432	-2.11109416287672\\
26.1529113591405	-2.60055791872767\\
27.2430515009359	-2.91082185240513\\
28.3327273850494	-2.91082395487695\\
29.4219838581602	-2.91082532682811\\
30.5108761992731	-2.91082641652205\\
31.5994426573644	-2.91082730085717\\
32.6877194761192	-2.91082803332438\\
33.7757427940648	-2.9108286503209\\
34.8635486170828	-2.91082917746856\\
35.9511728148109	-2.91082963326397\\
37.038651117085	-2.91083003121816\\
38.1260191104345	-2.9108291552188\\
39.2133122354417	-2.42140514717115\\
40.3005703475952	-1.93192537992382\\
41.3878187261623	-1.44244124681157\\
42.2272082972736	-1.06454354533817\\
42.4750654578904	-0.952957978206148\\
43.5623121176311	-0.673202757518883\\
44.6495587773718	-0.386830564109557\\
45.7368054371125	-0.14104038299519\\
46.8240520968533	-0.0528663775395757\\
47.911298756594	-0.0895859985174745\\
48.9985454163347	-0.146298588134727\\
50.0857920760754	-0.203335054888993\\
51.1730387358161	-0.260421581515845\\
52.2602853955568	-0.31756438435768\\
53.3475320552975	-0.37476360051614\\
54.4347787150382	-0.432019341361101\\
55.5220253747789	-0.489331706570383\\
56.6092720345197	-0.546700789899706\\
57.6965186942604	-0.603655363693623\\
58.7837653540011	-0.646015937123757\\
59.8710120137418	-0.658189837992674\\
60.9582586734825	-0.658946266654008\\
62.0455053332232	-0.658948504504982\\
62.1545600448743	-0.658948514079927\\
63.1327519929639	-0.788519323462937\\
64.219998696181	-0.914087975321751\\
65.307246040983	-1.01168888233911\\
66.3944959631212	-1.08547669117418\\
67.4817519917601	-1.13906922669244\\
68.5690190900031	-1.17566153822946\\
69.6563032835503	-1.19801094280116\\
70.7436112109553	-1.2084239614886\\
71.8309496741511	-1.20878851371703\\
72.9183252296523	-1.20063257234455\\
74.0057438376807	-1.1851874750836\\
75.0932105739405	-1.16344505423015\\
76.1807294025646	-1.13620591863026\\
77.2683030060674	-1.10411910133104\\
78.3559326673489	-1.0677140152464\\
79.4436181989506	-1.02742616909156\\
80.5313579153334	-0.983617423592345\\
81.6191486446283	-0.936592008972206\\
82.7069857769335	-0.886608837251084\\
83.7948633801567	-0.833891060289138\\
84.8827754552711	-0.778633190095314\\
85.9707188560564	-0.721004414589906\\
87.058693580116	-0.661151114417172\\
88.1467001031143	-0.599204075056109\\
89.2347384805794	-0.535281997852738\\
90.3228083325497	-0.469493523311483\\
91.4109088407677	-0.401938988148028\\
92.4990387461015	-0.332712233935075\\
93.5871963478075	-0.261902546321968\\
94.6753795073626	-0.189596963994922\\
95.7635856577849	-0.11588306044838\\
96.8518118203122	-0.0408524147790598\\
97.9400546380359	0.0353951611538979\\
99.0283095268016	0.112746327891788\\
100.116571984931	0.191071712920237\\
101.204837681449	0.270221020408093\\
102.293102175383	0.350016993766171\\
103.381360846349	0.430249756144788\\
104.469609016337	0.510671665317347\\
105.5578420292	0.590992775645829\\
106.646055338625	0.67087692347832\\
107.734244602881	0.749938179388872\\
108.822405749863	0.827737295686444\\
109.910533875791	0.903777314795173\\
110.998620712254	0.977495891544548\\
112.086655182792	1.04825285398091\\
113.174626483871	1.11531751997074\\
114.262525800442	1.17784834695273\\
115.350346784697	1.23486239541936\\
116.438085800051	1.28519226304777\\
117.525742071385	1.32742736741401\\
118.61331772688	1.35983470328431\\
119.700817711058	1.38025333685987\\
120.788249546499	1.38595579626105\\
121.875622920311	1.37347115989785\\
122.962949072841	1.33837957917366\\
124.0502399742	1.27514206191852\\
125.13750729721	1.17715442365879\\
126.224761250134	1.03735812233302\\
127.312009448193	0.849704635003105\\
127.391426192532	0.848750702146011\\
128.39925621157	0.656511593690108\\
129.48650287131	0.656511590358306\\
130.573749531051	0.65651159044989\\
131.660996190792	0.65651159049626\\
132.748242850532	0.656221094451881\\
133.835489510273	0.644402321289265\\
134.922736170014	0.60175729303481\\
136.009982829755	0.545701801909037\\
137.097229489495	0.488632520654777\\
138.184476149236	0.431580701533419\\
139.271722808977	0.374548209002152\\
140.358969468717	0.317535137779998\\
141.446216128458	0.260541480606777\\
142.533462788199	0.203567232452405\\
143.620709447939	0.146612393162656\\
144.70795610768	0.0896769752320433\\
145.795202767421	0.048615815922682\\
146.882449427162	0.143105026358438\\
147.969696086902	0.384880389490769\\
149.056942746643	0.655825787145615\\
150.144189406384	0.938692259593423\\
151.231436066124	1.22248281639302\\
152.318682725865	1.45016473312393\\
153.405929385606	1.56652364120881\\
154.493176045347	1.57802191458418\\
155.580422705087	1.57806713916076\\
156.667669364828	1.57806713829514\\
157.460850902902	1.57806714481442\\
157.754916024569	1.58426137163272\\
158.842162684404	1.62083318352251\\
159.929409351756	1.62537827579708\\
161.01665606398	1.60642598564968\\
162.103902843357	1.57024809647567\\
163.191149641629	1.52091475008005\\
164.278396368654	1.46120739873317\\
165.365643028927	1.39317390516178\\
166.452889837046	1.31841126667374\\
167.540136721835	1.23820704076462\\
168.627383381625	1.15362782415953\\
169.714631255645	1.06560711779492\\
170.801885777271	0.974983499657694\\
171.889158506752	0.882518224310715\\
172.976469226649	0.788902475728873\\
174.063847497279	0.694795545818327\\
175.151335054944	0.600794810383499\\
176.238987274417	0.507411013568798\\
177.326873948379	0.415058665228569\\
178.415078725049	0.324063659525616\\
179.503685683003	0.234667158509295\\
180.592760139161	0.147033444961141\\
181.682347665581	0.0612661639746845\\
182.772481745963	-0.0225786197351397\\
183.863187324826	-0.104485030115242\\
184.954481841427	-0.184471151972764\\
186.046375926167	-0.262583659904288\\
187.138874046433	-0.338892727703653\\
188.231975100342	-0.413486930564917\\
189.325672958788	-0.486467945173279\\
190.419955853295	-0.557945610014685\\
191.514789305365	-0.628032956847081\\
192.610082011111	-0.696828461228337\\
193.705688059882	-0.764394475469534\\
194.801421800611	-0.830770077434347\\
195.897086157787	-0.895974191522944\\
196.992486663911	-0.960003796214304\\
198.087465496042	-1.02283287535865\\
199.181921618714	-1.08445155525164\\
200.275811027224	-1.14487752781131\\
201.369124852211	-1.20412040937458\\
202.461860190454	-1.26217944306731\\
203.554019116036	-1.31904098461111\\
204.645608791391	-1.37467371745382\\
205.736641569027	-1.42902143066973\\
206.827135083289	-1.48199283650041\\
207.917112330838	-1.53344747781613\\
209.006601737087	-1.58317588571012\\
210.095637203769	-1.63087042471048\\
211.184258129691	-1.67608224144749\\
212.272509392049	-1.718157873574\\
213.360441268057	-1.75614925331109\\
214.448109264351	-1.78868887133067\\
215.53557380237	-1.81380155441478\\
216.622899680149	-1.82858175411583\\
};
\addlegendentry{\small{SLPp}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	1.5784376369336\\
1.08724881234549	1.5784376206382\\
2.17449547292934	1.57843760318069\\
3.26174250755329	1.57843758443486\\
4.34898975209439	1.57843756425471\\
5.43623703543953	1.57843754247281\\
6.523484361409	1.5784375188935\\
7.61073173134463	1.5784374932868\\
8.6979791465797	1.57843746538115\\
9.7852266084387	1.57843743485346\\
10.872474118237	1.57843740131663\\
11.9597216772805	1.57843736430326\\
13.0469692868656	1.57843732324392\\
14.1342169481245	1.57843727743816\\
15.2214646980856	1.57843722601536\\
16.308713059187	1.57843716788228\\
17.3959643926298	1.57843710163823\\
18.4832259347495	1.57843702546324\\
19.5705139730042	1.57843693695442\\
20.6578584939614	1.57843683287023\\
21.7453083126316	1.57843670875319\\
22.8329357961757	1.57843594970773\\
23.9208410117113	1.40541961404971\\
25.009137788799	1.23239903901811\\
26.0979418455879	1.0593779239887\\
27.1873816704341	0.886356601929612\\
28.2775915965535	0.713335173129551\\
29.3686796930682	0.540313682254242\\
30.4607009526994	0.367292153247452\\
31.5536711372464	0.194270600880438\\
32.6475825533934	0.0212490364251573\\
33.74240685993	-0.151772528696875\\
34.8380970320245	-0.324794086017782\\
35.9345893829897	-0.49781563079548\\
37.0318056163088	-0.670837143430171\\
38.1296549005383	-0.843858614147296\\
39.2280359705985	-1.01688000286003\\
40.3268356295703	-1.18990125336563\\
41.4258974200004	-1.36292220738503\\
42.2744506244858	-1.49649913175189\\
42.5250010077577	-1.5359406910863\\
43.6238150659149	-1.57843621947881\\
44.7221475465165	-1.57843616020014\\
45.8198160959845	-1.57843609583033\\
46.9166727116494	-1.5784360260295\\
48.0126406471587	-1.5784359460619\\
49.1077090288868	-1.57843585785874\\
50.2019402322158	-1.57843576196693\\
51.2954099662385	-1.57843565811261\\
52.3881926344797	-1.5784355451046\\
53.4803564281781	-1.57843542168642\\
54.5719643824672	-1.57843528635655\\
55.6630746005693	-1.57843513730745\\
56.7537404901903	-1.57843497234369\\
57.8440110054167	-1.57843478876903\\
58.9339308126829	-1.57843458324999\\
60.0235383037437	-1.57843435232521\\
61.1128630273815	-1.57843408848091\\
62.2019274671019	-1.57840518030353\\
62.3111509451192	-1.57843310980678\\
63.2907502635078	-1.57843344641159\\
64.379348589877	-1.57843304660886\\
65.4677401097425	-1.5784325674105\\
66.5559421987263	-1.57843198810495\\
67.643972154492	-1.57843127411696\\
68.7318472039593	-1.57843037222131\\
69.819584510462	-1.57842919674581\\
70.9072011808548	-1.57842760047346\\
71.9947142725736	-1.57842530720357\\
73.0821408006547	-1.57842173033537\\
74.1694977447143	-1.57841536215361\\
75.2568020558914	-1.57840072599059\\
76.3440706637423	-1.57833098717803\\
77.4313204830526	-1.54488854024897\\
78.518568301468	-1.52960445835016\\
79.605829807094	-1.52039755001911\\
80.6931199095349	-1.51411279293651\\
81.7804531557069	-1.50911683370564\\
82.8678438682117	-1.50455948179181\\
83.9553062006632	-1.5000144997703\\
85.0428549105838	-1.49525846386017\\
86.1305079987192	-1.49012943998681\\
87.2182885166079	-1.48441620559059\\
88.3062232491474	-1.47777540268057\\
89.3943421962638	-1.46951973198066\\
90.482678634034	-1.45817776540204\\
91.5712689476312	-1.44069535021625\\
92.6601520038762	-1.41138679287466\\
93.749367588932	-1.36211456090246\\
94.8389534092579	-1.28794595314964\\
95.9289412107409	-1.19277628313203\\
97.0193541874578	-1.08323869768446\\
98.1102067452924	-0.96426266558789\\
99.2014953263653	-0.838978034573815\\
100.293210756411	-0.709368871798277\\
101.385341279688	-0.576747601162134\\
102.477870383959	-0.442033319370484\\
103.570775826397	-0.305908738015723\\
104.664030840153	-0.168912005407687\\
105.757604729639	-0.0314966737125382\\
106.85146346465	0.10592429184097\\
107.945570278129	0.242942073377426\\
109.039886178144	0.379117878697442\\
110.134367149268	0.513946864221095\\
111.22895814885	0.646813427615569\\
112.323593948102	0.776925230703361\\
113.418202600348	0.903206543857218\\
114.512712499805	1.02412103769589\\
115.60705588068	1.13739852731908\\
116.701170846736	1.23968469012926\\
117.795003581786	1.32599805769138\\
118.888510906459	1.39011906775719\\
119.98166302307	1.43088286997882\\
121.074444611739	1.45418384266802\\
122.166852492804	1.46769968883468\\
123.258891284477	1.47627619727863\\
124.350569774775	1.48200349573984\\
125.441898970759	1.48481358628521\\
126.532891423815	1.48137616049731\\
127.623561675859	1.45973100100219\\
127.703216319572	1.46005787327818\\
128.71392878604	1.4826747256174\\
129.804006292185	1.49026786017871\\
130.893803362181	1.49174758239539\\
131.983333158663	1.49124714984764\\
133.072610286706	1.4900364321909\\
134.161649718791	1.48851155616543\\
135.250465010042	1.48680055519343\\
136.339064994009	1.4849453090464\\
137.427455092025	1.48295767437739\\
138.515642018278	1.48083954675064\\
139.603635797056	1.47858856585218\\
140.691450075704	1.47619973732269\\
141.779102291608	1.47366593705105\\
142.866613835783	1.47097804983698\\
143.954010215393	1.46812462411561\\
145.041321216021	1.46509102677929\\
146.128581064589	1.46185766623803\\
147.215828546314	1.45839691552694\\
148.303103795817	1.45466672159944\\
149.390435634227	1.45059830091322\\
150.477832770201	1.44607494072848\\
151.565286568027	1.44089416721242\\
152.65277607063	1.43469210272212\\
153.740276430675	1.42681261606079\\
154.827769386985	1.41609719187814\\
155.915247813405	1.40058757292679\\
157.00271036138	1.37720820400714\\
157.796038676884	1.36737893637691\\
158.090155782452	1.36841850180838\\
159.177583153873	1.37112340642015\\
160.264993282059	1.36631196595945\\
161.352386939806	1.35590621206999\\
162.439764427704	1.34048813972461\\
163.527125780998	1.31978420122782\\
164.614470888395	1.29298243368141\\
165.701799710258	1.25899195618547\\
166.789114187356	1.21672815603257\\
167.876421503247	1.1654323184251\\
168.963732369161	1.10492625425371\\
170.051058852439	1.03565736928734\\
171.138416341293	0.958519144686031\\
172.225825973818	0.874605726883616\\
173.31331684777	0.785026973438171\\
174.400927683168	0.690814513194687\\
175.488709930003	0.592881760265085\\
176.576728614129	0.492020186845526\\
177.66506217479	0.388912888699699\\
178.753801648949	0.284154621537605\\
179.843033421346	0.178270742980213\\
180.932815735376	0.071735018014285\\
182.023180239832	-0.0350117325307692\\
183.114144340009	-0.141542343490734\\
184.205714445334	-0.247424023531678\\
185.297887052255	-0.35219976898071\\
186.390649757022	-0.45537130811826\\
187.483982338032	-0.556382985855598\\
188.577857904035	-0.654605956754993\\
189.67224410494	-0.749323247984184\\
190.767103232483	-0.839718705070809\\
191.862375001044	-0.924876250620641\\
192.957940327042	-1.00379498367567\\
194.053628656069	-1.0754414668669\\
195.149243309493	-1.13889065687883\\
196.24458866805	-1.19353479876915\\
197.339483598217	-1.23929098177012\\
198.433794159481	-1.27667611185856\\
199.52745187322	-1.30671941951983\\
200.620446976708	-1.33071905311668\\
201.712802824547	-1.34995991958016\\
202.804548296874	-1.3655698893035\\
203.895715716577	-1.37846468935289\\
204.986339981294	-1.38934787103829\\
206.076457916142	-1.39873902324365\\
207.166107808398	-1.40701162054916\\
208.25532908082	-1.41442987373252\\
209.344162065115	-1.42117932537001\\
210.432647845157	-1.42738950822747\\
211.52082814786	-1.43314804877203\\
212.608745266461	-1.43850554986144\\
213.696442006068	-1.44346829611716\\
214.783961644384	-1.44796921991396\\
215.871347901583	-1.45179214731792\\
216.958644910884	-1.45438169558133\\
};
\addlegendentry{\small{SLP}};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAlldelta_Ex2_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=0.8in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=96,
xlabel={\small{$\eta$ [m]}}, xlabel near ticks,
ymin=-42,
ymax=42,
ylabel={\small{$\delta$ [$^\circ$]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ctrls},
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0,1)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	40\\
96	40\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	-40\\
96	-40\\
};
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	-2.1882216208469e-13\\
1	0\\
2	2.1882216208469e-13\\
3	-5.47055405211725e-14\\
4	-1.64116621563517e-13\\
5	-5.47055405211725e-14\\
6	2.1882216208469e-13\\
7	0\\
8	5.47055405211725e-14\\
9	-2.73527702605862e-13\\
10	5.47055405211725e-14\\
11	2.1882216208469e-13\\
12	-2.1882216208469e-13\\
13	2.1882216208469e-13\\
14	-2.73527702605862e-13\\
15	1.64116621563517e-13\\
16	-1.64116621563517e-13\\
17	2.1882216208469e-13\\
18	5.47055405211725e-14\\
19	-4.3764432416938e-13\\
20	-2.20094263322229\\
21	-13.7190980997467\\
22	-27.020158083946\\
23	-37.9032316305053\\
24	-46.2186493583752\\
25	-49.249686839148\\
26	-43.7178554256207\\
27	-34.5397185241322\\
28	-22.9961599056687\\
29	-9.03335860185873\\
30	-8.75195157424783e-13\\
31	-8.7528864833876e-13\\
32	8.7528864833876e-13\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	-8.75101666510806e-13\\
39	-0.669434840502452\\
40	-4.67580823392223\\
41	-12.2583728807509\\
42	-20.1528313749543\\
43	-27.332569398529\\
44	-33.7005639391158\\
45	-39.2583023456139\\
46	-43.3908992597663\\
47	-43.6734379957426\\
48	-39.7460662727745\\
49	-34.2613976453409\\
50	-27.9693172775983\\
51	-20.8620008826898\\
52	-13.0260220544458\\
53	-4.6702141367065\\
54	3.88578082086921\\
55	12.2741380315528\\
56	20.1676768512276\\
57	27.3464257204294\\
58	33.7135688078211\\
59	39.2707020946763\\
60	43.3979645942546\\
61	43.655061691867\\
62	39.7345334830094\\
63	34.2487235807467\\
64	27.9540493243255\\
65	20.8444287492271\\
66	13.0067047134565\\
67	5.30256224185368\\
68	0.803240509152689\\
69	1.09411511455314e-13\\
70	-1.09411928825466e-13\\
71	1.09411928825466e-13\\
72	-8.47783120602658e-19\\
73	-1.09410233259224e-13\\
74	1.09410650629376e-13\\
75	-1.09411498412497e-13\\
76	1.09411928825466e-13\\
77	0.922930088742368\\
78	6.43097340779518\\
79	16.5129531351187\\
80	26.4364634900104\\
81	34.9386846018654\\
82	41.3831670819618\\
83	42.9637954015106\\
84	38.5591138520216\\
85	30.8476543172659\\
86	21.6101767650645\\
87	11.0650939937618\\
88	-0.273667392399309\\
89	-11.8412207994809\\
90	-22.5755152795102\\
91	-31.6587092023593\\
92	-39.1686344804473\\
93	-43.0815840311503\\
94	-40.9955772990377\\
95	-34.2132710418415\\
96	-25.5712383430306\\
};
\addlegendentry{\small{CPP}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	3.11813083141557\\
1.83964319325117	1.65341064463443\\
3.92263749762464	0.188690058041988\\
6.12958682604868	0.00480235206434979\\
8.35026072370157	0.0427070857882371\\
10.5697872843779	-0.771308199207576\\
12.7048895676608	-2.23602998672048\\
14.5308053254839	-3.70075243794913\\
15.7790623236546	-5.16547509693269\\
16.714389550001	-6.63019783079147\\
17.6585796674525	-8.09492058126449\\
18.6447091223108	-9.5596433186193\\
19.5617603092128	-11.0243660227169\\
20.3898434215632	-12.4890886721663\\
21.147690888622	-13.9538112396536\\
21.8469549822195	-15.4185336851558\\
22.4953656535172	-16.8832559415498\\
23.099095448584	-18.3479778770912\\
23.6634651340788	-19.8126991649032\\
24.1931323297754	-21.2774185009116\\
24.692168974701	-22.0997485848701\\
25.1647345416137	-22.0997486809905\\
25.6152885653178	-22.0997487161299\\
26.0473181325711	-22.0997487443753\\
26.4632568808443	-22.0997487677839\\
26.8651592674589	-22.0997487876422\\
27.2547546130756	-22.0997488048096\\
27.6335045796604	-22.0997488198864\\
28.0026532926293	-22.0997488333054\\
28.3632683494366	-22.0997488453873\\
28.7162736171911	-22.0997488563748\\
29.0624753004647	-22.099748866455\\
29.402582688337	-22.0997488757566\\
29.7372247508662	-22.0997417420672\\
29.8476915146441	-22.0997471022065\\
30.0670321400961	-22.0997488911481\\
30.3923706460535	-22.0997488988498\\
30.713770776194	-22.0997489061251\\
31.0316513668971	-22.0997489130527\\
31.3463975153658	-22.0997489196804\\
31.6583657279979	-22.0997489260485\\
31.9678882932951	-22.0997489321916\\
32.2752770335927	-22.0997489381398\\
32.5808265583019	-22.0997489439199\\
32.8848171173033	-22.0997489495556\\
33.1875171347647	-22.0997489550685\\
33.4891854896509	-22.0997489604778\\
33.7900735985522	-22.0997489658018\\
34.0904273484683	-22.0997489710569\\
34.3904889213262	-22.0997489762589\\
34.6904985479083	-22.0997489814227\\
34.9906962262831	-22.0997489865626\\
35.2913234386003	-22.0997489916928\\
35.5926249001825	-22.0997489968272\\
35.8948503762156	-22.0997490019796\\
36.1982566041217	-22.0997490071641\\
36.5031093640701	-22.0997490123954\\
36.8096857463504	-22.0997490176886\\
37.118276672946	-22.0997490230592\\
37.4291897422419	-22.0997490285244\\
37.7427524812823	-22.0997490341025\\
38.059316110646	-22.0997490398135\\
38.3792599546446	-22.0997490456795\\
38.7029966667749	-22.0997490517249\\
39.0309784909629	-22.0997490579772\\
39.3637048486728	-22.0997490644667\\
39.701731638718	-22.0997490712201\\
40.0456827732122	-22.0997474209391\\
40.278647759474	-22.099742466309\\
40.396318333263	-22.0997490842755\\
40.7543397488917	-22.0997490922532\\
41.1207316518997	-22.0997490933816\\
41.4965823628579	-22.099749060582\\
41.8831782020642	-22.0997490239485\\
42.2820606394885	-22.0997489823508\\
42.6951061008545	-21.9142798914662\\
43.1245608127145	-20.4495600532815\\
43.5725125271435	-18.9848384965469\\
44.0406588164882	-17.5201163702039\\
44.5307541140625	-16.0553939600966\\
45.0445932297361	-14.5906713804464\\
45.5839476880935	-13.1259486884255\\
46.1504598561456	-11.6612259168149\\
46.7454740194751	-10.1965030862411\\
47.369774237564	-8.73178021061858\\
48.0231857785734	-7.26705729988272\\
48.704036099566	-5.80233436151384\\
49.4085064386402	-4.33761140145018\\
50.1299283112733	-2.87288842467442\\
50.8583363781794	-1.40816543563465\\
51.5809171313251	0.0565575614183259\\
52.2843886707229	1.52128056213709\\
52.9600332482791	2.98600356183145\\
53.6094792549781	4.45072655532912\\
54.2447758276971	5.91544953702513\\
54.8780751114318	7.38017250106932\\
55.5103239589306	8.84489544137677\\
56.1328604394974	10.3096183511214\\
56.7365693051329	11.7743412216742\\
57.3163236086431	13.2390640410081\\
57.8704277831113	14.7037867911543\\
58.3991141404663	16.1685094433829\\
58.9035523112816	17.6332319474751\\
59.3853194051185	19.0979542031306\\
59.8461226044307	20.5626759598549\\
60.2876576825802	22.0273962162033\\
60.7115429542604	22.0997494802349\\
61.119962917278	22.0997495390839\\
61.5152619157696	22.099749583812\\
61.8990440199109	22.0997496219807\\
62.2726783164219	22.0997496541071\\
62.6373358744951	22.0997496818307\\
62.9940059314708	22.099749706215\\
63.3435402070496	22.0997497279893\\
63.6866821739509	22.0997497476756\\
64.0240878909692	22.0997497656601\\
64.3563416206995	22.0997497822369\\
64.6839679641492	22.0997497976294\\
65.0074415314429	22.0997484945284\\
65.2210305351157	22.0997445714184\\
65.3272531808774	22.0997498245566\\
65.6436806860779	22.0997498374785\\
65.9571514934831	22.0997498496858\\
66.2680064816322	22.0997498613466\\
66.5765647581171	22.0997498725352\\
66.8831270343148	22.0997498833135\\
67.1879785743913	22.0997498937354\\
67.4913918033556	22.0997499038481\\
67.7936286433945	22.0997499136935\\
68.0949426360469	22.0997499233092\\
68.3955808990384	22.0997499327291\\
68.6957859601443	22.0997499419846\\
68.9957975058306	22.0997499511044\\
69.2958540793398	22.0997499601156\\
69.5961947611473	22.0997499690435\\
69.8970608642156	22.0997499779129\\
70.1986976771893	22.0997499867476\\
70.50135629066	22.0997499955708\\
70.8052955450171	22.0997500044061\\
71.1107841434182	22.099750013277\\
71.418102980405	22.0997500222078\\
71.7275477461537	22.0997500312234\\
72.0394318789886	22.0997500403497\\
72.3540899555909	22.0997500496146\\
72.6718816307062	22.0997500590481\\
72.9931962680623	22.0997500686827\\
73.3184584445155	22.0997500785542\\
73.6481345642532	22.0997500887023\\
73.9827408952771	22.0997500991715\\
74.3228534454279	22.099750110012\\
74.6691202436653	22.09975012128\\
75.0222768055183	22.0997501329769\\
75.3831658732742	21.8419325253168\\
75.7527075857441	20.3772114763469\\
76.1316136583706	18.9124892948447\\
76.5202839777285	17.4477667365326\\
76.9190342936884	15.9830439896638\\
77.3280856417132	14.5183211331134\\
77.7475406484136	13.0535982067323\\
78.1773575376353	11.5888752324929\\
78.617326645613	10.1241522238739\\
79.0670410693853	8.65942918982046\\
79.5258739914041	7.194706136653\\
79.9929631612835	5.72998306908439\\
80.467206356051	4.26525999080577\\
80.947271320247	2.80053690484867\\
81.4316225166018	1.33581381382406\\
81.9185649853561	-0.128909279907791\\
82.4063030106385	-1.59363237410425\\
82.8930087157407	-3.05835546652415\\
83.3768938644765	-4.52307855481099\\
83.8562775776434	-5.98780163635906\\
84.329643526338	-7.45252470814126\\
84.7956821358618	-8.91724776646503\\
85.253315837745	-10.3819708066002\\
85.7017078204274	-11.8466938221701\\
86.1402565922233	-13.3114168040815\\
86.5685797674564	-14.7761397384848\\
86.9864908247045	-16.240862602449\\
87.393972323303	-17.7055853533776\\
87.7911484284131	-19.1703078968187\\
88.1782588113163	-20.635029943148\\
88.5556352343913	-22.0997492652637\\
88.9236818382235	-22.0997507607984\\
89.2831820107814	-22.0997508167233\\
89.6351293437034	-22.09975086552\\
89.9803352007695	-22.0997509086818\\
90.3195111189342	-22.0997509472794\\
90.6532865398496	-22.0997509821268\\
90.9822228940309	-22.0997510138547\\
91.3068249122249	-22.09975104296\\
91.6275498079822	-22.0997510698401\\
91.9448148106848	-22.0997510948171\\
92.2590034096091	-22.0997511181551\\
92.5704705833382	-22.0997511400733\\
92.8795472255591	-22.0997511607555\\
93.186543931456	-22.0997511803568\\
93.491754273993	-22.09975119901\\
93.7954576731687	-22.0997512168293\\
94.0979219415668	-22.0997512339138\\
94.3994055746048	-22.0997512503504\\
94.7001598426559	-22.0997512662158\\
95.0004307338481	-22.0997512815781\\
};
\addlegendentry{\small{SLP}};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAllvmaxfric_Ex1_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=0.8in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=217,
xlabel={\small{$\eta$ [m]}}, xlabel near ticks,
ymin=0,
ymax=150,
ylabel={\small{$v^\text{max,fric}$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={max. friction speed},
legend style={at={(1,0.02)},anchor=south east,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	89.2064016351551\\
1	88.1481982946332\\
2	87.0726962917771\\
3	86.0597142424225\\
4	85.1330116557999\\
5	84.2808377594725\\
6	83.4830825721807\\
7	82.7504862160028\\
8	82.0971917015121\\
9	81.5449914083686\\
10	81.1352674599173\\
11	81.0172866411497\\
12	81.0172866411497\\
13	81.4194627709916\\
14	81.9672213325242\\
15	82.6166719994376\\
16	83.3477937588099\\
17	84.1803444411565\\
18	85.1263339268711\\
19	86.1601973022767\\
20	87.2534771542585\\
21	88.3814265981037\\
22	89.5210095569832\\
23	88.7606713151658\\
24	87.6339649199803\\
25	86.5395696943396\\
26	85.5006179612874\\
27	84.5423450836895\\
28	83.6981856629542\\
29	83.0095509700592\\
30	82.453339149013\\
31	82.0310011437537\\
32	81.8399200367182\\
33	81.8399200367182\\
34	82.2153585808641\\
35	82.7423686875411\\
36	83.3735501521365\\
37	84.085074988487\\
38	84.8620684011732\\
39	85.6939935593096\\
40	86.5727434966488\\
41	87.4918127069948\\
42	88.4591019219498\\
43	89.4821633507061\\
44	90.5392888140767\\
45	91.6110878033647\\
46	92.6922635385188\\
47	93.7753368683552\\
48	94.8526214882034\\
49	95.918703214234\\
50	96.9727803010905\\
51	98.0146896063834\\
52	99.0443133515817\\
53	100.061497620886\\
54	101.066034052702\\
55	102.057658879073\\
56	103.036052191107\\
57	104.000836883905\\
58	104.951577247214\\
59	105.887777450244\\
60	106.808950062096\\
61	107.716341900907\\
62	108.613087021549\\
63	109.500176169172\\
64	110.375259422287\\
65	111.236179506458\\
66	112.081960532074\\
67	112.912013628014\\
68	113.725741519061\\
69	114.522489169067\\
70	115.301539143341\\
71	116.062105990148\\
72	116.80332939183\\
73	117.524265749627\\
74	118.22387774224\\
75	118.901021216505\\
76	119.554428495366\\
77	120.182686766415\\
78	120.78420954058\\
79	121.358938441949\\
80	121.91941180288\\
81	122.483191504199\\
82	123.05760201373\\
83	123.643145372565\\
84	124.23927884343\\
85	124.84537176465\\
86	125.46516376333\\
87	126.107174106098\\
88	126.774268625513\\
89	127.463830324387\\
90	128.172751007117\\
91	128.898233534259\\
92	129.637277696651\\
93	130.386922747992\\
94	131.144352187257\\
95	131.906760334984\\
96	132.671297787066\\
97	133.435035838456\\
98	134.194929953155\\
99	134.947780076429\\
100	135.69018513333\\
101	136.418488156122\\
102	137.128706862608\\
103	137.81644161425\\
104	138.476747351434\\
105	139.103945719102\\
106	139.424997170432\\
107	138.879141496094\\
108	138.378445871402\\
109	137.933212357914\\
110	137.558482890459\\
111	137.268353109398\\
112	137.046516232701\\
113	136.818581211198\\
114	136.536308918509\\
115	136.199349992527\\
116	135.817208407138\\
117	135.393324579524\\
118	134.931396068794\\
119	134.436007265144\\
120	133.910368990221\\
121	133.356949579393\\
122	132.777863055701\\
123	132.174965707127\\
124	131.549907793279\\
125	130.90417091593\\
126	130.239095800863\\
127	129.555903443395\\
128	128.856356777993\\
129	128.144801483448\\
130	127.425566269459\\
131	126.700239264728\\
132	125.968926270639\\
133	125.231543371952\\
134	124.488003954988\\
135	123.738162489981\\
136	122.979899662227\\
137	122.208321900313\\
138	121.421232395535\\
139	120.619180017213\\
140	119.803213616094\\
141	118.974330348\\
142	118.133448969756\\
143	117.281415941154\\
144	116.419010557054\\
145	115.546949290697\\
146	114.665889487906\\
147	113.776432491507\\
148	112.879277260274\\
149	111.976292040198\\
150	111.075637430871\\
151	110.191511483091\\
152	109.339560979969\\
153	108.53785113153\\
154	107.798937142152\\
155	107.115302032208\\
156	106.447753771111\\
157	105.771660743749\\
158	105.08562898183\\
159	104.404764215561\\
160	103.749591961614\\
161	103.132359920589\\
162	102.559961077657\\
163	102.039987542363\\
164	101.583142196217\\
165	101.206420501342\\
166	100.944168908153\\
167	100.944168908153\\
168	101.125476742589\\
169	101.477973162492\\
170	101.9460377833\\
171	102.499234325565\\
172	103.119869357706\\
173	103.802040176246\\
174	104.560990545365\\
175	105.401335980062\\
176	106.304061058094\\
177	107.240156354263\\
178	108.184129294915\\
179	109.111814645958\\
180	110.006519558591\\
181	110.868865957636\\
182	111.701430781954\\
183	112.501828528461\\
184	113.265788093868\\
185	113.988247741759\\
186	114.663222433118\\
187	115.283409095055\\
188	115.839476127545\\
189	116.318608065691\\
190	116.70082531058\\
191	116.949183919579\\
192	116.984921003715\\
193	117.115126965646\\
194	117.420477609577\\
195	117.847284335945\\
196	118.361872088093\\
197	118.943487003224\\
198	119.571940605512\\
199	120.213875774741\\
200	120.828368311378\\
201	121.384963533711\\
202	121.865179258061\\
203	122.254109104959\\
204	122.580445076001\\
205	122.937790878725\\
206	123.371919058053\\
207	123.874574051651\\
208	124.432389299123\\
209	125.035778256759\\
210	125.677344672758\\
211	126.351015091205\\
212	127.051563643757\\
213	127.774323202305\\
214	128.514994927039\\
215	129.26951354804\\
216	130.033945517669\\
217	130.804406628276\\
};
\addlegendentry{\small{CPP}};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{%
0	93.7657537612657\\
1	93.5219329410299\\
2	93.2535273776155\\
3	92.9783483581846\\
4	92.7418356755291\\
5	92.5300091981691\\
6	92.3045881952123\\
7	92.0513845421032\\
8	91.7707666144418\\
9	91.4629341442401\\
10	91.1280261537705\\
11	90.7661346859998\\
12	90.380298167764\\
13	90.380298167764\\
14	90.4905906825845\\
15	90.9340401526088\\
16	91.5195091008162\\
17	92.2660175998868\\
18	93.1356670461461\\
19	94.0928884594197\\
20	95.107640153358\\
21	96.153366779721\\
22	97.2049936025503\\
23	97.9553167703022\\
24	96.9627553711256\\
25	96.0469769088037\\
26	95.298506004599\\
27	94.6577738047631\\
28	94.2195723618069\\
29	93.9579652197681\\
30	93.7488884582535\\
31	93.5090867259274\\
32	93.2358310175509\\
33	92.9348889417753\\
34	92.6065097408014\\
35	92.2509400694436\\
36	92.0519007692455\\
37	92.0519007692455\\
38	92.3658732953648\\
39	92.6798852038583\\
40	93.1658314288309\\
41	93.8326577864941\\
42	94.6709391299386\\
43	95.5053218096473\\
44	96.4896126458838\\
45	97.4841898803183\\
46	98.4937105755109\\
47	99.5104866362749\\
48	100.525884141936\\
49	101.532397186686\\
50	102.52862441926\\
51	103.514091832192\\
52	104.488750724157\\
53	105.452372697108\\
54	106.404577273973\\
55	107.344999494209\\
56	108.273224350857\\
57	109.188785308971\\
58	110.091162501776\\
59	110.979025390011\\
60	111.844691791353\\
61	112.704558535455\\
62	113.554988128376\\
63	114.394421515325\\
64	115.215249398678\\
65	116.017538704296\\
66	116.787625055644\\
67	117.525661798378\\
68	118.233853356249\\
69	118.915225326655\\
70	119.573328607859\\
71	120.191356301999\\
72	120.779826729075\\
73	121.39232663971\\
74	121.997593400287\\
75	122.594758206466\\
76	123.181056890568\\
77	123.773869489068\\
78	124.377472563173\\
79	124.985651759285\\
80	125.599810356354\\
81	126.221072509817\\
82	126.85030831417\\
83	127.463412300549\\
84	128.10220921622\\
85	128.760093413467\\
86	129.422813977708\\
87	130.092563803382\\
88	130.765881865217\\
89	131.44956446722\\
90	132.146362058406\\
91	132.852415169444\\
92	133.565716048834\\
93	134.285457713533\\
94	135.010710847893\\
95	135.738021098993\\
96	136.471530129467\\
97	137.207631915536\\
98	137.94386776323\\
99	138.678676498165\\
100	139.410078058603\\
101	140.135732221939\\
102	140.853408090957\\
103	141.561132610106\\
104	141.114819862242\\
105	140.425040492079\\
106	139.745037471337\\
107	139.081215986311\\
108	138.44289329191\\
109	137.811181081457\\
110	137.201343415981\\
111	136.619158616906\\
112	136.065476548216\\
113	135.554980360356\\
114	135.077395757714\\
115	134.621076291061\\
116	134.19735528447\\
117	133.811278230544\\
118	133.464111828149\\
119	133.15597500294\\
120	133.15597500294\\
121	133.291565891123\\
122	133.484860859233\\
123	133.673416872133\\
124	133.889373105525\\
125	134.140590369714\\
126	134.450698142805\\
127	134.853884421593\\
128	135.361790512131\\
129	135.920781210909\\
130	136.557323333435\\
131	137.208659910998\\
132	137.852840245535\\
133	138.476452408686\\
134	138.116516923493\\
135	137.473006349508\\
136	136.821552052224\\
137	136.155740313628\\
138	135.478097598873\\
139	134.781948900546\\
140	134.06665475408\\
141	133.337571541545\\
142	132.596312431115\\
143	131.844060277743\\
144	131.081917614929\\
145	130.31148419056\\
146	129.53245483882\\
147	128.746219015748\\
148	127.95424759585\\
149	127.159347041418\\
150	126.373836978379\\
151	125.621804848019\\
152	124.926554586828\\
153	124.313064274182\\
154	123.814760614586\\
155	123.443321306052\\
156	123.154665203587\\
157	122.865488066945\\
158	122.734003791935\\
159	122.734003791935\\
160	123.066620374902\\
161	123.290981184848\\
162	123.477646514163\\
163	123.477646514163\\
164	123.684636429187\\
165	124.020426504226\\
166	124.389091813951\\
167	124.770499979961\\
168	125.158544474273\\
169	125.587169262651\\
170	126.040710050365\\
171	126.498632584052\\
172	127.054652033449\\
173	127.641239539679\\
174	128.257417424603\\
175	128.905800778991\\
176	129.586430336841\\
177	130.288313390474\\
178	131.005741618595\\
179	131.740117797295\\
180	132.48877568285\\
181	133.244530419373\\
182	134.001344647536\\
183	134.757312394679\\
184	134.645288084792\\
185	133.889615729768\\
186	133.133380007887\\
187	132.378786530509\\
188	131.634299393319\\
189	130.89456069919\\
190	130.15115727494\\
191	129.414497069616\\
192	128.687186345556\\
193	127.971496186863\\
194	127.26869671058\\
195	126.552812690601\\
196	125.842689927734\\
197	125.139800248402\\
198	124.442569972716\\
199	123.756481049159\\
200	123.090083210086\\
201	122.44517945051\\
202	121.815498835236\\
203	121.201476707822\\
204	120.604003944663\\
205	120.085300756852\\
206	119.545343768357\\
207	119.010686122931\\
208	118.4969119931\\
209	118.005150363748\\
210	117.5365642677\\
211	117.092323384162\\
212	116.673549152703\\
213	116.281211295013\\
214	115.915938966293\\
215	115.577684179667\\
216	115.265139340611\\
217	115.265139340611\\
218	115.337818490059\\
};
\addlegendentry{\small{SLPp}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	125.041467597376\\
1	124.705160346044\\
2	124.359118822445\\
3	124.018348589586\\
4	123.717865580058\\
5	123.446847191643\\
6	123.176506221077\\
7	122.895534029441\\
8	122.604087019422\\
9	122.302136425256\\
10	121.989652098279\\
11	121.666602457687\\
12	121.33611721999\\
13	121.33611721999\\
14	121.468039744876\\
15	121.793230447518\\
16	122.060559831206\\
17	122.207944119387\\
18	122.094195402394\\
19	121.996628762823\\
20	121.911910647125\\
21	121.851437549737\\
22	121.817834159922\\
23	121.817834159922\\
24	121.888570642254\\
25	122.126086588199\\
26	122.517995159051\\
27	123.083059580336\\
28	123.722276634111\\
29	124.426118575539\\
30	125.172594073752\\
31	125.944738928562\\
32	126.732442975862\\
33	127.527786478136\\
34	128.322832005072\\
35	129.109604727854\\
36	129.565139879847\\
37	128.823999280526\\
38	128.125756440092\\
39	127.455820074171\\
40	126.819656977214\\
41	126.237579774916\\
42	125.655435121916\\
43	125.655435121916\\
44	126.070224582206\\
45	125.8696524265\\
46	125.59743523284\\
47	125.490263624456\\
48	125.328544992721\\
49	125.109686047259\\
50	124.925496025328\\
51	124.763406371119\\
52	124.579513914819\\
53	124.368527941972\\
54	124.137399142669\\
55	123.886501304848\\
56	123.616279607606\\
57	123.327212864116\\
58	123.079674642516\\
59	123.079674642516\\
60	123.400634373124\\
61	123.714415114112\\
62	124.025760375442\\
63	124.351437644085\\
64	124.464563230197\\
65	124.794307639525\\
66	125.079939283472\\
67	124.976048504612\\
68	124.689014710219\\
69	124.475430735182\\
70	124.475430735182\\
71	124.777308250101\\
72	125.069776808955\\
73	125.352789907002\\
74	125.626293667736\\
75	125.88191336427\\
76	126.101750632758\\
77	126.303118432979\\
78	126.546182946131\\
79	126.802644213998\\
80	126.976118904768\\
81	127.015611420754\\
82	127.311230195747\\
83	127.60336964473\\
84	127.890952830769\\
85	127.73828048925\\
86	127.465220265307\\
87	127.199874274073\\
88	126.947559086507\\
89	126.713698453839\\
90	126.439726122371\\
91	126.205909288104\\
92	126.205909288104\\
93	126.513496778556\\
94	126.827423571768\\
95	127.161614601167\\
96	127.531507949781\\
97	127.948317872929\\
98	128.41656552382\\
99	128.940512676506\\
100	129.520317733456\\
101	130.146355125824\\
102	130.809813940104\\
103	131.49651597296\\
104	132.207039522163\\
105	132.943914517817\\
106	133.692081782198\\
107	134.446055567429\\
108	135.200240265611\\
109	135.047141203243\\
110	134.301244374566\\
111	133.566067877417\\
112	132.84826578753\\
113	132.153742910856\\
114	131.495451586582\\
115	130.861084506797\\
116	130.310264731714\\
117	129.771677610049\\
118	129.280386490497\\
119	128.842490288539\\
120	128.456819878263\\
121	128.116386696824\\
122	127.80942244545\\
123	127.522980814491\\
124	127.246631116839\\
125	126.97962049731\\
126	126.736210804683\\
127	126.504080536439\\
128	126.504080536439\\
129	126.747942397919\\
130	127.016782501554\\
131	127.287729859949\\
132	127.529273637768\\
133	127.515147190793\\
134	127.280019843364\\
135	127.038132298529\\
136	126.798221713899\\
137	126.564597546478\\
138	126.335297189997\\
139	126.14294420642\\
140	125.974671286887\\
141	125.974671286887\\
142	126.24796138376\\
143	126.513089562754\\
144	126.770326225722\\
145	127.019977403006\\
146	127.262390415646\\
147	127.504252288469\\
148	127.784852203624\\
149	128.132968147144\\
150	128.486292902355\\
151	128.104509093042\\
152	127.72852387561\\
153	127.448892268849\\
154	127.05423314096\\
155	126.670420035277\\
156	126.301853727905\\
157	125.922555218948\\
158	125.429891517093\\
159	125.429891517093\\
160	125.942064826931\\
161	126.361340267754\\
162	126.773781783502\\
163	127.168411571357\\
164	127.468937354854\\
165	127.847433977741\\
166	128.209586174365\\
167	128.631300038168\\
168	129.025949134884\\
169	129.430486258474\\
170	129.861216936502\\
171	130.322901903755\\
172	130.816766740375\\
173	131.342759069434\\
174	131.900373791369\\
175	132.490437223548\\
176	133.116000002843\\
177	133.776380765176\\
178	134.440318464938\\
179	135.14189304225\\
180	135.865121999637\\
181	136.600207615764\\
182	137.339137424333\\
183	138.077462640499\\
184	138.811328583554\\
185	139.536755790183\\
186	139.557039802952\\
187	138.853359802225\\
188	138.164349542467\\
189	137.532035440544\\
190	136.890310246834\\
191	136.262962094717\\
192	135.664756965231\\
193	135.096818943508\\
194	134.54875706278\\
195	134.017273144304\\
196	133.506950332941\\
197	133.020814794587\\
198	132.5585736055\\
199	132.110387288012\\
200	131.797123820235\\
201	131.46362459348\\
202	131.122200970019\\
203	130.794792050632\\
204	130.478225444681\\
205	130.169842812663\\
206	129.867391158023\\
207	129.569000406111\\
208	129.273134571041\\
209	128.978532680234\\
210	128.68415086339\\
211	128.389111846881\\
212	128.389111846881\\
213	128.627560676704\\
214	128.895938140293\\
215	129.14777309793\\
216	129.383076396396\\
217	129.602043590082\\
218	129.805382073134\\
};
\addlegendentry{\small{SLP}};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAllvmaxfric_Ex2_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.0in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=97,
xlabel={\small{$\eta$ [m]}}, xlabel near ticks,
ymin=0,
ymax=80,
ylabel={\small{$v^\text{max,fric}$ [km/h]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={max. friction speed},
legend style={at={(1,1)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	73.0041365510576\\
1	71.5973728118949\\
2	70.1624089777814\\
3	68.6974779272533\\
4	67.200619889741\\
5	65.6696516936512\\
6	64.1021293996187\\
7	62.495302491991\\
8	60.846057173538\\
9	59.1508454171659\\
10	57.4055951416363\\
11	55.605594984367\\
12	53.7453442966501\\
13	51.8183546011011\\
14	49.8168818129503\\
15	47.7315572086797\\
16	45.5508660023655\\
17	43.2603887357183\\
18	40.8416585555173\\
19	38.270365997276\\
20	35.5133883706618\\
21	32.5235390688876\\
22	29.2421694632345\\
23	25.9223508664197\\
24	23.0174532481953\\
25	20.7019028616325\\
26	19.4109871396799\\
27	19.4109871396799\\
28	22.1839067835498\\
29	24.9172562099188\\
30	27.9873214170822\\
31	31.2779364430345\\
32	34.3762922394854\\
33	37.2175983660218\\
34	39.8568662608403\\
35	42.3319022503656\\
36	44.6700135228825\\
37	45.5581599569693\\
38	43.2680688113625\\
39	40.8497933735876\\
40	38.2790472567997\\
41	35.5247017865293\\
42	32.6126106748841\\
43	29.7724730995531\\
44	27.1959090729478\\
45	24.9458116763519\\
46	23.0331198423701\\
47	21.4839355854025\\
48	21.3817921718507\\
49	21.3817921718507\\
50	23.6277146427547\\
51	25.6949986212282\\
52	27.993500340011\\
53	30.5602680015004\\
54	33.3476271535893\\
55	35.4449614106148\\
56	32.5094057319439\\
57	29.6768722343389\\
58	27.1117544802263\\
59	24.8743830865119\\
60	22.9755627598718\\
61	21.4298649272114\\
62	21.4298649272114\\
63	21.5688008118584\\
64	23.7243661782279\\
65	25.7829391800969\\
66	28.0875147756973\\
67	30.6623437198196\\
68	33.4524966138489\\
69	36.2952285969615\\
70	38.9949562257959\\
71	41.5214013618488\\
72	43.9026984484067\\
73	46.1613159588387\\
74	45.7649913313141\\
75	43.4857939050818\\
76	41.0803372862888\\
77	38.5249782810484\\
78	35.7876386433815\\
79	32.8287751860856\\
80	29.7115162130298\\
81	26.7718496667396\\
82	24.2606380052632\\
83	22.3502980819242\\
84	21.7505785479372\\
85	21.7505785479372\\
86	24.1202908249587\\
87	26.671868067372\\
88	29.5289293682095\\
89	32.5936416914315\\
90	30.9275529025843\\
91	27.8581345150228\\
92	25.1690668584732\\
93	23.0070246477137\\
94	21.6445228435315\\
95	21.6445228435315\\
96	23.4984478081888\\
97	25.7977607304128\\
};
\addlegendentry{\small{CPP}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	67.6588258554917\\
1	66.1527916588622\\
2	64.6103680588483\\
3	63.406264405109\\
4	61.7818310227707\\
5	60.1786571747904\\
6	58.4640968403768\\
7	56.698232234479\\
8	54.8750447160962\\
9	52.9891550015495\\
10	51.0336206029246\\
11	49.0035111632355\\
12	46.8873013972513\\
13	44.6901536744002\\
14	42.4779223955509\\
15	40.5553627116464\\
16	39.7441381934678\\
17	39.7441381934678\\
18	42.2109922179756\\
19	43.5553104562751\\
20	41.5958914547764\\
21	39.826261382825\\
22	38.1412437323623\\
23	36.437517280839\\
24	35.0834686059097\\
25	34.0296902038954\\
26	33.3008551377515\\
27	33.3008551377515\\
28	32.7325485390633\\
29	32.7325485390633\\
30	32.8945386062439\\
31	32.8945386062439\\
32	32.7881621435515\\
33	32.7881621435515\\
34	33.0184583641593\\
35	32.5710223701619\\
36	32.5710223701619\\
37	32.9440586590912\\
38	32.8635782793629\\
39	32.7632261344203\\
40	32.7206965772539\\
41	32.7206965772539\\
42	32.8266642022551\\
43	32.8266642022551\\
44	33.8165267737354\\
45	35.1887642289866\\
46	36.8889576538986\\
47	38.8144609549434\\
48	40.870857673897\\
49	42.8841221936507\\
50	45.0631789776073\\
51	47.240105499819\\
52	49.3160027679829\\
53	47.8740028067473\\
54	46.2140179661533\\
55	43.991882070388\\
56	41.6270883528604\\
57	39.339591969183\\
58	37.2696252288558\\
59	35.5234041119924\\
60	34.1458348146319\\
61	33.2622118150922\\
62	33.2622118150922\\
63	32.9465087767956\\
64	32.9465087767956\\
65	32.9435102447558\\
66	32.9435102447558\\
67	33.0234805056017\\
68	33.0837867076131\\
69	32.5965279060976\\
70	32.5965279060976\\
71	33.0226364314846\\
72	32.9037594187839\\
73	32.7711189794704\\
74	32.7711189794704\\
75	32.7777105773194\\
76	32.7777105773194\\
77	34.2043640280997\\
78	35.9342907834131\\
79	37.9754778498746\\
80	40.1193163849708\\
81	42.3444086172335\\
82	44.6135576611024\\
83	44.8281577728845\\
84	42.5494636774418\\
85	40.296236868406\\
86	38.1301490300001\\
87	36.1014272499947\\
88	34.4878220097784\\
89	33.1701043116999\\
90	32.7886438669532\\
91	32.7886438669532\\
92	32.7886438669532\\
93	32.7886438669532\\
94	32.7886438669532\\
95	32.7886438669532\\
};
\addlegendentry{\small{SLP}};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAllxy_Ex2_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.2in,%2.3in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={\small{$x$ [m]}}, xlabel near ticks,,
ymin=-10,
ymax=30,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=white!15!black,draw=none, fill=none, legend columns=-1 }
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83697019872103e-15	30\\
1	30\\
2	30\\
3	30\\
4	30\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	30\\
13	30\\
14	30\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	30\\
32	30\\
33	30\\
34	30\\
35	30\\
36	30\\
37	30\\
38	30\\
39	30\\
40	30\\
41	30\\
42	30\\
43	30\\
44	30\\
45	30\\
46	30\\
47	30\\
48	30\\
49	30\\
50	30\\
51	30\\
52	30\\
53	30\\
54	30\\
55	30\\
56	30\\
57	30\\
58	30\\
59	30\\
60	30\\
61	30\\
62	30\\
63	30\\
64	30\\
65	30\\
66	30\\
67	30\\
68	30\\
69	30\\
70	30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-16	-10\\
0.999999999999999	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-10\\
34	-10\\
35	-10\\
36	-10\\
37	-10\\
38	-10\\
39	-10\\
40	-10\\
41	-10\\
42	-10\\
43	-10\\
44	-10\\
45	-10\\
46	-10\\
47	-10\\
48	-10\\
49	-10\\
50	-10\\
51	-10\\
52	-10\\
53	-10\\
54	-10\\
55	-10\\
56	-10\\
57	-10\\
58	-10\\
59	-10\\
60	-10\\
61	-10\\
62	-10\\
63	-10\\
64	-10\\
65	-10\\
66	-10\\
67	-10\\
68	-10\\
69	-10\\
70	-10\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
15	20\\
25	20\\
25	-10\\
15	-10\\
}--cycle;

%\addplot[area legend,solid,draw=red,draw opacity=0.3, fill=red,fill opacity=0.3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%15	20\\
%25	20\\
%25	-10\\
%15	-10\\
%}--cycle;

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
40	30\\
50	30\\
50	5\\
40	5\\
}--cycle;

%\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%40	30\\
%50	30\\
%50	5\\
%40	5\\
%}--cycle;
%\addplot [color=black,dotted,forget plot]
%  table[row sep=crcr]{%
%5	-5\\
%15	20\\
%25	20\\
%40	5\\
%50	5\\
%65	15\\
%};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	-5\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.69459271066772	-1.06076898795117\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
65	15\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
65	15\\
69	15\\
};

%\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%15	-10\\
%25	-10\\
%25	21.1\\
%15	21.1\\
%}--cycle;
%
%\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
%table[row sep=crcr] {%
%x	y\\
%40	3.9\\
%50	3.9\\
%50	30\\
%40	30\\
%}--cycle;
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
5	-5\\
5.17364817766693	-4.01519224698779\\
5.34729635533386	-3.03038449397558\\
5.52094453300079	-2.04557674096338\\
5.69459271066772	-1.06076898795117\\
5.86824088833465	-0.0759612349389598\\
6.04188906600158	0.908846518073248\\
6.21553724366851	1.89365427108546\\
6.38918542133544	2.87846202409766\\
6.56283359900237	3.86326977710987\\
6.7364817766693	4.84807753012208\\
6.91012995433624	5.83288528313429\\
7.08377813200317	6.81769303614649\\
7.2574263096701	7.8025007891587\\
7.43107448733703	8.78730854217091\\
7.60472266500396	9.77211629518312\\
7.77837084267089	10.7569240481953\\
7.95201902033782	11.7417318012075\\
8.12566719800475	12.7265395542197\\
8.29931537567168	13.711347307232\\
8.47296355333861	14.6961550602442\\
8.64661173100554	15.6809628132564\\
8.82905487357887	16.6641791582298\\
9.06699409950905	17.635455650396\\
9.41817312904611	18.5717304796969\\
9.93215464228895	19.429367284752\\
10.6370202256345	20.1382284554069\\
11.5053893262139	20.6335001852454\\
12.4617324283835	20.925097773971\\
13.4524393323924	21.0605537968675\\
14.4517370981869	21.097732213281\\
15.4517370750763	21.0979472047624\\
16.4517370519656	21.0981621962437\\
17.4517370288549	21.098377187725\\
18.4517370057442	21.0985921792063\\
19.4517369826336	21.0988071706876\\
20.4517369595229	21.0990221621689\\
21.4517369364122	21.0992371536502\\
22.4517369133016	21.0994521451316\\
23.4517368901909	21.0996671366129\\
24.4517368670802	21.0998821280942\\
25.4517292556151	21.0973798371714\\
26.4513476634058	21.0758615155264\\
27.4481547325508	21.0039149044841\\
28.4344599980631	20.8473760269603\\
29.3938682428314	20.5739861042897\\
30.2983002300513	20.1562358351874\\
31.1061805344708	19.5761054510813\\
31.7672495734323	18.8347067249324\\
32.2494361543547	17.9648326456283\\
32.5559649215178	17.0169312079141\\
32.7093332613087	16.0312049825538\\
32.7401443781188	15.0330398176924\\
32.682440787516	14.0353125905504\\
32.5711168699584	13.0416817445424\\
32.4409172908317	12.0501939450766\\
32.3264120790967	11.0569206788379\\
32.2623163457536	10.0595757189891\\
32.2835238353726	9.06114854084086\\
32.4242223517879	8.07351906244502\\
32.7154773736322	7.12079613041986\\
33.1807771813073	6.24175647194301\\
33.8257863957089	5.48636213643777\\
34.6222205417801	4.89069055286905\\
35.5197489156863	4.45839588668479\\
36.4755157248359	4.17263668494895\\
37.4602350334547	4.00653072869619\\
38.4565410853743	3.92809605036064\\
39.4560776353687	3.90325794669349\\
40.4560676084772	3.89999771639056\\
41.4560676084772	3.89999795566399\\
42.4560676084772	3.89999819493742\\
43.4560676084771	3.89999843421085\\
44.4560676084771	3.89999867348428\\
45.4560676084771	3.89999891275771\\
46.4560676084771	3.89999915203114\\
47.456067608477	3.89999939130457\\
48.456067608477	3.899999630578\\
49.456067608477	3.89999986985143\\
50.4560522200345	3.90374647880787\\
51.4553216566944	3.93369308335148\\
52.4493379579727	4.03232667599181\\
53.424009279304	4.24469183888969\\
54.3497271926678	4.61121827482132\\
55.1799355015485	5.15740841375978\\
55.8740319662524	5.86992801827395\\
56.4260597609532	6.69990750356693\\
56.8585507288394	7.59975481638597\\
57.2067934510852	8.53655769129883\\
57.5122418577778	9.48871020765133\\
57.8187385708102	10.4404944168198\\
58.171044653966	11.3756367231618\\
58.6114769016865	12.2713743534218\\
59.1744539968358	13.0935993172588\\
59.8806837117029	13.7935812163031\\
60.7209442670174	14.3244543315024\\
61.6525821501829	14.6765547671038\\
62.6298261214784	14.8779280576682\\
63.6246639866596	14.9696503397445\\
65	15\\
};
\addlegendentry{\small{CPP}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
5	-5\\
5.3	-3.1849828985722\\
5.6	-1.12370531608791\\
5.9	1.06275880166737\\
6.2	3.26307526975028\\
6.5	5.46223378007821\\
6.8	7.57615472469271\\
7.1	9.37725670810915\\
7.4	10.5889272629557\\
7.7	11.4748375407745\\
8	12.3701000597559\\
8.3	13.3094888513322\\
8.6	14.1760815350068\\
8.9	14.9479115946442\\
9.2	15.6438518099842\\
9.5	16.2754927464304\\
9.8	16.8503287218641\\
10.1	17.3742463350929\\
10.4	17.8522768172857\\
10.7	18.2887941001018\\
11	18.6875892517506\\
11.3	19.0527169212465\\
11.6	19.3888700534288\\
11.9	19.6997551559685\\
12.2	19.9878611127189\\
12.5	20.25530368294\\
12.8	20.5038686308435\\
13.1	20.7350645157289\\
13.4	20.9501709365689\\
13.7	21.1502789553891\\
14	21.3363238936767\\
14.3	21.5091116406423\\
14.6	21.6693397133552\\
14.9	21.8176141548946\\
15	21.864549279264\\
15.2	21.9546065386808\\
15.5	22.0804840325332\\
15.8	22.195801176334\\
16.1	22.3009109758092\\
16.4	22.3961219939527\\
16.7	22.4817033335826\\
17	22.557888754945\\
17.3	22.6248800802171\\
17.6	22.6828500038845\\
17.9	22.7319444023632\\
18.2	22.7722842160854\\
18.5	22.8039669612282\\
18.8	22.8270679152814\\
19.1	22.8416410099652\\
19.4	22.8477194559791\\
19.7	22.8453161162277\\
20	22.8344236370979\\
20.3	22.8150143407266\\
20.6	22.7870398746625\\
20.9	22.7504306085757\\
21.2	22.7050947603735\\
21.5	22.6509172258397\\
21.8	22.5877580762883\\
22.1	22.5154506771015\\
22.4	22.4337993656667\\
22.7	22.3425766091064\\
23	22.2415195389136\\
23.3	22.130325729227\\
23.6	22.0086480452381\\
23.9	21.8760883341729\\
24.2	21.7321896576158\\
24.5	21.5764266620479\\
24.8	21.4081935412902\\
25	21.2887251989398\\
25.1	21.2267061378712\\
25.4	21.0313108102691\\
25.7	20.8209705464349\\
26	20.5945555360495\\
26.3	20.3507188224652\\
26.6	20.0878363413343\\
26.9	19.8039234089852\\
27.2	19.4966265662765\\
27.5	19.1639694778807\\
27.8	18.8045797893431\\
28.1	18.4170318559149\\
28.4	17.9998620621903\\
28.7	17.5516397604806\\
29	17.0710817134653\\
29.3	16.5572316822668\\
29.6	16.0097366938825\\
29.9	15.4292656421286\\
30.2	14.8180724160572\\
30.5	14.1806726524587\\
30.8	13.5245861350592\\
31.1	12.8608254011092\\
31.4	12.2034648114655\\
31.7	11.5671691201846\\
32	10.9617803234753\\
32.3	10.385776750902\\
32.6	9.82577520152148\\
32.9	9.26804051300114\\
33.2	8.71149886571544\\
33.5	8.1660158965619\\
33.8	7.642122401234\\
34.1	7.1460225600341\\
34.4	6.68015623139129\\
34.7	6.24482961326036\\
35	5.83929556021982\\
35.3	5.46233464354006\\
35.6	5.11256387790018\\
35.9	4.78859902604653\\
36.2	4.48913496551948\\
36.5	4.21199444846849\\
36.8	3.9545817482991\\
37.1	3.71523116137883\\
37.4	3.49251477776661\\
37.7	3.28521032856224\\
38	3.09230224282445\\
38.3	2.91293053434067\\
38.6	2.74635799924295\\
38.9	2.59194744948471\\
39.2	2.44914499530511\\
39.5	2.31746727918638\\
39.8	2.19649146037259\\
40	2.12152305042594\\
40.1	2.08570056485306\\
40.4	1.98507071815018\\
40.7	1.89416446371596\\
41	1.81273459415209\\
41.3	1.74056666507492\\
41.6	1.67747602244443\\
41.9	1.62330535245582\\
42.2	1.57792267392615\\
42.5	1.54121971114758\\
42.8	1.5131105993126\\
43.1	1.49353088597101\\
43.4	1.48243680135017\\
43.7	1.47980477834549\\
44	1.48563121002331\\
44.3	1.49993243894221\\
44.6	1.52274497881555\\
44.9	1.55412597530893\\
45.2	1.59415391939836\\
45.5	1.64292963404369\\
45.8	1.70057756334787\\
46.1	1.76724740335746\\
46.4	1.84311612582791\\
46.7	1.92839046144032\\
47	2.02330992820598\\
47.3	2.12815051563555\\
47.6	2.24322916777969\\
47.9	2.36890925144882\\
48.2	2.50560725408698\\
48.5	2.65380103520246\\
48.8	2.81404006531095\\
49.1	2.98695824122527\\
49.4	3.17329008815403\\
49.7	3.37389148203182\\
50	3.58967164158114\\
50.3	3.82112317403071\\
50.6	4.06823573370703\\
50.9	4.33091769821563\\
51.2	4.60898784282108\\
51.5	4.90214736022774\\
51.8	5.20995015141098\\
52.1	5.53177745910053\\
52.4	5.86680441764088\\
52.7	6.21397534143544\\
53	6.57198692311767\\
53.3	6.93928327183793\\
53.6	7.31406636890681\\
53.9	7.69432428323645\\
54.2	8.07787736675488\\
54.5	8.46243995113671\\
54.8	8.84569240498281\\
55.1	9.22535651596392\\
55.4	9.59926659131575\\
55.7	9.96542956238684\\
56	10.322069416535\\
56.3	10.6676538564326\\
56.6	11.0009035678112\\
56.9	11.3207863983033\\
57.2	11.6264998956202\\
57.5	11.9174460276967\\
57.8	12.1932016653544\\
58.1	12.4534877742239\\
58.4	12.6981394624493\\
58.7	12.927078241805\\
59	13.1402877692478\\
59.3	13.3383796016618\\
59.6	13.5224092871774\\
59.9	13.693193021042\\
60.2	13.8514343034648\\
60.5	13.997742306005\\
60.8	14.1326464390108\\
61.1	14.2566080065051\\
61.4	14.3700296039129\\
61.7	14.4732627475242\\
62	14.5666141036686\\
62.3	14.6503505969723\\
62.6	14.724703611481\\
62.9	14.7898724493681\\
63.2	14.8460271748287\\
63.5	14.8933109423489\\
63.8	14.9318418865051\\
64.1	14.9617146331121\\
64.4	14.9830014776632\\
64.7	14.9957532656684\\
65	15\\
};
\addlegendentry{\small{SLP}};

\end{axis}
\end{tikzpicture}%


==> fig_TrajAllxysey_Ex1_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.4in,%2.3in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=224.550677050829,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-4,
ymax=9,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(1.01,1)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, draw=none, fill=none, legend columns=-1}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999974432941	0.000178684497542762\\
%1.999999136434	0.00139318916837682\\
%2.99999348603143	0.0046546753195937\\
%3.99997278274725	0.010974277092413\\
%4.99991750765841	0.0213630483724824\\
%5.99979582604963	0.0368318632264971\\
%6.9995630440928	0.0582886553796019\\
%7.99917301681009	0.0861243234514242\\
%8.99858521510971	0.120332282468519\\
%9.99775901775624	0.160911142075293\\
%10.9966538132036	0.207859252973764\\
%11.9952290012454	0.261174706990603\\
%12.9934439946656	0.320855337154671\\
%13.9912582208876	0.38689871778509\\
%14.9886311236235	0.459302164589829\\
%15.9855221645226	0.538062734774824\\
%16.9818908248187	0.623177227163572\\
%17.9776966069775	0.71464218232721\\
%18.9728986211507	0.812457959682512\\
%19.9674934951633	0.91627096954607\\
%20.9615408517474	1.02520886573068\\
%21.9551289187436	1.13826411342697\\
%22.9483584171916	1.25443049145142\\
%23.9413380899244	1.37271487902587\\
%24.9341888961535	1.49207671472381\\
%25.927033867136	1.61148712027508\\
%26.919993176544	1.7299420950479\\
%27.9131840612706	1.84643728966318\\
%28.9067178026849	1.95996766253178\\
%29.9006967044809	2.06952716627917\\
%30.8952110656765	2.17410847902702\\
%31.8903296396192	2.27277041881767\\
%32.8860576497764	2.36507935177539\\
%33.8823539346133	2.4510383018564\\
%34.8791779995529	2.53064377512576\\
%35.8764893285657	2.60389253588268\\
%36.8742473858171	2.67078160679201\\
%37.8724116173143	2.73130826900529\\
%38.8709414525551	2.78547006227122\\
%39.8697963061764	2.83326478503569\\
%40.8689355796041	2.87469049453127\\
%41.8683186627029	2.90974550685613\\
%42.8679049354272	2.93842839704254\\
%43.867653819825	2.96073525802612\\
%44.8675202077904	2.9769764907079\\
%45.867458571047	2.98799059513876\\
%46.8674349931006	2.99478840913906\\
%47.8674284729035	2.99833243847619\\
%48.8674273672568	2.99973048656659\\
%49.8674273054887	2.99999487642015\\
%50.8674273046104	2.99997278550194\\
%51.8674272775345	2.99976009167202\\
%52.8674270781813	2.99915072266483\\
%53.867426307835	2.99793230819232\\
%54.8674241796963	2.9958924786046\\
%55.8674193835818	2.99281886573654\\
%56.867409950626	2.98849910431022\\
%57.8673931179875	2.98272083403684\\
%58.8673651935625	2.97527170256171\\
%59.8673214207106	2.96593936939602\\
%60.8672558429979	2.95451151097895\\
%61.867161168966	2.94077582701376\\
%62.8670286897863	2.92452309877296\\
%63.8668496980538	2.90562529312141\\
%64.8666169097672	2.88406849359247\\
%65.866323253449	2.85985285266647\\
%66.8659616580521	2.83297854162987\\
%67.86552505301	2.80344575057408\\
%68.8650063682869	2.77125468839416\\
%69.8643985344272	2.73640558278738\\
%70.8636944826064	2.69889868025142\\
%71.8628871446801	2.65873424608292\\
%72.8619694532347	2.6159125643753\\
%73.8609343416372	2.570433938017\\
%74.859774744085	2.52229868868917\\
%75.858483595656	2.47150715686349\\
%76.8570538323587	2.41805970179967\\
%77.855478391182	2.36195670154305\\
%78.8537502101452	2.30319855292178\\
%79.8518622283479	2.2417856715441\\
%80.8498073860201	2.17771849179534\\
%81.8475786245719	2.11099746683498\\
%82.8451688866436	2.04162306859321\\
%83.8425711161557	1.96959578776785\\
%84.8397782583585	1.89491613382068\\
%85.8367832598824	1.81758463497394\\
%86.8335790687872	1.73760183820663\\
%87.8301588561715	1.65497094299105\\
%88.8265222529766	1.56976991231933\\
%89.8226797809272	1.48219401577472\\
%90.818644854424	1.39245526283855\\
%91.814432266738	1.30076555075138\\
%92.810058054783	1.20733667121053\\
%93.8055393639938	1.1123803183889\\
%94.8008943133008	1.01610809813133\\
%95.7961418601952	0.918731538184998\\
%96.791301665874	0.820462099320458\\
%97.7863939604547	0.721511187200026\\
%98.7814394082478	0.622090164850317\\
%99.7764589730737	0.522410365595877\\
%100.771473783612	0.422683106310808\\
%101.766504998766	0.323119700845469\\
%102.761573673033	0.22393147348523\\
%103.756700621864	0.12532977229838\\
%104.751906286992	0.0275259822301397\\
%105.747210601731	-0.0692684622001398\\
%106.742632856216	-0.164842064741743\\
%107.738191562579	-0.258983255938412\\
%108.733904320056	-0.351480382480491\\
%109.729787679998	-0.442121697526725\\
%110.725857010797	-0.530695352139201\\
%111.722126362705	-0.616989387974999\\
%112.718608148156	-0.70079395882529\\
%113.715307665513	-0.781967762055869\\
%114.712219542683	-0.860490519192663\\
%115.709336728385	-0.936361674834376\\
%116.706652169884	-1.00958069233467\\
%117.704158813045	-1.08014705380607\\
%118.701849602379	-1.14806026012341\\
%119.699717481096	-1.21331983092767\\
%120.697755391151	-1.27592530462901\\
%121.695956273299	-1.33587623841031\\
%122.694313067142	-1.39317220823025\\
%123.692818711177	-1.44781280882616\\
%124.691466142849	-1.4997976537171\\
%125.690248298603	-1.54912637520647\\
%126.689158113927	-1.59579862438459\\
%127.688188523408	-1.63981407113126\\
%128.687332460781	-1.68117240411798\\
%129.686582858975	-1.71987333081034\\
%130.68593265017	-1.75591657746979\\
%131.685374765839	-1.78930188915593\\
%132.684902136804	-1.820029029728\\
%133.684507693285	-1.84809778184679\\
%134.684184364947	-1.87350794697599\\
%135.683925080952	-1.89625934538374\\
%136.683722770011	-1.91635181614379\\
%137.683570331214	-1.93378704400295\\
%138.683459789704	-1.94862947373387\\
%139.683382095922	-1.96106872404304\\
%140.683329314359	-1.97131708231437\\
%141.683294905236	-1.97958686249895\\
%142.683273589291	-1.98609039815986\\
%143.683261212532	-1.99104003685533\\
%144.683254610971	-1.9946481357168\\
%145.683251475338	-1.99712705807807\\
%146.683250215797	-1.9986891710121\\
%147.683249826643	-1.99954684363175\\
%148.683249751006	-1.99991244601074\\
%149.683249745548	-1.99999834858132\\
%150.683249736498	-1.99992381933945\\
%151.683249345509	-1.99914877352191\\
%152.683246035986	-1.99667831011008\\
%153.683232201012	-1.99150128077576\\
%154.683191654487	-1.98256484179393\\
%155.683095807801	-1.9687966855083\\
%156.682903698879	-1.94928691274547\\
%157.682568316771	-1.92346705118979\\
%158.682047990608	-1.89127450997063\\
%159.681302096421	-1.85271059778215\\
%160.680290019408	-1.80777688228\\
%161.67897115559	-1.75647519001751\\
%162.677304913457	-1.69880760637152\\
%163.675250715621	-1.63477647545759\\
%164.672768000462	-1.5643844000347\\
%165.669816223778	-1.48763424139947\\
%166.666354860434	-1.40452911926986\\
%167.662343406009	-1.31507241165836\\
%168.657741378439	-1.21926775473465\\
%169.65251877738	-1.11721930631637\\
%170.646726442708	-1.00975758010762\\
%171.640447130465	-0.897877461923378\\
%172.633778218179	-0.782585531879119\\
%173.626827387541	-0.664887240144884\\
%174.619709600302	-0.545787202802478\\
%175.612544078229	-0.426289534038352\\
%176.605451285543	-0.307398199717245\\
%177.598549912124	-0.190117377398564\\
%178.591962306839	-0.0755262695991344\\
%179.585791663456	0.0353868066907184\\
%180.580131197023	0.141622978105874\\
%181.575056994783	0.242213184659583\\
%182.570596880457	0.336529869846322\\
%183.566717824824	0.424497728970455\\
%184.563379340412	0.50611318669934\\
%185.560540917778	0.581372925890923\\
%186.558162027155	0.650273887728479\\
%187.556202120099	0.712813271845043\\
%188.554620631138	0.768988536437117\\
%189.553376979419	0.818797398368024\\
%190.552430570359	0.862237833260723\\
%191.551740797296	0.899308075580024\\
%192.551267043135	0.930006618704383\\
%193.550968682004	0.954332214987123\\
%194.550803600224	0.972376463584745\\
%195.55072337038	0.98491208999294\\
%196.550690195106	0.992929242092785\\
%197.550679478519	0.997438909413604\\
%198.55067723497	0.999452199117257\\
%199.550677051307	0.999980264404551\\
%200.550677050829	1.00000099213263\\
%201.550677050829	1.00000099213263\\
%202.550677050829	1.00000099213263\\
%203.550677050829	1.00000099213263\\
%204.550677050829	1.00000099213263\\
%205.550677050829	1.00000099213263\\
%206.550677050829	1.00000099213263\\
%207.550677050829	1.00000099213263\\
%208.550677050829	1.00000099213263\\
%209.550677050829	1.00000099213263\\
%210.550677050829	1.00000099213263\\
%211.550677050829	1.00000099213263\\
%212.550677050829	1.00000099213263\\
%213.550677050829	1.00000099213263\\
%214.550677050829	1.00000099213263\\
%215.550677050829	1.00000099213263\\
%216.550677050829	1.00000099213263\\
%217.550677050829	1.00000099213263\\
%218.550677050829	1.00000099213263\\
%219.550677050829	1.00000099213263\\
%220.550677050829	1.00000099213263\\
%221.550677050829	1.00000099213263\\
%222.550677050829	1.00000099213263\\
%223.550677050829	1.00000099213263\\
%224.550677050829	1.00000099213263\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.0019162677511213	1.84999900754511\\
%0.996213049418177	1.8501748086013\\
%1.99434155764425	1.85138453828389\\
%2.99246525871582	1.85463935790307\\
%3.99057391391875	1.8609504016045\\
%4.98883786736628	1.87132987012119\\
%5.98799135061148	1.88679420185927\\
%6.98776865931986	1.90825105837265\\
%7.98737863203702	1.93608672644448\\
%8.98679083033647	1.97029468546157\\
%9.9859646329828	2.01087354506834\\
%10.9848594284299	2.05782165596681\\
%11.9834346164715	2.11113710998365\\
%12.9816496098915	2.17081774014772\\
%13.9794638361132	2.23686112077813\\
%14.9768367388488	2.30926456758287\\
%15.9737277797476	2.38802513776786\\
%16.9700888588441	2.47313958180735\\
%17.9665450425869	2.56460857191694\\
%18.9633636447661	2.66243338768834\\
%19.9598291597779	2.76625509325176\\
%20.9557471644866	2.87519979359707\\
%21.9511834391582	2.98825990617647\\
%22.9463509320749	3.10442940226286\\
%23.9412475895433	3.22271487681227\\
%24.9359690548801	3.34207585824656\\
%25.930684683318	3.46148351798541\\
%26.9255146467974	3.5799338553988\\
%27.9205761804627	3.69642252111068\\
%28.9159805639707	3.809944473536\\
%29.9117044207421	3.91949441739004\\
%30.9070180505923	4.02407080164529\\
%31.9021240244013	4.12273282181067\\
%32.8978520345592	4.21504175476838\\
%33.8941483193967	4.30100070484939\\
%34.8909723843369	4.38060617811874\\
%35.8882837133503	4.45385493887566\\
%36.8860417706024	4.52074400978498\\
%37.8842060021004	4.58127067199826\\
%38.8827358373418	4.63543246526419\\
%39.8815906909639	4.68322718802865\\
%40.8807299643923	4.72465289752422\\
%41.8801181192305	4.7597078775074\\
%42.8791284239127	4.7883943516769\\
%43.8773249036784	4.81070997951209\\
%44.8753206511288	4.8269600455223\\
%45.8734781495536	4.83798080178165\\
%46.8714050694846	4.84478414926753\\
%47.8695257413482	4.84833124968258\\
%48.8679573566961	4.8497304106507\\
%49.8677799208779	4.84999484281539\\
%50.8681611537496	4.84997263995205\\
%51.8685540121114	4.84975974855555\\
%52.8689466981495	4.84915009854449\\
%53.8693388131316	4.84793131963084\\
%54.8697295702423	4.8458910421647\\
%55.8701176592818	4.84281689798096\\
%56.8705011113686	4.83849652180173\\
%57.8708771636448	4.83271755333821\\
%58.8712421239904	4.82526764023575\\
%59.8715912357489	4.81593444200555\\
%60.8719128981213	4.80450564930415\\
%61.8720553163711	4.79076935330545\\
%62.8719488328144	4.77451655611073\\
%63.8717698410817	4.75561875045919\\
%64.8715370527951	4.73406195093024\\
%65.8712433964769	4.70984631000425\\
%66.87088180108	4.68297199896765\\
%67.8704451960379	4.65343920791186\\
%68.8699265113148	4.62124814573194\\
%69.869318677455	4.58639904012516\\
%70.8686146256343	4.5488921375892\\
%71.8678072877079	4.5087277034207\\
%72.8668895962626	4.46590602171308\\
%73.865854484665	4.42042739535478\\
%74.8646948871128	4.37229214602695\\
%75.8634037386837	4.32150061420127\\
%76.8619739753865	4.26805315913745\\
%77.8603985342098	4.21195015888083\\
%78.8586703531729	4.15319201025956\\
%79.8567823713755	4.09177912888188\\
%80.8547275290478	4.02771194913312\\
%81.8524987675995	3.96099092417276\\
%82.8500890296713	3.89161652593098\\
%83.8474912591834	3.81958924510563\\
%84.8446984013861	3.74490959115846\\
%85.8416985132986	3.6675781053094\\
%86.8383506400206	3.58759568471206\\
%87.8345688331589	3.5049656867952\\
%88.8305393454157	3.41976555095428\\
%89.8263039886517	3.3321904658033\\
%90.8218761772841	3.24245244082358\\
%91.8172707045998	3.15076337325564\\
%92.8125036075292	3.05733505479679\\
%93.8075920315232	2.96237917961991\\
%94.8025540955285	2.86610735356982\\
%95.7974087570525	2.76873110439369\\
%96.7921756773084	2.67046189286207\\
%97.78687508643	2.57151112463727\\
%98.7815276487441	2.47209016274589\\
%99.7761543280874	2.37241034051248\\
%100.770776253155	2.27268297481114\\
%101.765414582868	2.17311937949224\\
%102.76009037174	2.07393087884115\\
%103.754824435236	1.97532882092617\\
%104.749637215107	1.87752459069253\\
%105.744548644682	1.78072962265959\\
%106.739578014114	1.68515541307809\\
%107.73474383555	1.59101353140429\\
%108.730063708243	1.49851563094789\\
%109.725554183559	1.40787345855015\\
%110.721234764766	1.31929887348466\\
%111.717242804432	1.23300416629988\\
%112.713688005129	1.14919949851249\\
%113.710387522486	1.06802569528191\\
%114.707299399656	0.989502938145116\\
%115.704416585357	0.913631782503403\\
%116.701732026856	0.840412765003107\\
%117.699238670017	0.769846403531714\\
%118.696929459351	0.701933197214365\\
%119.694797338068	0.636673626410111\\
%120.692835248124	0.57406815270877\\
%121.691036130272	0.514117218927473\\
%122.689392924114	0.456821249107533\\
%123.687898568149	0.402180648511624\\
%124.686545999822	0.350195803620674\\
%125.685328155575	0.300867082131308\\
%126.684237970899	0.25419483295319\\
%127.683268380381	0.21017938620652\\
%128.682412317753	0.168821053219799\\
%129.681662715948	0.130120126527443\\
%130.681012507142	0.0940768798679898\\
%131.680454622811	0.0606915681818501\\
%132.679981993777	0.0299644276097821\\
%133.679587550257	0.00189567549099023\\
%134.679264221919	-0.0235144896382125\\
%135.679008318045	-0.0462658790594586\\
%136.678925469335	-0.0663580361795879\\
%137.679124035633	-0.0837923871307753\\
%138.679406378655	-0.0986339143178858\\
%139.679721569574	-0.111072345520408\\
%140.680061672863	-0.121319968122284\\
%141.680420148727	-0.129589096074622\\
%142.680791717888	-0.136092062940514\\
%143.681172226337	-0.141041216278226\\
%144.681558510071	-0.144648913219199\\
%145.681948259803	-0.147127517097245\\
%146.682339885681	-0.148689394985339\\
%147.682732381984	-0.149546915996337\\
%148.682952952153	-0.149912469818728\\
%149.681953789717	-0.149998802500702\\
%150.680113209897	-0.149926478205985\\
%151.678242163554	-0.149155549715702\\
%152.676290961228	-0.146691383957594\\
%153.674292957198	-0.141522878220737\\
%154.672568200056	-0.132595344149183\\
%155.67141917098	-0.118833535563806\\
%156.671109314073	-0.0993245097526281\\
%157.670773931966	-0.0735046481969481\\
%158.670253605804	-0.0413121069777769\\
%159.669507711617	-0.00274819478929555\\
%160.668495634605	0.0421855207128701\\
%161.667176770789	0.093487212975361\\
%162.665510528657	0.151154796621354\\
%163.663456330822	0.215185927535296\\
%164.660973615663	0.285578002958192\\
%165.658021838981	0.362328161593424\\
%166.654560475638	0.445433283723039\\
%167.650735511578	0.534891170898576\\
%168.647671520871	0.630704839107907\\
%169.64429526464	0.732762416252319\\
%170.640373576111	0.84023151204563\\
%171.635964915869	0.952117108271983\\
%172.631166659744	1.06741262481254\\
%173.626086487689	1.18511261149495\\
%174.620839359733	1.30421245223631\\
%175.615544495985	1.42370803285013\\
%176.610460997038	1.54259501724079\\
%177.605397846727	1.65986994844766\\
%178.600665892125	1.77445325666681\\
%179.596292834176	1.88535700250835\\
%180.591792649342	1.99158622382991\\
%181.586851379567	2.09217558765256\\
%182.58239126524	2.1864922728393\\
%183.578512209607	2.27446013196344\\
%184.575173725195	2.35607558969233\\
%185.57233530256	2.43133532888392\\
%186.569956411937	2.50023629072148\\
%187.56799650488	2.56277567483805\\
%188.566415015918	2.61895093943012\\
%189.565171364198	2.66875980136103\\
%190.564224955138	2.71220023625373\\
%191.563535182074	2.74927047857304\\
%192.562890121994	2.77997010592185\\
%193.561160823247	2.80430413916783\\
%194.55916322079	2.82235757612184\\
%195.55721234534	2.83490070974279\\
%196.555308518427	2.84292347751345\\
%197.553427145914	2.84743686895948\\
%198.551615809503	2.84945196103017\\
%199.550715397604	2.84998026400714\\
%200.550677050829	2.85000099213263\\
%201.550677050829	2.85000099213263\\
%202.550677050829	2.85000099213263\\
%203.550677050829	2.85000099213263\\
%204.550677050829	2.85000099213263\\
%205.550677050829	2.85000099213263\\
%206.550677050829	2.85000099213263\\
%207.550677050829	2.85000099213263\\
%208.550677050829	2.85000099213263\\
%209.550677050829	2.85000099213263\\
%210.550677050829	2.85000099213263\\
%211.550677050829	2.85000099213263\\
%212.550677050829	2.85000099213263\\
%213.550677050829	2.85000099213263\\
%214.550677050829	2.85000099213263\\
%215.550677050829	2.85000099213263\\
%216.550677050829	2.85000099213263\\
%217.550677050829	2.85000099213263\\
%218.550677050829	2.85000099213263\\
%219.550677050829	2.85000099213263\\
%220.550677050829	2.85000099213263\\
%221.550677050829	2.85000099213263\\
%222.550677050829	2.85000099213263\\
%223.550677050829	2.85000099213263\\
%224.550677050829	2.85000099213263\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.00574880325336391	5.54999702263534\\
0.98863919938865	5.55016705680882\\
1.98302640006476	5.55136723651492\\
2.97740880408461	5.55460872307002\\
3.97177617626177	5.56090265062866\\
4.96667858678201	5.57126351361859\\
5.96438239973518	5.58671887912481\\
6.964179889774	5.60817586435876\\
7.96378986249087	5.63601153243058\\
8.96320206079001	5.67021949144767\\
9.96237586343592	5.71079835105444\\
10.9612706588826	5.75774646195291\\
11.9598458469238	5.81106191596974\\
12.9580608403433	5.87074254613381\\
13.9558750665645	5.93678592676422\\
14.9532479692995	6.00918937356895\\
15.9501390101978	6.08794994375394\\
16.9464849268949	6.17306429109489\\
17.9442419138058	6.26454135109639\\
18.9442936919968	6.36238424369999\\
19.944500489007	6.46622334066313\\
20.9441597899649	6.57518164932983\\
21.9432924799873	6.68825149167547\\
22.9423359618415	6.80442722388574\\
23.941066588781	6.92271487238507\\
24.9395293723333	7.04207414529206\\
25.9379863156821	7.16147631340607\\
26.9365575873043	7.27991737610061\\
27.9353604188469	7.39639298400567\\
28.9345060865423	7.50989809554445\\
29.9337198532646	7.61942891961178\\
30.9306320204239	7.72399544688184\\
31.9257127939656	7.82265762779665\\
32.9214408041247	7.91496656075436\\
33.9177370889634	8.00092551083536\\
34.914561153905	8.0805309841047\\
35.9118724829197	8.15377974486161\\
36.9096305401731	8.22066881577093\\
37.9077947716725	8.2811954779842\\
38.9063246069153	8.33535727125012\\
39.9051794605388	8.38315199401457\\
40.9043187339688	8.42457770351013\\
41.9037170322857	8.45963261880993\\
42.9015754008837	8.48832626094562\\
43.8966670713851	8.51065942248404\\
44.8909215378054	8.5269271551511\\
45.8855173065669	8.53796121506743\\
46.8793452222526	8.54477562952449\\
47.8737202782375	8.54832887209537\\
48.8690173355748	8.54973025881891\\
49.8684851516563	8.54999477560587\\
50.869628852028	8.54997234885228\\
51.8708074812654	8.54975906232262\\
52.8719859380859	8.54914885030382\\
53.8731638237249	8.54792934250787\\
54.8743403513343	8.5458881692849\\
55.8755142106819	8.54281296246981\\
56.8766834328537	8.53849135678475\\
57.8778452549593	8.53271099194097\\
58.8789959848463	8.52525951558383\\
59.8801308658254	8.51592458722461\\
60.8812270083681	8.50449392595453\\
61.8818436111814	8.49075640588884\\
62.8817891188706	8.47450347078629\\
63.8816101271375	8.45560566513475\\
64.881377338851	8.4340488656058\\
65.8810836825329	8.40983322467981\\
66.8807220871359	8.38295891364321\\
67.8802854820936	8.35342612258741\\
68.8797667973707	8.3212350604075\\
69.8791589635107	8.28638595480071\\
70.87845491169	8.24887905226476\\
71.8776475737635	8.20871461809626\\
72.8767298823182	8.16589293638864\\
73.8756947707205	8.12041431003034\\
74.8745351731685	8.0722790607025\\
75.8732440247392	8.02148752887683\\
76.8718142614419	7.968040073813\\
77.8702388202652	7.91193707355638\\
78.8685106392284	7.85317892493512\\
79.8666226574307	7.79176604355743\\
80.8645678151033	7.72769886380867\\
81.8623390536547	7.66097783884832\\
82.8599293157266	7.59160344060654\\
83.8573315452387	7.51957615978118\\
84.8545386874412	7.44489650583401\\
85.8515290201311	7.36756504598033\\
86.8478937824874	7.28758337772292\\
87.8433887871336	7.20495517440349\\
88.8385735302937	7.11975682822418\\
89.8335524041007	7.03218336586048\\
90.8283388230041	6.94244679679364\\
91.8229475803235	6.85075901826416\\
92.8173947130216	6.7573318219693\\
93.811697366582	6.66237690208192\\
94.8058736599838	6.56610586444679\\
95.7999425507668	6.46873023681108\\
96.793923700177	6.3704614799453\\
97.7878373383806	6.27151099951175\\
98.7817041297367	6.17209015853703\\
99.7755450381147	6.07241029034569\\
100.769381192243	5.97268271181182\\
101.763233751073	5.87311873678579\\
102.757123769152	5.773929689553\\
103.751072061979	5.67532691818176\\
104.745099071335	5.57752180761731\\
105.739224730584	5.48072579237905\\
106.733468329909	5.38515036871775\\
107.727848381492	5.29100710608971\\
108.722382484616	5.19850765780465\\
109.717087190682	5.1078637707039\\
110.711990272703	5.01928732473238\\
111.707475687888	4.93299127484964\\
112.703847719074	4.84918641318805\\
113.700547236431	4.76801260995747\\
114.697459113601	4.68948985282067\\
115.694576299303	4.61361869717896\\
116.691891740801	4.54039967967867\\
117.689398383963	4.46983331820727\\
118.687089173296	4.40192011188992\\
119.684957052013	4.33666054108567\\
120.682994962069	4.27405506738433\\
121.681195844217	4.21410413360303\\
122.679552638059	4.15680816378309\\
123.678058282094	4.10216756318718\\
124.676705713767	4.05018271829623\\
125.675487869521	4.00085399680687\\
126.674397684844	3.95418174762875\\
127.673428094326	3.91016630088208\\
128.672572031698	3.86880796789536\\
129.671822429893	3.830107041203\\
130.671172221087	3.79406379454355\\
131.670614336756	3.76067848285741\\
132.670141707721	3.72995134228534\\
133.669747264202	3.70188259016655\\
134.669423935864	3.67647242503734\\
135.669174792232	3.6537210535891\\
136.669330867982	3.63362952374881\\
137.670231444471	3.61619692661358\\
138.671299556559	3.60135720451409\\
139.672400516879	3.58892041152486\\
140.673526389871	3.57867426026189\\
141.674670635709	3.57040643677404\\
142.675827975081	3.56390460749817\\
143.676994253948	3.55895642487598\\
144.678166308271	3.55534953177601\\
145.679341828734	3.55287156486441\\
146.68051922545	3.55131015706819\\
147.681697492665	3.55045293927448\\
148.682359354446	3.55008748256529\\
149.679361878053	3.55000028966053\\
150.673840156694	3.55006820406094\\
151.668227799643	3.5508308978967\\
152.662380811711	3.55328246834737\\
153.656414469571	3.55843392688931\\
154.651321291194	3.56734365114031\\
155.648065897339	3.58109276432518\\
156.64752054446	3.60060029623305\\
157.647185162355	3.62642015778874\\
158.646664836195	3.65861269900793\\
159.645918942011	3.69717661119642\\
160.644906865001	3.7421103266986\\
161.643588001186	3.7934120189611\\
162.641921759057	3.85107960260711\\
163.639867561224	3.91511073352107\\
164.637384846067	3.98550280894397\\
165.634433069386	4.06225296757922\\
166.630971706045	4.14535808970885\\
167.627519722717	4.23481833601245\\
168.627531805733	4.33065002679301\\
169.627848239161	4.4327258613897\\
170.627667842919	4.54020969635213\\
171.627000486678	4.6521062486627\\
172.625943542874	4.76740893819586\\
173.624604687986	4.88511231477462\\
174.623098878596	5.00421176231388\\
175.621545331496	5.12370316662708\\
176.620480420026	5.24258145115686\\
177.619093715933	5.35984460014011\\
178.618073062699	5.47441230919869\\
179.617295175615	5.58529739414361\\
180.615115553981	5.69151271527798\\
181.610440149136	5.79210039363852\\
182.605980034808	5.88641707882527\\
183.602100979173	5.97438493794942\\
184.59876249476	6.05600039567831\\
185.595924072124	6.13126013486991\\
186.593545181499	6.20016109670747\\
187.591585274442	6.26270048082405\\
188.590003785478	6.31887574541613\\
189.588760133758	6.36868460734705\\
190.587813724697	6.41212504223976\\
191.587123951632	6.44919528455907\\
192.586136279713	6.4798970803568\\
193.581545105734	6.50424798752925\\
194.575882461922	6.52231980119604\\
195.570190295261	6.5348779492425\\
196.56454516507	6.54291194835479\\
197.558922480705	6.54743278805122\\
198.553492958569	6.54945148485601\\
199.550792090198	6.5499802632123\\
200.550677050829	6.55000099213263\\
201.550677050829	6.55000099213263\\
202.550677050829	6.55000099213263\\
203.550677050829	6.55000099213263\\
204.550677050829	6.55000099213263\\
205.550677050829	6.55000099213263\\
206.550677050829	6.55000099213263\\
207.550677050829	6.55000099213263\\
208.550677050829	6.55000099213263\\
209.550677050829	6.55000099213263\\
210.550677050829	6.55000099213263\\
211.550677050829	6.55000099213263\\
212.550677050829	6.55000099213263\\
213.550677050829	6.55000099213263\\
214.550677050829	6.55000099213263\\
215.550677050829	6.55000099213263\\
216.550677050829	6.55000099213263\\
217.550677050829	6.55000099213263\\
218.550677050829	6.55000099213263\\
219.550677050829	6.55000099213263\\
220.550677050829	6.55000099213263\\
221.550677050829	6.55000099213263\\
222.550677050829	6.55000099213263\\
223.550677050829	6.55000099213263\\
224.550677050829	6.55000099213263\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0019162677511213	-1.84999900754511\\
1.0037868994477	-1.84981743960622\\
2.00565671522375	-1.84859815994714\\
3.00752171334703	-1.84533000726388\\
4.00937165157574	-1.83900184741967\\
5.01099714795055	-1.82860377337622\\
6.01160030148778	-1.81313047540627\\
7.01135742886573	-1.79167374761345\\
8.01096740158316	-1.76383807954163\\
9.01037959988294	-1.72963012052453\\
10.0095534025297	-1.68905126091776\\
11.0084481979772	-1.64210315001928\\
12.0070233860193	-1.58878769600244\\
13.0052383794397	-1.52910706583837\\
14.0030526056619	-1.46306368520795\\
15.0004255083981	-1.39066023840321\\
15.9973165492975	-1.31189966821822\\
16.9936927907933	-1.2267851274802\\
17.988848171368	-1.13532420726252\\
18.9824335975354	-1.03751746832332\\
19.9751578305487	-0.933713154159617\\
20.9673345390083	-0.824782062135703\\
21.959074398329	-0.711731679322523\\
22.9503659023083	-0.595568419360013\\
23.9414285903056	-0.477285118760531\\
24.9324087374269	-0.357922428798937\\
25.9233830509539	-0.238509277435254\\
26.9144717062906	-0.120049665303009\\
27.9057919420785	-0.00354794178431672\\
28.8974550413992	0.10999085152755\\
29.8896889882196	0.219559915168296\\
30.8834040807607	0.324146156408745\\
31.8785352548371	0.42280801582468\\
32.8742632649936	0.515116948782401\\
33.87055954983	0.601075898863416\\
34.8673836147688	0.680681372132774\\
35.864694943781	0.753930132889704\\
36.8624530010317	0.820819203799035\\
37.8606172325282	0.881345866012323\\
38.8591470677683	0.935507659278259\\
39.8580019213889	0.983302382042733\\
40.8571411948158	1.02472809153831\\
41.8565192061753	1.05978313620486\\
42.8566814469417	1.08846244240819\\
43.8579827359717	1.11076053654015\\
44.8597197644521	1.1269929358935\\
45.8614389925404	1.13800038849587\\
46.8634649167167	1.14479266901058\\
47.8653312044588	1.14833362726979\\
48.8668973778174	1.14973056248249\\
49.8670746900995	1.14999491002491\\
50.8666934554713	1.14997293105183\\
51.8663005429575	1.14976043478848\\
52.8659074582131	1.14915134678516\\
53.8655138025384	1.1479332967538\\
54.8651187891503	1.1458939150445\\
55.8647211078817	1.14282083349211\\
56.8643187898835	1.13850168681871\\
57.8639090723303	1.13272411473546\\
58.8634882631346	1.12527576488767\\
59.8630516056724	1.11594429678649\\
60.8625987878745	1.10451737265376\\
61.8622670215609	1.09078230072206\\
62.8621085467582	1.07452964143518\\
63.8619295550258	1.05563183578363\\
64.8616967667393	1.03407503625469\\
65.861403110421	1.0098593953287\\
66.8610415150242	0.982985084292096\\
67.8606049099822	0.953452293236303\\
68.8600862252589	0.921261231056386\\
69.8594783913994	0.8864121254496\\
70.8587743395785	0.848905222913647\\
71.8579670016523	0.808740788745142\\
72.8570493102069	0.765919107037526\\
73.8560141986095	0.720440480679224\\
74.8548546010572	0.672305231351391\\
75.8535634526283	0.621513699525715\\
76.852133689331	0.56806624446189\\
77.8505582481543	0.511963244205268\\
78.8488300671174	0.453205095584003\\
79.8469420853203	0.39179221420632\\
80.8448872429923	0.327725034457559\\
81.8426584815442	0.261004009497201\\
82.8402487436159	0.191629611255427\\
83.837650973128	0.119602330430068\\
84.834858115331	0.0449226764828985\\
85.8318680064661	-0.0324088353615262\\
86.8288074975538	-0.112392008298807\\
87.8257488791841	-0.195023800813098\\
88.8225051605376	-0.280225726315618\\
89.8190555732027	-0.367802434253868\\
90.815413531564	-0.457541915146476\\
91.8115938288762	-0.549232271752877\\
92.8076125020368	-0.642661712375727\\
93.8034866964644	-0.737618542842103\\
94.7992345310732	-0.833891157307157\\
95.794874963338	-0.931268028023695\\
96.7904276544397	-1.02953769422116\\
97.7859128344794	-1.12848875023722\\
98.7813511677514	-1.22790983304525\\
99.7767636180601	-1.32758960932073\\
100.772171314068	-1.42731676218953\\
101.767595414663	-1.52687997780131\\
102.763056974327	-1.62606793187069\\
103.758576808492	-1.72466927632941\\
104.754175358878	-1.82247262623225\\
105.74987255878	-1.91926654705987\\
106.745687698318	-2.01483954256157\\
107.741639289608	-2.10898004328112\\
108.737744931869	-2.20147639590887\\
109.734021176436	-2.2921168536036\\
110.730479256828	-2.38068957776306\\
111.727009920977	-2.46698294224988\\
112.723528291184	-2.55078741616307\\
113.720227808541	-2.63196121939365\\
114.717139685711	-2.71048397653044\\
115.714256871412	-2.78635513217216\\
116.711572312911	-2.85957414967245\\
117.709078956072	-2.93014051114385\\
118.706769745406	-2.99805371746119\\
119.704637624123	-3.06331328826545\\
120.702675534178	-3.12591876196679\\
121.700876416327	-3.18586969574809\\
122.699233210169	-3.24316566556802\\
123.697738854204	-3.29780626616393\\
124.696386285877	-3.34979111105488\\
125.69516844163	-3.39911983254425\\
126.694078256954	-3.44579208172237\\
127.693108666436	-3.48980752846904\\
128.692252603808	-3.53116586145576\\
129.691503002003	-3.56986678814812\\
130.690852793197	-3.60591003480757\\
131.690294908866	-3.63929534649371\\
132.689822279832	-3.67002248706578\\
133.689427836312	-3.69809123918457\\
134.689104507974	-3.72350140431377\\
135.688841843859	-3.74625281170801\\
136.688520070687	-3.76634559610798\\
137.688016626795	-3.78378170087513\\
138.687513200752	-3.79862503314986\\
139.68704262227	-3.81106510256567\\
140.686596955855	-3.82131419650646\\
141.686169661745	-3.82958462892328\\
142.685755460694	-3.8360887333792\\
143.685350198727	-3.84103885743244\\
144.68495071187	-3.84464735821441\\
145.684554690873	-3.8471265990589\\
146.684160545913	-3.84868894703887\\
147.683767271302	-3.84954677126716\\
148.683546549859	-3.84991242220275\\
149.68454570138	-3.84999789466193\\
150.686386263099	-3.84992116047291\\
151.688256527464	-3.84914199732811\\
152.690201110745	-3.84666523626256\\
153.692171444826	-3.84147968333078\\
154.693815108918	-3.83253433943867\\
155.694772444622	-3.81875983545279\\
156.694698083686	-3.7992493157383\\
157.694362701577	-3.77342945418264\\
158.693842375413	-3.74123691296348\\
159.693096481224	-3.70267300077501\\
160.69208440421	-3.65773928527286\\
161.690765540391	-3.60643759301038\\
162.689099298257	-3.5487700093644\\
163.68704510042	-3.48473887845047\\
164.68456238526	-3.41434680302759\\
165.681610608575	-3.33759664439237\\
166.678149245231	-3.25449152226277\\
167.67395130044	-3.16503599421529\\
168.667811236008	-3.0692403485772\\
169.660742290119	-2.96720102888506\\
170.653079309304	-2.85974667226087\\
171.644929345061	-2.74787203211874\\
172.636389776614	-2.63258368857078\\
173.627568287393	-2.51488709178472\\
174.618579840871	-2.39578685784126\\
175.609543660474	-2.27628710092683\\
176.600441574049	-2.15739141667528\\
177.59170197752	-2.04010470324479\\
178.583258721552	-1.92550579586508\\
179.575290492737	-1.81458338912691\\
180.568469744704	-1.70834026761816\\
181.563262609999	-1.6077492183334\\
182.558802495673	-1.51343253314666\\
183.554923440041	-1.42546467402253\\
184.55158495563	-1.34384921629365\\
185.548746532997	-1.26858947710207\\
186.546367642374	-1.19968851526452\\
187.544407735318	-1.13714913114796\\
188.542826246357	-1.08097386655589\\
189.541582594639	-1.03116500462499\\
190.54063618558	-0.987724569732289\\
191.539946412517	-0.950654327412991\\
192.539643964275	-0.919956868513089\\
193.54077654076	-0.895639709193585\\
194.542443979658	-0.877604648952352\\
195.544234395419	-0.865076529756913\\
196.546071871785	-0.857064993327882\\
197.547931811124	-0.852559050132266\\
198.549738660437	-0.850547562795659\\
199.55063870501	-0.850019735198033\\
200.550677050829	-0.849999007867366\\
201.550677050829	-0.849999007867366\\
202.550677050829	-0.849999007867366\\
203.550677050829	-0.849999007867366\\
204.550677050829	-0.849999007867366\\
205.550677050829	-0.849999007867366\\
206.550677050829	-0.849999007867366\\
207.550677050829	-0.849999007867366\\
208.550677050829	-0.849999007867366\\
209.550677050829	-0.849999007867366\\
210.550677050829	-0.849999007867366\\
211.550677050829	-0.849999007867366\\
212.550677050829	-0.849999007867366\\
213.550677050829	-0.849999007867366\\
214.550677050829	-0.849999007867366\\
215.550677050829	-0.849999007867366\\
216.550677050829	-0.849999007867366\\
217.550677050829	-0.849999007867366\\
218.550677050829	-0.849999007867366\\
219.550677050829	-0.849999007867366\\
220.550677050829	-0.849999007867366\\
221.550677050829	-0.849999007867366\\
222.550677050829	-0.849999007867366\\
223.550677050829	-0.849999007867366\\
224.550677050829	-0.849999007867366\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
48	3.75\\
62	3.75\\
62	0.25\\
48	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
45	5\\
65	5\\
65	-1\\
45	-1\\
}--cycle;

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
133	3.75\\
157	3.75\\
157	0.25\\
133	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
130	5\\
160	5\\
160	-1\\
130	-1\\
}--cycle;
%\addplot [color=black,dotted,forget plot]
%  table[row sep=crcr]{%
%3	0\\
%45	5\\
%65	5\\
%130	-1\\
%160	-1\\
%220	4.7\\
%};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=1.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
220	4.7\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
220	4.7\\
224	4.7\\
};
\addplot [color=green,solid,line width=2.0pt]
  table[row sep=crcr]{%
3.00001390267709	6.71093301745501e-08\\
4.0000108882739	0.00643960778461795\\
4.99996204647031	0.0178670568802147\\
5.99979649940178	0.036168594627714\\
6.99939868690379	0.0631542841993967\\
7.99862352561737	0.100115533444923\\
8.99730016087264	0.147943933340001\\
9.99522252371063	0.207533015409029\\
10.9921470841927	0.279771768835532\\
11.9877905449655	0.365543448581081\\
12.9818275910813	0.465724217638728\\
13.973892672176	0.581149321013132\\
14.9636839699629	0.711863620476733\\
15.951034932618	0.857003888995741\\
16.9358334050631	1.01563419062747\\
17.918008433872	1.1868211863174\\
18.8977253945004	1.36965960650153\\
19.8754567616337	1.56293240474292\\
20.8516937462671	1.76491879452736\\
21.8269391652042	1.97376581584856\\
22.8017327042597	2.187627670164\\
23.7767030277926	2.40468409753575\\
24.7524605104168	2.6230672266897\\
25.7295995578045	2.84091474976279\\
26.7087260147315	3.05638548179723\\
27.6904257125439	3.26762982214645\\
28.6752495310341	3.47278461864662\\
29.6636991960731	3.66996956492238\\
30.6561061532502	3.85727355304266\\
31.6519652476344	4.03275864518896\\
32.6505727139126	4.19495759599404\\
33.6517931837693	4.34290558086767\\
34.6554834293168	4.47568827956599\\
35.661379687323	4.59304709448142\\
36.669111497627	4.69571053171146\\
37.6783356286854	4.78454906533528\\
38.6887515991908	4.86044118328477\\
39.7000994299457	4.92427193428786\\
40.7121573337291	4.97693164332193\\
41.7247393559454	5.0193147866269\\
42.7376983036076	5.05231913841906\\
43.7503024893108	5.07683194679233\\
44.7613734105079	5.09403937654799\\
45.7704136790632	5.105566756495\\
46.7774472804426	5.11274906998403\\
47.7821779510565	5.11657284159735\\
48.7847537777586	5.11814961549843\\
49.7855075719745	5.11850745149048\\
50.7859280039816	5.11850923229066\\
51.7867325869188	5.11831228594501\\
52.7879858309656	5.11773476270545\\
53.7896884501861	5.11656400940791\\
54.791839686941	5.11458657113201\\
55.7944382684393	5.11158870773296\\
56.7974822699835	5.10735639520699\\
57.8009689779143	5.10167532775072\\
58.8048947522584	5.09433092066107\\
59.8092548890833	5.08510831422221\\
60.8140434825653	5.07379237872677\\
61.8192473533438	5.06016781601055\\
62.8246994663926	5.0440247904467\\
63.8301550681704	5.02523141145374\\
64.8355595908546	5.00376515163227\\
65.8409028490927	4.97960187660978\\
66.8461741218412	4.9526254639169\\
67.8513601286216	4.9226806296732\\
68.8564456445943	4.88960788986203\\
69.8614135270019	4.85324786336079\\
70.8662446387876	4.81344128940142\\
71.8709177723762	4.77002904649136\\
72.8754095736425	4.72285217285397\\
73.8796944661	4.67175188844794\\
74.8837445753427	4.61656961862406\\
75.887529653778	4.5571470194772\\
76.8910170056917	4.49332600495079\\
77.8941714126912	4.42494877575028\\
78.8969550595743	4.35185785012098\\
79.8993274606763	4.27389609654504\\
80.901245386753	4.19090676841118\\
81.9026646810022	4.10275421195521\\
82.9035531795583	4.00945326727043\\
83.9038915387435	3.91114343651646\\
84.9036651853462	3.80798650456096\\
85.902862380136	3.7001448447881\\
86.9014696161806	3.58778107349762\\
87.8993563782965	3.47107034209006\\
88.8963304906494	3.35026359955517\\
89.8923840301648	3.22571135472675\\
90.8875609434152	3.09778482750616\\
91.881912323185	2.96685232974076\\
92.8754940055186	2.83328482539842\\
93.8683662163945	2.69745711269382\\
94.8605918340913	2.55973915687828\\
95.8522362451614	2.4204993051027\\
96.8433669258054	2.28010532298474\\
97.8340528976445	2.13892448772322\\
98.8243641846173	1.99732368492295\\
99.8143712707356	1.85566950785135\\
100.804144558423	1.71432835785158\\
101.793753827157	1.57366654463884\\
102.783267692139	1.43405038520752\\
103.772753062712	1.29584630007637\\
104.762274600283	1.15942090559739\\
105.751894175482	1.02514110105169\\
106.741670324364	0.893374149251539\\
107.731657703431	0.76448774936366\\
108.721906543337	0.638850100663519\\
109.712462101138	0.51682995592439\\
110.703364111001	0.398796663139059\\
111.694648023671	0.28512004323652\\
112.686394376856	0.176164340283928\\
113.678711571317	0.0722291985741633\\
114.671607245326	-0.0265502653816414\\
115.665042670137	-0.120247753374349\\
116.658972246169	-0.20901158190437\\
117.653352367329	-0.292998161642518\\
118.648143107794	-0.372351519529669\\
119.643305253982	-0.447239762931838\\
120.63880274059	-0.51782504913891\\
121.63460232949	-0.584265593668609\\
122.630673218094	-0.646719493428468\\
123.62698693506	-0.705345092226348\\
124.623517265783	-0.760300955100672\\
125.620240177613	-0.81174584430716\\
126.617133744791	-0.85983869690477\\
127.614178073172	-0.904738603882315\\
128.611355224748	-0.946604790766714\\
129.608649141993	-0.985596599653794\\
130.606046072373	-1.02185862298757\\
131.603536214792	-1.05545904391562\\
132.601112191636	-1.08640648431763\\
133.598766946929	-1.11470072529545\\
134.596493424133	-1.14034156671715\\
135.594284566205	-1.16332882721853\\
136.59213451094	-1.18366236537904\\
137.590077365292	-1.20134428515428\\
138.58819194295	-1.21643323417056\\
139.586493702469	-1.22910506074795\\
140.584976341022	-1.23956867815811\\
141.583633187646	-1.24803546618989\\
142.582458841833	-1.25471692379619\\
143.581449039171	-1.25982466335293\\
144.580600516862	-1.26357040612303\\
145.579910879109	-1.26616597878276\\
146.579378462405	-1.2678233108679\\
147.579002200689	-1.26875443299698\\
148.578781490418	-1.26917147572855\\
149.578655137973	-1.2692866698884\\
150.578184520635	-1.26922914483319\\
151.5770213302	-1.26852913299571\\
152.575117877776	-1.26624281105547\\
153.572438562457	-1.26136672808344\\
154.568952170148	-1.25286099990616\\
155.564736182498	-1.23966444279904\\
156.559986746849	-1.22085568862452\\
157.555014576311	-1.19582751410232\\
158.549857894472	-1.16446301118183\\
159.544481018162	-1.12675667879808\\
160.538841528937	-1.0826707914202\\
161.532885106122	-1.03197798552779\\
162.526540274072	-0.974278905528853\\
163.519722137378	-0.909142043783367\\
164.512333307733	-0.836137262528495\\
165.504263360237	-0.754836065586285\\
166.495388295786	-0.664811895703259\\
167.485570010728	-0.565640458592368\\
168.474725481668	-0.456892967035602\\
169.463225599126	-0.338182054703353\\
170.451202069517	-0.209806139438937\\
171.438687112107	-0.0723012141212497\\
172.425722737766	0.0737665902280962\\
173.412379157716	0.22783112603862\\
174.398756458302	0.38932796151564\\
175.384997508659	0.557624027731643\\
176.371341247445	0.731728367739144\\
177.358198298808	0.910312976348711\\
178.345887338153	1.09188852482886\\
179.334816248189	1.275045963899\\
180.325378212959	1.45837184350141\\
181.317572814941	1.64043614079734\\
182.310943028998	1.82007796565878\\
183.305424362319	1.99670937854706\\
184.301089097413	2.16988557084693\\
185.298013937376	2.33917027132553\\
186.296267856873	2.50412571679403\\
187.295911535359	2.6643126481103\\
188.296996784963	2.81929032160179\\
189.299565972741	2.96861653731608\\
190.303651437157	3.11184768553152\\
191.309274898795	3.24853881297959\\
192.316446865449	3.37824371024476\\
193.324971702831	3.50051130572072\\
194.33329730503	3.61495229031386\\
195.340402242714	3.72178383492782\\
196.34583715127	3.82153279138507\\
197.34929830618	3.9147810465742\\
198.350509953327	4.00211033652359\\
199.349297250666	4.08409710654016\\
200.346686014965	4.16128513306513\\
201.344062882068	4.23381824551415\\
202.34177501342	4.30137429298462\\
203.339838115643	4.36352081316354\\
204.338247445769	4.41982081748456\\
205.336987903692	4.46989436352607\\
206.336023382351	4.51369623893182\\
207.335302581552	4.55154925258435\\
208.334776123333	4.58388510580985\\
209.334401715873	4.61113850880688\\
210.334143709053	4.63374450365092\\
211.333972527042	4.65213838656829\\
212.333864100101	4.6667556434409\\
213.33379929581	4.67803189730669\\
214.333763349876	4.68640286661801\\
215.333745296644	4.69230433301889\\
216.33373739942	4.69617211740062\\
217.333734580667	4.6984420629948\\
218.33373385214	4.69955002426187\\
219.333733744982	4.6999318603336\\
};
\addlegendentry{\small{CPP}};

\addplot [color=black,dotted,line width=1.0pt]
  table[row sep=crcr]{%
3.00001390267709	6.71093301745501e-08\\
4.08724486082257	0.008258229732643\\
5.17428288287633	0.0299784385625694\\
6.26093906009627	0.0652216080998599\\
7.34701481643954	0.114215053886431\\
8.43232693110611	0.177073854396274\\
9.51669169331689	0.253777775585952\\
10.599925866568	0.344305103966742\\
11.6818466165029	0.448631966828228\\
12.7622715350498	0.566732318935338\\
13.841018663902	0.698577948749185\\
14.9179065179385	0.844138484665833\\
15.9927295823208	1.00367972400794\\
17.0653051427294	1.17712410327615\\
18.1355467007909	1.36390851566267\\
19.2037920927739	1.56279762631838\\
20.2706964041914	1.7717838403718\\
21.3368180983184	1.98870414364706\\
22.4027029397516	2.21132420928961\\
23.4689667204317	2.43742325543897\\
24.5362485671446	2.66477499896116\\
25.6051482803223	2.89111985472039\\
26.6762878047969	3.11403799195783\\
27.7502821362116	3.33108399769853\\
28.8278181170581	3.5397266346507\\
29.9092140645969	3.73783297789884\\
30.9944729756539	3.92342206042309\\
32.0826277148114	4.09542546891785\\
33.1729158119716	4.25369059433214\\
34.2651609523873	4.39823837001517\\
35.3591817412802	4.52905516022017\\
36.4547967658813	4.6461299302352\\
37.5518246581334	4.74945381202828\\
38.6500841182764	4.83902010178722\\
39.7493939383938	4.91482425706914\\
40.8495860999689	4.97652227108793\\
41.9504698630392	5.02424124937264\\
43.0516859173421	5.0593142861769\\
44.1520652736759	5.08382548265049\\
45.0003126794232	5.09710854690216\\
45.2503684460394	5.0998665524399\\
46.3462796332256	5.10983947856169\\
47.4396508066854	5.11537566113157\\
48.5304121937403	5.11780840008021\\
49.6189207300608	5.11847680552379\\
50.7066568613818	5.11852391622386\\
51.794746834614	5.11832306002389\\
52.8833688959067	5.11768047504909\\
53.9725518701427	5.11626986843519\\
55.0622614217169	5.11385117256466\\
56.1524957077416	5.11015458979303\\
57.2432519411027	5.10490993174807\\
58.3345261933564	5.09784662275495\\
59.4263131971456	5.08869370463922\\
60.518606148145	5.07717984314509\\
61.6113919093973	5.06303340759649\\
62.7045197724357	5.04598739589034\\
63.7976999349746	5.02585242056141\\
64.8908240004514	5.00257945841176\\
65.0004626002837	4.99999535831184\\
65.9838728601503	4.97600566851341\\
67.0768295622866	4.94591262067944\\
68.1696642370256	4.91176705192372\\
69.2623410768995	4.87303994221612\\
70.3548228883649	4.8293251981092\\
71.4470721035746	4.78032124757682\\
72.5390515735523	4.72581489851499\\
73.6307251776095	4.6656672285387\\
74.7220582935785	4.5998015748023\\
75.8130181690618	4.52819358012169\\
76.903574223349	4.45086308127747\\
77.9936952439296	4.36781442019339\\
79.0833477465255	4.2790120702698\\
80.1725188471567	4.1847524820905\\
81.2611888749217	4.08517817625167\\
82.3493413255895	3.98045347485771\\
83.436963008877	3.87076218939834\\
84.5240441861636	3.75630570466924\\
85.6105786998768	3.63730137287012\\
86.6965606868486	3.51398044656452\\
87.7818832694397	3.38656506484351\\
88.8663297460758	3.25526039195754\\
89.949846771083	3.12030878740934\\
91.032434780961	2.98185361217846\\
92.1141668592745	2.84030165583807\\
93.1951034377127	2.69598997302133\\
94.2752977373696	2.54922115501184\\
95.3548064573296	2.40030605599229\\
96.4336894857672	2.24956339077383\\
97.5120095787855	2.09731935995525\\
98.5898320077275	1.9439072857958\\
99.6672241731912	1.78966721877145\\
100.744255165983	1.63494529490394\\
101.820997352465	1.4801136494991\\
102.897518206409	1.32555662361498\\
103.973886637665	1.17168167151644\\
105.050185991309	1.01882946608026\\
106.126486303515	0.867369262111624\\
107.202856163053	0.717672721078133\\
108.279362137897	0.570112940924974\\
109.356068188422	0.425063281501461\\
110.433035074783	0.28289597090496\\
111.510321032577	0.14398121160989\\
112.588020377418	0.00871032761904533\\
113.666265611487	-0.122497473948541\\
114.745107522639	-0.249269861185885\\
115.824567974309	-0.371065573326081\\
116.904633547575	-0.487712582375036\\
117.985295951022	-0.598935018472434\\
119.066544560458	-0.704444672002925\\
120.14836365351	-0.803982243892299\\
121.230732466441	-0.897323550256964\\
122.313625282723	-0.984287081133409\\
123.397011557388	-1.0647433550241\\
124.480856084342	-1.13862665327807\\
125.565119219272	-1.20594988921834\\
126.649757181155	-1.26682352748189\\
127.734726264135	-1.32139082078941\\
128.819977380172	-1.3699795842307\\
129.905451402244	-1.4132986785487\\
129.984747866369	-1.41622339879486\\
130.99109520042	-1.4521304553478\\
132.076860949449	-1.48738391894429\\
133.162723432399	-1.51951789890097\\
134.248673736321	-1.54853213166879\\
135.334702947553	-1.57442637905081\\
136.42080257103	-1.59720043580608\\
137.506980038309	-1.61685585650418\\
138.59326818914	-1.63345201007322\\
139.67967351226	-1.64719422429748\\
140.766193920507	-1.65818682421036\\
141.852813915458	-1.66687790708814\\
142.939526493681	-1.67355012154899\\
144.026326756056	-1.6784710142725\\
145.113211079535	-1.68190820196705\\
146.200176923244	-1.6841293670012\\
147.287222634506	-1.68540225432932\\
148.374347254776	-1.68599466948026\\
149.461527586974	-1.68617447743939\\
150.548572808793	-1.68612908758873\\
151.635282626572	-1.68538143918391\\
152.721603725051	-1.68267070077614\\
153.807506462224	-1.67657336882802\\
154.892987407194	-1.66584172935945\\
155.978088011164	-1.64917635299198\\
157.062909508449	-1.62556340896736\\
158.147529369929	-1.5945248677834\\
159.231909654976	-1.55601746243226\\
160.022819344376	-1.52322812464059\\
160.3159992171	-1.51004300862172\\
161.39974611864	-1.45658932295661\\
162.483092658296	-1.39555922839723\\
163.565978738755	-1.32686107453929\\
164.64835178154	-1.25053525625247\\
165.73012399816	-1.16616579899214\\
166.81129928122	-1.07451283394249\\
167.891862871867	-0.975830245619757\\
168.971896967608	-0.870262132479738\\
170.051575540627	-0.757829878776884\\
171.130923711401	-0.638821304206718\\
172.209942288214	-0.513596276938625\\
173.288645459516	-0.382532840013586\\
174.367069111413	-0.246018348207111\\
175.445276492122	-0.104444145520769\\
176.523367976202	0.0417637937768772\\
177.601542351136	0.192076665293533\\
178.679974686305	0.3458682208907\\
179.75887547743	0.502763120631889\\
180.838470781134	0.662247677490935\\
181.91881944007	0.823628501254481\\
182.999915386493	0.986285208434577\\
184.081895979816	1.1498166042747\\
185.164911976339	1.31381620679579\\
186.24910264046	1.47787926140826\\
187.334595568381	1.64160810248854\\
188.421506990618	1.80461233650818\\
189.509943989978	1.96646800980804\\
190.600019313484	2.12632517349505\\
191.691789642416	2.28432961219959\\
192.785291703519	2.4401086392482\\
193.880049723554	2.59316462396319\\
194.974821029233	2.74297528783221\\
196.068899536065	2.88935483573304\\
197.161780668881	3.03204830407784\\
198.252967179595	3.1707556904374\\
199.34202202458	3.30517515611029\\
200.429554011201	3.43520085665796\\
201.516806784408	3.56061829981919\\
202.604053444149	3.68098747748988\\
203.691300103889	3.79600843553672\\
204.77854676363	3.90539408508586\\
205.865793423371	4.00886301574018\\
206.953040083111	4.10613952999409\\
208.040286742852	4.19695375111049\\
209.127533402593	4.28104183308594\\
210.214780062334	4.35814631452034\\
211.302026722074	4.42801667456166\\
212.389273381815	4.49041017240608\\
213.476520041556	4.54509308782561\\
214.563766701296	4.59184253602536\\
215.651013361037	4.63044911210663\\
216.738260020778	4.66072073320282\\
217.825506680519	4.68248819358626\\
218.912753340259	4.69561318387774\\
220	4.7\\
};
\addlegendentry{\small{SLPp}};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
3.00001390267709	6.71093301745501e-08\\
4.08727947592402	0.00506277495886236\\
5.17449389737162	0.0172020369589531\\
6.26160367092074	0.036491225234691\\
7.34854977552636	0.063174397556462\\
8.43527649822851	0.0973831929529907\\
9.52173181455898	0.139114154262742\\
10.6078636727651	0.18836510410281\\
11.6936200391743	0.245133502850178\\
12.7789489007598	0.309416448757778\\
13.8637982677027	0.38121067812978\\
14.9481161759538	0.460512565512427\\
16.0318261635444	0.547616446386698\\
17.114874374141	0.642475108130139\\
18.1972263778874	0.744853911719303\\
19.2788125856989	0.854962279006549\\
20.3595588694087	0.973024245431093\\
21.4394052353635	1.09910114964632\\
22.5183080089936	1.23320855753988\\
23.596246557625	1.37538176765978\\
24.6732371330093	1.52565546816062\\
25.7493428138887	1.6840537458505\\
26.8246832491154	1.85061498886762\\
27.8994980657091	2.02494834918544\\
28.9741946248133	2.20596681321311\\
30.049163923713	2.39304650177274\\
31.1248266094078	2.58531379970684\\
32.2014146984478	2.78167969010064\\
33.2790880325087	2.98116916658771\\
34.3580792449809	3.18296211822668\\
35.4385976389142	3.38621625349031\\
36.5208294490471	3.59008301180604\\
37.6049376964227	3.79370815989256\\
38.6910620385624	3.9962327651611\\
39.7793186440454	4.1967942915035\\
40.8698131722024	4.39418617126912\\
41.962604612291	4.58766964919618\\
43.0576032572958	4.7765651107086\\
44.1538751151147	4.95981619106382\\
45.0003126824503	5.09710825477315\\
45.2500271681609	5.13649609364897\\
46.3452614832718	5.30548693902669\\
47.4388408424059	5.46668131528288\\
48.5300883196127	5.62001533323752\\
49.6188889766072	5.76556012243688\\
50.7067997261526	5.90359423785377\\
51.7952779992233	6.03404339103807\\
52.8846464046328	6.15683690948961\\
53.975029368114	6.27191803882985\\
55.0664473162241	6.37935253378545\\
56.1589588447919	6.47916792147712\\
57.2526136518553	6.57139005649774\\
58.3474530746577	6.65604290759087\\
59.4435106211863	6.73314843757519\\
60.5408124961206	6.80272653045175\\
61.6393695963525	6.86479395763751\\
62.7389296304306	6.91933726893267\\
63.8389506257905	6.96633354267033\\
64.9392041487588	7.00581202988951\\
65.0495720550398	7.0092814345998\\
66.0396284648666	7.03762930629398\\
67.1401783364747	7.06188060984762\\
68.2408090090486	7.07864392781311\\
69.3414741399866	7.08792517138704\\
70.4421274367724	7.08972999202202\\
71.5427226509449	7.08406378356213\\
72.6432135721028	7.07093168429344\\
73.743554021943	7.05033857895894\\
74.8436978483363	7.02228910084157\\
75.9435989194549	6.98678763413996\\
77.0432111179855	6.94383831722239\\
78.1424852791559	6.89339191770067\\
79.2413673282044	6.83532676507751\\
80.3398209625865	6.76982498924657\\
81.4378053621187	6.69696806981914\\
82.5352831065687	6.61687275664925\\
83.6322139169418	6.52959888128474\\
84.7285565498866	6.43518502353568\\
85.8242693756483	6.33365972423368\\
86.9193021554363	6.22504702657121\\
88.0133372682715	6.1093611956814\\
89.1057466458153	5.98660213428809\\
90.1962866991134	5.85676902338068\\
91.2848562924049	5.71974574476686\\
92.3715045917021	5.57566571892139\\
93.4562561766565	5.42458816934772\\
94.5391211291314	5.26653873624253\\
95.6201193137123	5.10156231219445\\
96.6992829695751	4.92974405355682\\
97.7766605452175	4.75124284465646\\
98.8523203170579	4.56632342683334\\
99.9263508806132	4.37535992239933\\
100.998858316388	4.1788102148914\\
102.069974228997	3.97730299673329\\
103.139819221337	3.77148658786539\\
104.208517343714	3.56201154575823\\
105.276261743589	3.34945858526305\\
106.343206509931	3.13445207263295\\
107.409509175792	2.91762271175424\\
108.475329308232	2.69960510820027\\
109.540827151856	2.48103583205914\\
110.606162311784	2.26255175525159\\
111.671496810598	2.04478895886552\\
112.737130042896	1.82839806148228\\
113.803514262893	1.61403853773444\\
114.870838412938	1.40232627417963\\
115.939166860467	1.19408252765333\\
117.008519523988	0.989772113874647\\
118.078917960154	0.78996231007796\\
119.15037755637	0.595225598463112\\
120.222904329978	0.406089606140328\\
121.296494382636	0.223016638294576\\
122.371133329421	0.0463763956349514\\
123.446796696446	-0.123571946709614\\
124.523452098042	-0.286668268837092\\
125.601062220849	-0.442818631380676\\
126.679587121861	-0.591964959251847\\
127.758989226766	-0.733979621449195\\
128.839227697676	-0.868783198433842\\
129.920252676448	-0.996516391592703\\
129.999246351292	-1.00552153757682\\
131.002018903681	-1.11723521928626\\
132.084483669931	-1.23093288340726\\
133.167606080198	-1.33753321273178\\
134.251343161333	-1.43701126423407\\
135.335651263877	-1.52936183099385\\
136.42048699058	-1.61458571991001\\
137.505819129306	-1.6926597624112\\
138.591620685807	-1.76351877918135\\
139.677826545324	-1.82713886055888\\
140.764363665067	-1.88336056509507\\
141.851156390485	-1.93236722922025\\
142.938141243445	-1.97417838283878\\
144.025262477829	-2.00879997214804\\
145.112472179411	-2.03623934549467\\
146.199730729592	-2.05650505060028\\
147.28700726401	-2.06960662621445\\
148.37428012675	-2.07555439153315\\
149.461542712101	-2.0743972681302\\
150.548831762772	-2.06646705431602\\
151.636159258198	-2.05210860780152\\
152.723461105442	-2.03130440879338\\
153.810633737485	-2.00397296873669\\
154.897553891502	-1.97024117096227\\
155.984104188922	-1.93005660380587\\
157.070205053197	-1.88326113197715\\
158.155820114927	-1.82972917889336\\
159.240917156528	-1.76951010169525\\
160.032185974828	-1.72142961987491\\
160.325466034959	-1.70270370100873\\
161.409438810672	-1.62940127311342\\
162.492804761826	-1.54961120728207\\
163.575533411165	-1.46334342859292\\
164.657596871002	-1.37063920552724\\
165.738926093023	-1.27101223563913\\
166.819537470909	-1.16510520479015\\
167.899420689048	-1.05302664684205\\
168.97863764306	-0.934764499626441\\
170.057336953541	-0.810183112162931\\
171.135568489462	-0.679420035445981\\
172.213364958052	-0.542709225744859\\
173.29077257464	-0.400329838188503\\
174.36786046902	-0.252598040074504\\
175.444727345288	-0.0998610391606995\\
176.521509055529	0.0574956916123461\\
177.598443460485	0.218982404810198\\
178.675743616789	0.38399842075712\\
179.75365961015	0.552169281539856\\
180.832450761665	0.722970419713678\\
181.912177590831	0.895670195299082\\
182.992819825034	1.06955829935066\\
184.074518787131	1.24411744653086\\
185.157428436921	1.41883355548753\\
186.241688781055	1.59318654212045\\
187.327425479483	1.76665487039884\\
188.414749735424	1.93871811370586\\
189.50376018387	2.10881884975595\\
190.594557472091	2.27597334411324\\
191.687182413868	2.44019682775925\\
192.781648129382	2.60099303754254\\
193.877401820113	2.75774683646475\\
194.973063293989	2.90980426197482\\
196.067867952322	3.05685562278316\\
197.161286197722	3.19858952215371\\
198.252808632086	3.33469454046891\\
199.342001829595	3.46489706744867\\
200.429553624681	3.58916358503349\\
201.516806784408	3.70741116181752\\
202.604053444149	3.81936203109416\\
203.691300103889	3.92488927492395\\
204.77854676363	4.02389875542078\\
205.865793423371	4.11631649563128\\
206.953040083111	4.20208355032577\\
208.040286742852	4.28115195590376\\
209.127533402593	4.35348167714499\\
210.214780062334	4.41903837916418\\
211.302026722074	4.47779183498994\\
212.389273381815	4.52971479944174\\
213.476520041556	4.57478221640635\\
214.563766701296	4.61297066792382\\
215.651013361037	4.64425801733802\\
216.738260020778	4.66862325086877\\
217.825506680519	4.68604660385751\\
218.912753340259	4.69651022262008\\
220	4.7\\
};
\addlegendentry{\small{SLP}};

\end{axis}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.4in,%2.3in,%3.566in,
at={(3.6in,0in)},
scale only axis,
xmin=0,
xmax=225,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
ymin=-4,
ymax=7.5,
ylabel={\small{$e_y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white}
]
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%0	1.85\\
%1	1.85\\
%2	1.85\\
%3	1.85\\
%4	1.85\\
%5	1.85\\
%6	1.85\\
%7	1.85\\
%8	1.85\\
%9	1.85\\
%10	1.85\\
%11	1.85\\
%12	1.85\\
%13	1.85\\
%14	1.85\\
%15	1.85\\
%16	1.85\\
%17	1.85\\
%18	1.85\\
%19	1.85\\
%20	1.85\\
%21	1.85\\
%22	1.85\\
%23	1.85\\
%24	1.85\\
%25	1.85\\
%26	1.85\\
%27	1.85\\
%28	1.85\\
%29	1.85\\
%30	1.85\\
%31	1.85\\
%32	1.85\\
%33	1.85\\
%34	1.85\\
%35	1.85\\
%36	1.85\\
%37	1.85\\
%38	1.85\\
%39	1.85\\
%40	1.85\\
%41	1.85\\
%42	1.85\\
%43	1.85\\
%44	1.85\\
%45	1.85\\
%46	1.85\\
%47	1.85\\
%48	1.85\\
%49	1.85\\
%50	1.85\\
%51	1.85\\
%52	1.85\\
%53	1.85\\
%54	1.85\\
%55	1.85\\
%56	1.85\\
%57	1.85\\
%58	1.85\\
%59	1.85\\
%60	1.85\\
%61	1.85\\
%62	1.85\\
%63	1.85\\
%64	1.85\\
%65	1.85\\
%66	1.85\\
%67	1.85\\
%68	1.85\\
%69	1.85\\
%70	1.85\\
%71	1.85\\
%72	1.85\\
%73	1.85\\
%74	1.85\\
%75	1.85\\
%76	1.85\\
%77	1.85\\
%78	1.85\\
%79	1.85\\
%80	1.85\\
%81	1.85\\
%82	1.85\\
%83	1.85\\
%84	1.85\\
%85	1.85\\
%86	1.85\\
%87	1.85\\
%88	1.85\\
%89	1.85\\
%90	1.85\\
%91	1.85\\
%92	1.85\\
%93	1.85\\
%94	1.85\\
%95	1.85\\
%96	1.85\\
%97	1.85\\
%98	1.85\\
%99	1.85\\
%100	1.85\\
%101	1.85\\
%102	1.85\\
%103	1.85\\
%104	1.85\\
%105	1.85\\
%106	1.85\\
%107	1.85\\
%108	1.85\\
%109	1.85\\
%110	1.85\\
%111	1.85\\
%112	1.85\\
%113	1.85\\
%114	1.85\\
%115	1.85\\
%116	1.85\\
%117	1.85\\
%118	1.85\\
%119	1.85\\
%120	1.85\\
%121	1.85\\
%122	1.85\\
%123	1.85\\
%124	1.85\\
%125	1.85\\
%126	1.85\\
%127	1.85\\
%128	1.85\\
%129	1.85\\
%130	1.85\\
%131	1.85\\
%132	1.85\\
%133	1.85\\
%134	1.85\\
%135	1.85\\
%136	1.85\\
%137	1.85\\
%138	1.85\\
%139	1.85\\
%140	1.85\\
%141	1.85\\
%142	1.85\\
%143	1.85\\
%144	1.85\\
%145	1.85\\
%146	1.85\\
%147	1.85\\
%148	1.85\\
%149	1.85\\
%150	1.85\\
%151	1.85\\
%152	1.85\\
%153	1.85\\
%154	1.85\\
%155	1.85\\
%156	1.85\\
%157	1.85\\
%158	1.85\\
%159	1.85\\
%160	1.85\\
%161	1.85\\
%162	1.85\\
%163	1.85\\
%164	1.85\\
%165	1.85\\
%166	1.85\\
%167	1.85\\
%168	1.85\\
%169	1.85\\
%170	1.85\\
%171	1.85\\
%172	1.85\\
%173	1.85\\
%174	1.85\\
%175	1.85\\
%176	1.85\\
%177	1.85\\
%178	1.85\\
%179	1.85\\
%180	1.85\\
%181	1.85\\
%182	1.85\\
%183	1.85\\
%184	1.85\\
%185	1.85\\
%186	1.85\\
%187	1.85\\
%188	1.85\\
%189	1.85\\
%190	1.85\\
%191	1.85\\
%192	1.85\\
%193	1.85\\
%194	1.85\\
%195	1.85\\
%196	1.85\\
%197	1.85\\
%198	1.85\\
%199	1.85\\
%200	1.85\\
%201	1.85\\
%202	1.85\\
%203	1.85\\
%204	1.85\\
%205	1.85\\
%206	1.85\\
%207	1.85\\
%208	1.85\\
%209	1.85\\
%210	1.85\\
%211	1.85\\
%212	1.85\\
%213	1.85\\
%214	1.85\\
%215	1.85\\
%216	1.85\\
%217	1.85\\
%218	1.85\\
%219	1.85\\
%220	1.85\\
%221	1.85\\
%222	1.85\\
%223	1.85\\
%224	1.85\\
%225	1.85\\
%};
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0\\
%24	0\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	0\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	0\\
%35	0\\
%36	0\\
%37	0\\
%38	0\\
%39	0\\
%40	0\\
%41	0\\
%42	0\\
%43	0\\
%44	0\\
%45	0\\
%46	0\\
%47	0\\
%48	0\\
%49	0\\
%50	0\\
%51	0\\
%52	0\\
%53	0\\
%54	0\\
%55	0\\
%56	0\\
%57	0\\
%58	0\\
%59	0\\
%60	0\\
%61	0\\
%62	0\\
%63	0\\
%64	0\\
%65	0\\
%66	0\\
%67	0\\
%68	0\\
%69	0\\
%70	0\\
%71	0\\
%72	0\\
%73	0\\
%74	0\\
%75	0\\
%76	0\\
%77	0\\
%78	0\\
%79	0\\
%80	0\\
%81	0\\
%82	0\\
%83	0\\
%84	0\\
%85	0\\
%86	0\\
%87	0\\
%88	0\\
%89	0\\
%90	0\\
%91	0\\
%92	0\\
%93	0\\
%94	0\\
%95	0\\
%96	0\\
%97	0\\
%98	0\\
%99	0\\
%100	0\\
%101	0\\
%102	0\\
%103	0\\
%104	0\\
%105	0\\
%106	0\\
%107	0\\
%108	0\\
%109	0\\
%110	0\\
%111	0\\
%112	0\\
%113	0\\
%114	0\\
%115	0\\
%116	0\\
%117	0\\
%118	0\\
%119	0\\
%120	0\\
%121	0\\
%122	0\\
%123	0\\
%124	0\\
%125	0\\
%126	0\\
%127	0\\
%128	0\\
%129	0\\
%130	0\\
%131	0\\
%132	0\\
%133	0\\
%134	0\\
%135	0\\
%136	0\\
%137	0\\
%138	0\\
%139	0\\
%140	0\\
%141	0\\
%142	0\\
%143	0\\
%144	0\\
%145	0\\
%146	0\\
%147	0\\
%148	0\\
%149	0\\
%150	0\\
%151	0\\
%152	0\\
%153	0\\
%154	0\\
%155	0\\
%156	0\\
%157	0\\
%158	0\\
%159	0\\
%160	0\\
%161	0\\
%162	0\\
%163	0\\
%164	0\\
%165	0\\
%166	0\\
%167	0\\
%168	0\\
%169	0\\
%170	0\\
%171	0\\
%172	0\\
%173	0\\
%174	0\\
%175	0\\
%176	0\\
%177	0\\
%178	0\\
%179	0\\
%180	0\\
%181	0\\
%182	0\\
%183	0\\
%184	0\\
%185	0\\
%186	0\\
%187	0\\
%188	0\\
%189	0\\
%190	0\\
%191	0\\
%192	0\\
%193	0\\
%194	0\\
%195	0\\
%196	0\\
%197	0\\
%198	0\\
%199	0\\
%200	0\\
%201	0\\
%202	0\\
%203	0\\
%204	0\\
%205	0\\
%206	0\\
%207	0\\
%208	0\\
%209	0\\
%210	0\\
%211	0\\
%212	0\\
%213	0\\
%214	0\\
%215	0\\
%216	0\\
%217	0\\
%218	0\\
%219	0\\
%220	0\\
%221	0\\
%222	0\\
%223	0\\
%224	0\\
%225	0\\
%};
\addplot [color=black!10,solid,forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	4.55\\
1	4.55\\
2	4.55\\
3	4.55\\
4	4.55\\
5	4.55\\
6	4.55\\
7	4.55\\
8	4.55\\
9	4.55\\
10	4.55\\
11	4.55\\
12	4.55\\
13	4.55\\
14	4.55\\
15	4.55\\
16	4.55\\
17	4.55\\
18	4.55\\
19	4.55\\
20	4.55\\
21	4.55\\
22	4.55\\
23	4.55\\
24	4.55\\
25	4.55\\
26	4.55\\
27	4.55\\
28	4.55\\
29	4.55\\
30	4.55\\
31	4.55\\
32	4.55\\
33	4.55\\
34	4.55\\
35	4.55\\
36	4.55\\
37	4.55\\
38	4.55\\
39	4.55\\
40	4.55\\
41	4.55\\
42	4.55\\
43	4.55\\
44	4.55\\
45	4.55\\
46	4.55\\
47	4.55\\
48	4.55\\
49	4.55\\
50	4.55\\
51	4.55\\
52	4.55\\
53	4.55\\
54	4.55\\
55	4.55\\
56	4.55\\
57	4.55\\
58	4.55\\
59	4.55\\
60	4.55\\
61	4.55\\
62	4.55\\
63	4.55\\
64	4.55\\
65	4.55\\
66	4.55\\
67	4.55\\
68	4.55\\
69	4.55\\
70	4.55\\
71	4.55\\
72	4.55\\
73	4.55\\
74	4.55\\
75	4.55\\
76	4.55\\
77	4.55\\
78	4.55\\
79	4.55\\
80	4.55\\
81	4.55\\
82	4.55\\
83	4.55\\
84	4.55\\
85	4.55\\
86	4.55\\
87	4.55\\
88	4.55\\
89	4.55\\
90	4.55\\
91	4.55\\
92	4.55\\
93	4.55\\
94	4.55\\
95	4.55\\
96	4.55\\
97	4.55\\
98	4.55\\
99	4.55\\
100	4.55\\
101	4.55\\
102	4.55\\
103	4.55\\
104	4.55\\
105	4.55\\
106	4.55\\
107	4.55\\
108	4.55\\
109	4.55\\
110	4.55\\
111	4.55\\
112	4.55\\
113	4.55\\
114	4.55\\
115	4.55\\
116	4.55\\
117	4.55\\
118	4.55\\
119	4.55\\
120	4.55\\
121	4.55\\
122	4.55\\
123	4.55\\
124	4.55\\
125	4.55\\
126	4.55\\
127	4.55\\
128	4.55\\
129	4.55\\
130	4.55\\
131	4.55\\
132	4.55\\
133	4.55\\
134	4.55\\
135	4.55\\
136	4.55\\
137	4.55\\
138	4.55\\
139	4.55\\
140	4.55\\
141	4.55\\
142	4.55\\
143	4.55\\
144	4.55\\
145	4.55\\
146	4.55\\
147	4.55\\
148	4.55\\
149	4.55\\
150	4.55\\
151	4.55\\
152	4.55\\
153	4.55\\
154	4.55\\
155	4.55\\
156	4.55\\
157	4.55\\
158	4.55\\
159	4.55\\
160	4.55\\
161	4.55\\
162	4.55\\
163	4.55\\
164	4.55\\
165	4.55\\
166	4.55\\
167	4.55\\
168	4.55\\
169	4.55\\
170	4.55\\
171	4.55\\
172	4.55\\
173	4.55\\
174	4.55\\
175	4.55\\
176	4.55\\
177	4.55\\
178	4.55\\
179	4.55\\
180	4.55\\
181	4.55\\
182	4.55\\
183	4.55\\
184	4.55\\
185	4.55\\
186	4.55\\
187	4.55\\
188	4.55\\
189	4.55\\
190	4.55\\
191	4.55\\
192	4.55\\
193	4.55\\
194	4.55\\
195	4.55\\
196	4.55\\
197	4.55\\
198	4.55\\
199	4.55\\
200	4.55\\
201	4.55\\
202	4.55\\
203	4.55\\
204	4.55\\
205	4.55\\
206	4.55\\
207	4.55\\
208	4.55\\
209	4.55\\
210	4.55\\
211	4.55\\
212	4.55\\
213	4.55\\
214	4.55\\
215	4.55\\
216	4.55\\
217	4.55\\
218	4.55\\
219	4.55\\
220	4.55\\
221	4.55\\
222	4.55\\
223	4.55\\
224	4.55\\
225	4.55\\
};
\addplot [color=black!10,solid,forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.85\\
1	-0.85\\
2	-0.85\\
3	-0.85\\
4	-0.85\\
5	-0.85\\
6	-0.85\\
7	-0.85\\
8	-0.85\\
9	-0.85\\
10	-0.85\\
11	-0.85\\
12	-0.85\\
13	-0.85\\
14	-0.85\\
15	-0.85\\
16	-0.85\\
17	-0.85\\
18	-0.85\\
19	-0.85\\
20	-0.85\\
21	-0.85\\
22	-0.85\\
23	-0.85\\
24	-0.85\\
25	-0.85\\
26	-0.85\\
27	-0.85\\
28	-0.85\\
29	-0.85\\
30	-0.85\\
31	-0.85\\
32	-0.85\\
33	-0.85\\
34	-0.85\\
35	-0.85\\
36	-0.85\\
37	-0.85\\
38	-0.85\\
39	-0.85\\
40	-0.85\\
41	-0.85\\
42	-0.85\\
43	-0.85\\
44	-0.85\\
45	-0.85\\
46	-0.85\\
47	-0.85\\
48	-0.85\\
49	-0.85\\
50	-0.85\\
51	-0.85\\
52	-0.85\\
53	-0.85\\
54	-0.85\\
55	-0.85\\
56	-0.85\\
57	-0.85\\
58	-0.85\\
59	-0.85\\
60	-0.85\\
61	-0.85\\
62	-0.85\\
63	-0.85\\
64	-0.85\\
65	-0.85\\
66	-0.85\\
67	-0.85\\
68	-0.85\\
69	-0.85\\
70	-0.85\\
71	-0.85\\
72	-0.85\\
73	-0.85\\
74	-0.85\\
75	-0.85\\
76	-0.85\\
77	-0.85\\
78	-0.85\\
79	-0.85\\
80	-0.85\\
81	-0.85\\
82	-0.85\\
83	-0.85\\
84	-0.85\\
85	-0.85\\
86	-0.85\\
87	-0.85\\
88	-0.85\\
89	-0.85\\
90	-0.85\\
91	-0.85\\
92	-0.85\\
93	-0.85\\
94	-0.85\\
95	-0.85\\
96	-0.85\\
97	-0.85\\
98	-0.85\\
99	-0.85\\
100	-0.85\\
101	-0.85\\
102	-0.85\\
103	-0.85\\
104	-0.85\\
105	-0.85\\
106	-0.85\\
107	-0.85\\
108	-0.85\\
109	-0.85\\
110	-0.85\\
111	-0.85\\
112	-0.85\\
113	-0.85\\
114	-0.85\\
115	-0.85\\
116	-0.85\\
117	-0.85\\
118	-0.85\\
119	-0.85\\
120	-0.85\\
121	-0.85\\
122	-0.85\\
123	-0.85\\
124	-0.85\\
125	-0.85\\
126	-0.85\\
127	-0.85\\
128	-0.85\\
129	-0.85\\
130	-0.85\\
131	-0.85\\
132	-0.85\\
133	-0.85\\
134	-0.85\\
135	-0.85\\
136	-0.85\\
137	-0.85\\
138	-0.85\\
139	-0.85\\
140	-0.85\\
141	-0.85\\
142	-0.85\\
143	-0.85\\
144	-0.85\\
145	-0.85\\
146	-0.85\\
147	-0.85\\
148	-0.85\\
149	-0.85\\
150	-0.85\\
151	-0.85\\
152	-0.85\\
153	-0.85\\
154	-0.85\\
155	-0.85\\
156	-0.85\\
157	-0.85\\
158	-0.85\\
159	-0.85\\
160	-0.85\\
161	-0.85\\
162	-0.85\\
163	-0.85\\
164	-0.85\\
165	-0.85\\
166	-0.85\\
167	-0.85\\
168	-0.85\\
169	-0.85\\
170	-0.85\\
171	-0.85\\
172	-0.85\\
173	-0.85\\
174	-0.85\\
175	-0.85\\
176	-0.85\\
177	-0.85\\
178	-0.85\\
179	-0.85\\
180	-0.85\\
181	-0.85\\
182	-0.85\\
183	-0.85\\
184	-0.85\\
185	-0.85\\
186	-0.85\\
187	-0.85\\
188	-0.85\\
189	-0.85\\
190	-0.85\\
191	-0.85\\
192	-0.85\\
193	-0.85\\
194	-0.85\\
195	-0.85\\
196	-0.85\\
197	-0.85\\
198	-0.85\\
199	-0.85\\
200	-0.85\\
201	-0.85\\
202	-0.85\\
203	-0.85\\
204	-0.85\\
205	-0.85\\
206	-0.85\\
207	-0.85\\
208	-0.85\\
209	-0.85\\
210	-0.85\\
211	-0.85\\
212	-0.85\\
213	-0.85\\
214	-0.85\\
215	-0.85\\
216	-0.85\\
217	-0.85\\
218	-0.85\\
219	-0.85\\
220	-0.85\\
221	-0.85\\
222	-0.85\\
223	-0.85\\
224	-0.85\\
225	-0.85\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	5.55\\
1	5.55\\
2	5.55\\
3	5.55\\
4	5.55\\
5	5.55\\
6	5.55\\
7	5.55\\
8	5.55\\
9	5.55\\
10	5.55\\
11	5.55\\
12	5.55\\
13	5.55\\
14	5.55\\
15	5.55\\
16	5.55\\
17	5.55\\
18	5.55\\
19	5.55\\
20	5.55\\
21	5.55\\
22	5.55\\
23	5.55\\
24	5.55\\
25	5.55\\
26	5.55\\
27	5.55\\
28	5.55\\
29	5.55\\
30	5.55\\
31	5.55\\
32	5.55\\
33	5.55\\
34	5.55\\
35	5.55\\
36	5.55\\
37	5.55\\
38	5.55\\
39	5.55\\
40	5.55\\
41	5.55\\
42	5.55\\
43	5.55\\
44	5.55\\
45	5.55\\
46	5.55\\
47	5.55\\
48	5.55\\
49	5.55\\
50	5.55\\
51	5.55\\
52	5.55\\
53	5.55\\
54	5.55\\
55	5.55\\
56	5.55\\
57	5.55\\
58	5.55\\
59	5.55\\
60	5.55\\
61	5.55\\
62	5.55\\
63	5.55\\
64	5.55\\
65	5.55\\
66	5.55\\
67	5.55\\
68	5.55\\
69	5.55\\
70	5.55\\
71	5.55\\
72	5.55\\
73	5.55\\
74	5.55\\
75	5.55\\
76	5.55\\
77	5.55\\
78	5.55\\
79	5.55\\
80	5.55\\
81	5.55\\
82	5.55\\
83	5.55\\
84	5.55\\
85	5.55\\
86	5.55\\
87	5.55\\
88	5.55\\
89	5.55\\
90	5.55\\
91	5.55\\
92	5.55\\
93	5.55\\
94	5.55\\
95	5.55\\
96	5.55\\
97	5.55\\
98	5.55\\
99	5.55\\
100	5.55\\
101	5.55\\
102	5.55\\
103	5.55\\
104	5.55\\
105	5.55\\
106	5.55\\
107	5.55\\
108	5.55\\
109	5.55\\
110	5.55\\
111	5.55\\
112	5.55\\
113	5.55\\
114	5.55\\
115	5.55\\
116	5.55\\
117	5.55\\
118	5.55\\
119	5.55\\
120	5.55\\
121	5.55\\
122	5.55\\
123	5.55\\
124	5.55\\
125	5.55\\
126	5.55\\
127	5.55\\
128	5.55\\
129	5.55\\
130	5.55\\
131	5.55\\
132	5.55\\
133	5.55\\
134	5.55\\
135	5.55\\
136	5.55\\
137	5.55\\
138	5.55\\
139	5.55\\
140	5.55\\
141	5.55\\
142	5.55\\
143	5.55\\
144	5.55\\
145	5.55\\
146	5.55\\
147	5.55\\
148	5.55\\
149	5.55\\
150	5.55\\
151	5.55\\
152	5.55\\
153	5.55\\
154	5.55\\
155	5.55\\
156	5.55\\
157	5.55\\
158	5.55\\
159	5.55\\
160	5.55\\
161	5.55\\
162	5.55\\
163	5.55\\
164	5.55\\
165	5.55\\
166	5.55\\
167	5.55\\
168	5.55\\
169	5.55\\
170	5.55\\
171	5.55\\
172	5.55\\
173	5.55\\
174	5.55\\
175	5.55\\
176	5.55\\
177	5.55\\
178	5.55\\
179	5.55\\
180	5.55\\
181	5.55\\
182	5.55\\
183	5.55\\
184	5.55\\
185	5.55\\
186	5.55\\
187	5.55\\
188	5.55\\
189	5.55\\
190	5.55\\
191	5.55\\
192	5.55\\
193	5.55\\
194	5.55\\
195	5.55\\
196	5.55\\
197	5.55\\
198	5.55\\
199	5.55\\
200	5.55\\
201	5.55\\
202	5.55\\
203	5.55\\
204	5.55\\
205	5.55\\
206	5.55\\
207	5.55\\
208	5.55\\
209	5.55\\
210	5.55\\
211	5.55\\
212	5.55\\
213	5.55\\
214	5.55\\
215	5.55\\
216	5.55\\
217	5.55\\
218	5.55\\
219	5.55\\
220	5.55\\
221	5.55\\
222	5.55\\
223	5.55\\
224	5.55\\
225	5.55\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	-1.85\\
1	-1.85\\
2	-1.85\\
3	-1.85\\
4	-1.85\\
5	-1.85\\
6	-1.85\\
7	-1.85\\
8	-1.85\\
9	-1.85\\
10	-1.85\\
11	-1.85\\
12	-1.85\\
13	-1.85\\
14	-1.85\\
15	-1.85\\
16	-1.85\\
17	-1.85\\
18	-1.85\\
19	-1.85\\
20	-1.85\\
21	-1.85\\
22	-1.85\\
23	-1.85\\
24	-1.85\\
25	-1.85\\
26	-1.85\\
27	-1.85\\
28	-1.85\\
29	-1.85\\
30	-1.85\\
31	-1.85\\
32	-1.85\\
33	-1.85\\
34	-1.85\\
35	-1.85\\
36	-1.85\\
37	-1.85\\
38	-1.85\\
39	-1.85\\
40	-1.85\\
41	-1.85\\
42	-1.85\\
43	-1.85\\
44	-1.85\\
45	-1.85\\
46	-1.85\\
47	-1.85\\
48	-1.85\\
49	-1.85\\
50	-1.85\\
51	-1.85\\
52	-1.85\\
53	-1.85\\
54	-1.85\\
55	-1.85\\
56	-1.85\\
57	-1.85\\
58	-1.85\\
59	-1.85\\
60	-1.85\\
61	-1.85\\
62	-1.85\\
63	-1.85\\
64	-1.85\\
65	-1.85\\
66	-1.85\\
67	-1.85\\
68	-1.85\\
69	-1.85\\
70	-1.85\\
71	-1.85\\
72	-1.85\\
73	-1.85\\
74	-1.85\\
75	-1.85\\
76	-1.85\\
77	-1.85\\
78	-1.85\\
79	-1.85\\
80	-1.85\\
81	-1.85\\
82	-1.85\\
83	-1.85\\
84	-1.85\\
85	-1.85\\
86	-1.85\\
87	-1.85\\
88	-1.85\\
89	-1.85\\
90	-1.85\\
91	-1.85\\
92	-1.85\\
93	-1.85\\
94	-1.85\\
95	-1.85\\
96	-1.85\\
97	-1.85\\
98	-1.85\\
99	-1.85\\
100	-1.85\\
101	-1.85\\
102	-1.85\\
103	-1.85\\
104	-1.85\\
105	-1.85\\
106	-1.85\\
107	-1.85\\
108	-1.85\\
109	-1.85\\
110	-1.85\\
111	-1.85\\
112	-1.85\\
113	-1.85\\
114	-1.85\\
115	-1.85\\
116	-1.85\\
117	-1.85\\
118	-1.85\\
119	-1.85\\
120	-1.85\\
121	-1.85\\
122	-1.85\\
123	-1.85\\
124	-1.85\\
125	-1.85\\
126	-1.85\\
127	-1.85\\
128	-1.85\\
129	-1.85\\
130	-1.85\\
131	-1.85\\
132	-1.85\\
133	-1.85\\
134	-1.85\\
135	-1.85\\
136	-1.85\\
137	-1.85\\
138	-1.85\\
139	-1.85\\
140	-1.85\\
141	-1.85\\
142	-1.85\\
143	-1.85\\
144	-1.85\\
145	-1.85\\
146	-1.85\\
147	-1.85\\
148	-1.85\\
149	-1.85\\
150	-1.85\\
151	-1.85\\
152	-1.85\\
153	-1.85\\
154	-1.85\\
155	-1.85\\
156	-1.85\\
157	-1.85\\
158	-1.85\\
159	-1.85\\
160	-1.85\\
161	-1.85\\
162	-1.85\\
163	-1.85\\
164	-1.85\\
165	-1.85\\
166	-1.85\\
167	-1.85\\
168	-1.85\\
169	-1.85\\
170	-1.85\\
171	-1.85\\
172	-1.85\\
173	-1.85\\
174	-1.85\\
175	-1.85\\
176	-1.85\\
177	-1.85\\
178	-1.85\\
179	-1.85\\
180	-1.85\\
181	-1.85\\
182	-1.85\\
183	-1.85\\
184	-1.85\\
185	-1.85\\
186	-1.85\\
187	-1.85\\
188	-1.85\\
189	-1.85\\
190	-1.85\\
191	-1.85\\
192	-1.85\\
193	-1.85\\
194	-1.85\\
195	-1.85\\
196	-1.85\\
197	-1.85\\
198	-1.85\\
199	-1.85\\
200	-1.85\\
201	-1.85\\
202	-1.85\\
203	-1.85\\
204	-1.85\\
205	-1.85\\
206	-1.85\\
207	-1.85\\
208	-1.85\\
209	-1.85\\
210	-1.85\\
211	-1.85\\
212	-1.85\\
213	-1.85\\
214	-1.85\\
215	-1.85\\
216	-1.85\\
217	-1.85\\
218	-1.85\\
219	-1.85\\
220	-1.85\\
221	-1.85\\
222	-1.85\\
223	-1.85\\
224	-1.85\\
225	-1.85\\
};
%\addplot [color=red,solid,forget plot]
%  table[row sep=crcr]{%
%2.99999100102909	-0.0046546718081667\\
%45.15475357038	2.11854098505092\\
%65.0821053179007	2.11854098505092\\
%130.287266908698	0.730702155373358\\
%160.356691541766	0.730702155373358\\
%220.449322949171	3.69999900786737\\
%};
%\addplot [color=blue,solid,line width=2.0pt,forget plot]
%  table[row sep=crcr]{%
%2.99999100102909	-0.0046546718081667\\
%6.99996972637457	-0.0177006207409065\\
%};
%\addplot [color=blue,solid,line width=2.0pt,forget plot]
%  table[row sep=crcr]{%
%220.449322949171	3.69999900786737\\
%224.449322949171	3.69999900786737\\
%};

\addplot[area legend,solid,draw=green, draw opacity=0.3,fill=green,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
45.0886688790585	2.11854098505092\\
65.227399223691	2.11854098505092\\
65.227399223691	-3.99999194679158\\
45.0886688790585	-3.99999194679158\\
}--cycle;

\addplot[area legend,solid,draw=blue, draw opacity=0.3,,fill=blue,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
45.15475357038	2.02144165064121\\
50.1325285125293	2.00000805174439\\
55.1264153429602	2.00450554165038\\
60.1094249520085	2.03544403859533\\
65.0821053179007	2.11854098505092\\
65.1184287943483	0.618980847857762\\
65.1547522707959	-0.880579289335396\\
65.1910757472434	-2.38013942652855\\
65.227399223691	-3.87969956372171\\
60.1779921215443	-3.96416416055083\\
55.1448570215066	-3.99546611699039\\
50.1326610580387	-3.99999194679158\\
45.0886688790585	-3.97819440611865\\
45.1051900518889	-2.47828539192868\\
45.1217112247193	-0.978376377738718\\
45.1382323975497	0.521532636451245\\
}--cycle;

\addplot[area legend,solid,draw=green,draw opacity=0.3, fill=green,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
130.071007333672	6.99710966178382\\
160.626294386243	6.99710966178382\\
160.626294386243	0.730702155373358\\
130.071007333672	0.730702155373358\\
}--cycle;

\addplot[area legend,solid,draw=blue,draw opacity=0.3,fill=blue,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
130.071007333672	6.72680353845635\\
137.695564929393	6.92953247989153\\
145.299405225052	6.99541183170581\\
152.834039307513	6.99710966178382\\
160.626294386243	6.83146881954839\\
160.558893675124	5.33298386996078\\
160.491492964005	3.83449892037316\\
160.424092252885	2.33601397078555\\
160.356691541766	0.837529021197931\\
152.819216523218	0.997127971389612\\
145.314278760158	0.995430266904677\\
137.800176341907	0.93044451151068\\
130.287266908698	0.730702155373358\\
130.233202014941	2.22972750114411\\
130.179137121185	3.72875284691485\\
130.125072227429	5.2277781926856\\
}--cycle;
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
2.99999100102909	-0.0046546718081667\\
3.99999099385131	-0.00453485711382371\\
4.99999045456167	-0.003496310657003\\
5.99998644132739	-0.000663211548674031\\
6.99997114331268	0.00486813431649986\\
7.99992943444599	0.0140013685488655\\
8.99983642379718	0.0276400114284052\\
9.99965500673309	0.0466873489693892\\
10.9993334175684	0.0720462648230387\\
11.9988027847768	0.104619005968432\\
12.9979746902662	0.14530687078639\\
13.9967403509101	0.19497732308451\\
14.9950140992202	0.253709955623961\\
15.9927695521554	0.320673042011448\\
16.9900063963786	0.394960830394453\\
17.9867442051305	0.475668573479438\\
18.9830199780865	0.561892605074831\\
19.9788856848548	0.652730337783613\\
20.9744058125521	0.747280192970104\\
21.9696549174633	0.844641474104948\\
22.9647151804327	0.943914194569495\\
23.9596739653465	1.04419887097882\\
24.9546213798464	1.14459629306385\\
25.949647837268	1.24420728113919\\
26.944841618716	1.34213244217569\\
27.9402864341819	1.43747193549572\\
28.9360589816688	1.52932525911534\\
29.9322265034192	1.61679106776985\\
30.9288443385419	1.69896703367693\\
31.9259534716051	1.77494976111301\\
32.923578077102	1.84383476590154\\
33.9217230600513	1.90471653202016\\
34.9203703362802	1.95671281559868\\
35.9194501709522	1.99960197649793\\
36.9188532014895	2.03415019346636\\
37.9184857034085	2.0612584664418\\
38.9182741099609	2.08182883559043\\
39.9181625727111	2.09676404853996\\
40.9181105176175	2.10696730764123\\
41.9180901982206	2.11334208623638\\
42.9180842471014	2.11679200288855\\
43.9180832264098	2.11822074251354\\
44.9180831779638	2.11853200672601\\
45.9180831779637	2.11853245199059\\
46.9180831779637	2.11853289725517\\
47.9180831779635	2.11853334251976\\
48.9180831779634	2.11853378778434\\
49.9180831779634	2.11853423304892\\
50.9180831779632	2.11853467831351\\
51.9180831779632	2.11853512357809\\
52.9180831779631	2.11853556884267\\
53.918083177963	2.11853601410726\\
54.9180831779629	2.11853645937184\\
55.9180831779627	2.11853690463642\\
56.9180831779627	2.118537349901\\
57.9180831779626	2.11853779516559\\
58.9180831779625	2.11853824043017\\
59.9180831779624	2.11853868569475\\
60.9180831779623	2.11853913095934\\
61.9180831779622	2.11853957622392\\
62.9180831779621	2.1185400214885\\
63.918083177962	2.11854046675309\\
64.9180831779619	2.11854091201767\\
65.9180831776505	2.11851816821672\\
66.9180831626952	2.11835588656302\\
67.9180830510034	2.11789847680423\\
68.9180826188745	2.11698606056532\\
69.9180814243705	2.11545875973588\\
70.9180787306337	2.1131566968255\\
71.9180734292038	2.10991999555466\\
72.9180639633372	2.10558878174259\\
73.9180482513288	2.10000318455338\\
74.9180236098369	2.09300333816198\\
75.9179866772141	2.0844293839012\\
76.9179333368461	2.07412147295134\\
77.9178586405021	2.06191976963369\\
78.9177567316989	2.04766445536928\\
79.9176207690851	2.03119573336428\\
80.9174428498495	2.01235383408328\\
81.9172143852737	1.99099977282817\\
82.9169294005264	1.96714531565319\\
83.91658527418	1.94092730158074\\
84.916180953207	1.91250499520703\\
85.9157164572767	1.88203833866963\\
86.9151927868539	1.849687253859\\
87.9146118464539	1.81561164103997\\
88.9139763679086	1.7799713781965\\
89.9132898336468	1.74292632103827\\
90.9125563999886	1.70463630360754\\
91.9117806936549	1.66525793591832\\
92.9109679983103	1.62495137898731\\
93.9101242367701	1.58388147868374\\
94.9092555369837	1.54220895420058\\
95.9083682781017	1.50009355691898\\
96.9074690516969	1.45769502942314\\
97.9065645851426	1.41517310859064\\
98.9056616649961	1.37268752879196\\
99.9047670603845	1.33039802513768\\
100.903887446389	1.28846433671212\\
101.903029327426	1.24704620973209\\
102.902198960626	1.20630340056924\\
103.901402279198	1.16639567857485\\
104.900644815788	1.12748282864548\\
105.899931625829	1.08972465346824\\
106.899267210868	1.05328097538426\\
107.898655441888	1.01831163780889\\
108.898099482609	0.984976506147212\\
109.897601712777	0.953435468143527\\
110.897163651439	0.923848433603201\\
111.896785880202	0.89637533342554\\
112.896467966484	0.87117611788613\\
113.896208366308	0.848409839926766\\
114.896003249196	0.828178672496156\\
115.895844846172	0.81040323420028\\
116.895724795474	0.794931466252626\\
117.895635667803	0.781603586461296\\
118.895571203257	0.770272611283371\\
119.895525809554	0.760767749004502\\
120.895494867549	0.752924504371105\\
121.895474608466	0.746582629761198\\
122.895461987946	0.741582263010541\\
123.895454605056	0.737763535817965\\
124.895450625607	0.734966575670857\\
125.895448705484	0.733031507316716\\
126.895447913963	0.731798453842144\\
127.895447657033	0.731107537420709\\
128.895447600708	0.730798879791057\\
129.895447594348	0.730712602526711\\
130.895447594108	0.730703685198444\\
131.895447594108	0.730703633271747\\
132.895447594108	0.73070358134505\\
133.895447594108	0.730703529418353\\
134.895447594108	0.730703477491656\\
135.895447594108	0.730703425564959\\
136.895447594108	0.730703373638263\\
137.895447594108	0.730703321711565\\
138.895447594108	0.730703269784869\\
139.895447594108	0.730703217858172\\
140.895447594108	0.730703165931475\\
141.895447594108	0.730703114004778\\
142.895447594108	0.730703062078081\\
143.895447594108	0.730703010151384\\
144.895447594108	0.730702958224687\\
145.895447594108	0.73070290629799\\
146.895447594108	0.730702854371293\\
147.895447594108	0.730702802444596\\
148.895447594108	0.730702750517899\\
149.895447594108	0.730702698591202\\
150.895447594108	0.730702646664505\\
151.895447594108	0.730702594737808\\
152.895447594108	0.730702542811111\\
153.895447594108	0.730702490884415\\
154.895447594108	0.730702438957718\\
155.895447594108	0.730702387031021\\
156.895447594108	0.730702335104324\\
157.895447594108	0.730702283177627\\
158.895447594108	0.73070223125093\\
159.895447594108	0.730702179324233\\
160.895447592676	0.730741436214248\\
161.895447521516	0.731049573181948\\
162.895446947158	0.732029143415245\\
163.895444556976	0.734116006333198\\
164.89543759047	0.737746017226199\\
165.895421269364	0.743355021177036\\
166.895388227727	0.751378842586527\\
167.895327942163	0.762253269061843\\
168.895226162116	0.77641402842585\\
169.895064340356	0.794296757606276\\
170.894819063743	0.81633696216422\\
171.894461484395	0.842969965222613\\
172.893956751413	0.874630844556838\\
173.893263443356	0.9117543566119\\
174.8923330017	0.954774846213481\\
175.891112904519	1.00405474400655\\
176.889564872933	1.05959108367953\\
177.8876717864	1.12102792959778\\
178.885427927496	1.18792912121413\\
179.882834779514	1.25985792944924\\
180.879900408716	1.33637795247722\\
181.876638892073	1.41705313572452\\
182.873069745543	1.50144777875392\\
183.869217352957	1.58912653028202\\
184.865110395549	1.67965437257754\\
185.860781282139	1.77259659648595\\
186.856265579925	1.86751876832429\\
187.85160144585	1.96398668988831\\
188.846829058456	2.06156635281249\\
189.841990050154	2.15982388852192\\
190.837126939779	2.258325515014\\
191.832282565345	2.35663748170679\\
192.827499516863	2.45432601359048\\
193.822819569109	2.55095725591814\\
194.818283114213	2.64609722067201\\
195.81392859397	2.73931173604233\\
196.809791931755	2.83016640015631\\
197.805905963949	2.91822654029609\\
198.802299870817	3.00305717884622\\
199.798998606764	3.08422300721225\\
200.796022329946	3.16128836895443\\
201.793385831239	3.23381725338152\\
202.791097962591	3.30137330085199\\
203.789161064814	3.36351982103091\\
204.787570394941	3.41981982535193\\
205.786310852863	3.46989337139344\\
206.785346331523	3.51369524679918\\
207.784625530723	3.55154826045171\\
208.784099072505	3.58388411367721\\
209.783724665045	3.61113751667424\\
210.783466658225	3.63374351151829\\
211.783295476213	3.65213739443565\\
212.783187049272	3.66675465130826\\
213.783122244981	3.67803090517405\\
214.783086299047	3.68640187448538\\
215.783068245816	3.69230334088625\\
216.783060348591	3.69617112526799\\
217.783057529838	3.69844107086216\\
218.783056801312	3.69954903212923\\
219.783056694153	3.69993086820096\\
};
\addplot [color=black,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.99999100102909	-0.0046546718081667\\
4.0872376607698	-0.00362255199061884\\
5.17448432051052	0.00591713140427291\\
6.26173098025123	0.0227799301944989\\
7.34897763999194	0.0462332652944022\\
8.43622429973265	0.0760792465160349\\
9.52347095947336	0.11231198082733\\
10.6107176192141	0.154922244492592\\
11.6979642789548	0.203900826772739\\
12.7852109386955	0.259238510581572\\
13.8724575984362	0.320926072436991\\
14.9597042581769	0.388954282192741\\
16.0469509179176	0.46331390280672\\
17.1341975776583	0.543995576423867\\
18.2214442373991	0.630713079512846\\
19.3086908971398	0.722316561082063\\
20.3959375568805	0.817392096229422\\
21.4831842166212	0.91489197438189\\
22.5704308763619	1.01380290982981\\
23.6576775361026	1.11310831316938\\
24.7449241958433	1.21181334336113\\
25.832170855584	1.30891384540395\\
26.9194175153247	1.40322148986544\\
28.0066641750655	1.49354207963213\\
29.0939108348062	1.57889357144237\\
30.1811574945469	1.65826755733513\\
31.2684041542876	1.73098779730403\\
32.3556508140283	1.79712678048721\\
33.442897473769	1.85697017124225\\
34.5301441335097	1.91055780567346\\
35.6173907932504	1.95789843433212\\
36.7046374529912	1.99900124781205\\
37.7918841127319	2.03387544277929\\
38.8791307724726	2.06253022189969\\
39.9663774322133	2.08497479361563\\
41.053624091954	2.10121837215076\\
42.1408707516947	2.11127026603297\\
43.2281174114354	2.11626058928457\\
44.3153640711761	2.11819387134561\\
45.15475357038	2.11854131433277\\
45.4026107309168	2.11854761118927\\
46.4898573906576	2.11854761029044\\
47.5771040503983	2.11854760907948\\
48.664350710139	2.11854760791235\\
49.7515973698797	2.1185476067894\\
50.8388440296204	2.11854760571709\\
51.9260906893611	2.11854760469997\\
53.0133373491018	2.11854760373817\\
54.1005840088425	2.11854760283334\\
55.1878306685833	2.11854760198767\\
56.275077328324	2.1185476012035\\
57.3623239880647	2.11854760048314\\
58.4495706478054	2.11854759982912\\
59.5368173075461	2.11854759924421\\
60.6240639672868	2.11854759873145\\
61.7113106270275	2.11854759829449\\
62.7985572867682	2.11854759793702\\
63.8858039465089	2.11854759766209\\
64.9730506062496	2.11854759747418\\
65.0821053179007	2.11854759739933\\
66.0602972659904	2.11854759739508\\
67.1475439257311	2.11824012521518\\
68.2347905854718	2.11701960825438\\
69.3220372452125	2.11435613830182\\
70.4092839049532	2.10984252618079\\
71.4965305646939	2.10317590753007\\
72.5837772244346	2.09414161617066\\
73.6710238841753	2.08259909130354\\
74.7582705439161	2.06846988652525\\
75.8455172036568	2.05172773659805\\
76.9327638633975	2.03239046768268\\
78.0200105231382	2.01051346253276\\
79.1072571828789	1.98618439566648\\
80.1945038426196	1.959518988887\\
81.2817505023603	1.93065757897751\\
82.368997162101	1.89976232791398\\
83.4562438218417	1.86701493902087\\
84.5434904815825	1.83261477009049\\
85.6307371413232	1.79677725755353\\
86.7179838010639	1.75973160359406\\
87.8052304608046	1.72168710251707\\
88.8924771205453	1.68275711157121\\
89.979723780286	1.64296136964679\\
91.0669704400267	1.60230555862969\\
92.1542170997674	1.5608060198427\\
93.2414637595082	1.51848931333973\\
94.3287104192489	1.47539155392017\\
95.4159570789896	1.43155787093084\\
96.5032037387303	1.38704195205586\\
97.590450398471	1.34190560725383\\
98.6776970582117	1.29621833660395\\
99.7649437179524	1.25005686249908\\
100.852190377693	1.2035044059585\\
101.939437037434	1.15667061681921\\
103.026683697175	1.10966127033524\\
104.113930356915	1.06257701499469\\
105.201177016656	1.01552056338084\\
106.288423676397	0.968598971163917\\
107.375670336137	0.921921563729102\\
108.462916995878	0.875598878487367\\
109.550163655619	0.829741407003914\\
110.63741031536	0.784458123927676\\
111.7246569751	0.739855627543089\\
112.811903634841	0.696066138875219\\
113.899150294582	0.653314945137144\\
114.986396954322	0.611917965026733\\
116.073643614063	0.572215914024606\\
117.160890273804	0.534538017597501\\
118.248136933545	0.499194069490071\\
119.335383593285	0.466469974307906\\
120.422630253026	0.436622604982324\\
121.509876912767	0.409873636640008\\
122.597123572507	0.38640202677569\\
123.684370232248	0.366334699777694\\
124.771616891989	0.349734851606343\\
125.858863551729	0.336587119576598\\
126.94611021147	0.326778701726042\\
128.033356871211	0.320075525680448\\
129.120603530952	0.316093185827079\\
130.207850190692	0.314264233781529\\
130.287266908698	0.314199560884256\\
131.295096850433	0.313804825924439\\
132.382343510174	0.313804825931192\\
133.469590169914	0.313804825930139\\
134.556836829655	0.31380482592935\\
135.644083489396	0.313804825928723\\
136.731330149137	0.313804825927881\\
137.818576808877	0.313804825926536\\
138.905823468618	0.313804825925605\\
139.993070128359	0.313804825925023\\
141.080316788099	0.313804825924557\\
142.16756344784	0.313804825924204\\
143.254810107581	0.313804825923968\\
144.342056767322	0.313804825923837\\
145.429303427062	0.313804825923768\\
146.516550086803	0.313804825923698\\
147.603796746544	0.313804825923574\\
148.691043406284	0.313804825923779\\
149.778290066025	0.313804825926834\\
150.865536725766	0.313804825930239\\
151.952783385507	0.313804825930353\\
153.040030045247	0.313804825929664\\
154.127276704988	0.313804825928349\\
155.214523364729	0.313804825925067\\
156.301770024469	0.313804825920321\\
157.38901668421	0.313804825915802\\
158.476263343951	0.313804825913558\\
159.563510003692	0.313804825911489\\
160.356691541766	0.313804825909588\\
160.650756663432	0.313804825910873\\
161.738003323173	0.313819196130922\\
162.825249982914	0.313947842069761\\
163.912496642654	0.314285666728197\\
164.999743302395	0.31479571284242\\
166.086989962136	0.315344562385529\\
167.174236621877	0.315727065272188\\
168.261483281617	0.31569304117457\\
169.348729941358	0.315125019079095\\
170.435976601099	0.314425472188196\\
171.523223260839	0.314435830862295\\
172.61046992058	0.316060774450442\\
173.697716580321	0.320195466591297\\
174.784963240062	0.32772468671043\\
175.872209899802	0.339527334165193\\
176.959456559543	0.356444908449362\\
178.046703219284	0.37933352922058\\
179.133949879024	0.409032879487347\\
180.221196538765	0.446343953814768\\
181.308443198506	0.491998491926408\\
182.395689858246	0.546402625854318\\
183.482936517987	0.60947299875936\\
184.570183177728	0.680857020869329\\
185.657429837469	0.760147714478971\\
186.744676497209	0.846942648923605\\
187.83192315695	0.940849106883516\\
188.919169816691	1.04148405693928\\
190.006416476431	1.14847398013995\\
191.093663136172	1.26145457555133\\
192.180909795913	1.38007036899027\\
193.268156455654	1.50396449351693\\
194.355403115394	1.63263068431786\\
195.442649775135	1.76514789883404\\
196.529896434876	1.9002305216433\\
197.617143094616	2.03634492740352\\
198.704389754357	2.17189965608185\\
199.791636414098	2.30530493970967\\
200.878883073839	2.43520237501171\\
201.966129733579	2.56061730768655\\
203.05337639332	2.68098648535725\\
204.140623053061	2.79600744340408\\
205.227869712801	2.90539309295323\\
206.315116372542	3.00886202360754\\
207.402363032283	3.10613853786145\\
208.489609692024	3.19695275897786\\
209.576856351764	3.2810408409533\\
210.664103011505	3.35814532238771\\
211.751349671246	3.42801568242903\\
212.838596330986	3.49040918027345\\
213.925842990727	3.54509209569298\\
215.013089650468	3.59184154389272\\
216.100336310209	3.63044811997399\\
217.187582969949	3.66071974107018\\
218.27482962969	3.68248720145363\\
219.362076289431	3.69561219174511\\
220.449322949171	3.69999900786737\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.99999100102909	-0.0046546718081667\\
4.0872376607698	-0.00681819424477152\\
5.17448432051052	-0.00686101263365811\\
6.26173098025123	-0.00595813875814978\\
7.34897763999194	-0.00483046643362753\\
8.43622429973265	-0.00366598197744689\\
9.52347095947336	-0.00246235810384077\\
10.6107176192141	-0.00121965355141846\\
11.6979642789548	6.20710788669206e-05\\
12.7852109386955	0.00138275328253278\\
13.8724575984362	0.00274232865090827\\
14.9597042581769	0.00414073086730047\\
16.0469509179176	0.00557789170642276\\
17.1341975776583	0.00705362731449091\\
18.2214442373991	0.00859332799373238\\
19.3086908971398	0.0105167624990834\\
20.3959375568805	0.0137047016322853\\
21.4831842166212	0.0193934497475982\\
22.5704308763619	0.0288791766239244\\
23.6576775361026	0.0434671215914805\\
24.7449241958433	0.0644863748691911\\
25.832170855584	0.0932656007654239\\
26.9194175153247	0.131113439174793\\
28.0066641750655	0.178910676564146\\
29.0939108348062	0.237125579834336\\
30.1811574945469	0.306218508876359\\
31.2684041542876	0.38654524098937\\
32.3556508140283	0.478021660020503\\
33.442897473769	0.580027210698401\\
34.5301441335097	0.691734530026172\\
35.6173907932504	0.812303544533595\\
36.7046374529912	0.940891891852182\\
37.7918841127319	1.07665511996292\\
38.8791307724726	1.21874726122301\\
39.9663774322133	1.36632152571898\\
41.053624091954	1.5185310910099\\
42.1408707516947	1.67453005238183\\
43.2281174114354	1.83344950191328\\
44.3153640711761	1.99417137368546\\
45.15475357038	2.11854102218807\\
45.4026107309168	2.1551787422089\\
46.4898573906576	2.31419771996516\\
47.5771040503983	2.46985419694941\\
48.664350710139	2.62075464550314\\
49.7515973698797	2.76563092448158\\
50.8388440296204	2.90361794034606\\
51.9260906893611	3.03426808976545\\
53.0133373491018	3.15770482344444\\
54.1005840088425	3.27419842887584\\
55.1878306685833	3.38405588602396\\
56.275077328324	3.48757618909687\\
57.3623239880647	3.58505760655675\\
58.4495706478054	3.67679750479836\\
59.5368173075461	3.76309225356927\\
60.6240639672868	3.84423716871946\\
61.7113106270275	3.92052535360988\\
62.7985572867682	3.99221346600287\\
63.8858039465089	4.05946712323596\\
64.9730506062496	4.12236429921603\\
65.0821053179007	4.12843373221173\\
66.0602972659904	4.18092503892049\\
67.1475439257311	4.23515618363024\\
68.2347905854718	4.28506411283688\\
69.3220372452125	4.33065454331705\\
70.4092839049532	4.37193269160672\\
71.4965305646939	4.40890327634891\\
72.5837772244346	4.44157052050021\\
73.6710238841753	4.46993815344548\\
74.7582705439161	4.49400941312496\\
75.8455172036568	4.51378704839929\\
76.9327638633975	4.52927332223921\\
78.0200105231382	4.54047001759409\\
79.1072571828789	4.54737845451556\\
80.1945038426196	4.54999961322711\\
81.2817505023603	4.54841230998097\\
82.368997162101	4.54273054098729\\
83.4562438218417	4.53301108890961\\
84.5434904815825	4.51928924087513\\
85.6307371413232	4.50159001703979\\
86.7179838010639	4.47993302316905\\
87.8052304608046	4.4543030147303\\
88.8924771205453	4.42457186922318\\
89.979723780286	4.39049613033317\\
91.0669704400267	4.35180914093851\\
92.1542170997674	4.30824833336607\\
93.2414637595082	4.25955641759922\\
94.3287104192489	4.20548635434489\\
95.4159570789896	4.14581214668196\\
96.5032037387303	4.08035000792268\\
97.590450398471	4.00899203192815\\
98.6776970582117	3.93173849955268\\
99.7649437179524	3.84870139534574\\
100.852190377693	3.76007857764584\\
101.939437037434	3.66624112210241\\
103.026683697175	3.56756345957165\\
104.113930356915	3.46439475910307\\
105.201177016656	3.35708891321641\\
106.288423676397	3.24601683304838\\
107.375670336137	3.13155624601253\\
108.462916995878	3.01408900526748\\
109.550163655619	2.89399890141103\\
110.63741031536	2.77166975450171\\
111.7246569751	2.64748444978486\\
112.811903634841	2.52185285728221\\
113.899150294582	2.39526629697923\\
114.986396954322	2.2682929380113\\
116.073643614063	2.14155382623736\\
117.160890273804	2.01567046398685\\
118.248136933545	1.89124323164215\\
119.335383593285	1.76884118987462\\
120.422630253026	1.64898814172848\\
121.509876912767	1.53214221755336\\
122.597123572507	1.41866864823509\\
123.684370232248	1.30882193040723\\
124.771616891989	1.20275742411097\\
125.858863551729	1.10056435487311\\
126.94611021147	1.00229621628511\\
128.033356871211	0.907987601135533\\
129.120603530952	0.817659125519824\\
130.207850190692	0.731309258255323\\
130.287266908698	0.725157253199425\\
131.295096850433	0.64887817077546\\
132.382343510174	0.570369124880933\\
133.469590169914	0.495855001018283\\
134.556836829655	0.425357637204019\\
135.644083489396	0.358879350833929\\
136.731330149137	0.296416677826509\\
137.818576808877	0.237992031092998\\
138.905823468618	0.183727623105675\\
139.993070128359	0.133850711200991\\
141.080316788099	0.0886236468287178\\
142.16756344784	0.0483103296437626\\
143.254810107581	0.0131733731377728\\
144.342056767322	-0.0165258464323422\\
145.429303427062	-0.040527088031192\\
146.516550086803	-0.0585711249977499\\
147.603796746544	-0.0703996063258408\\
148.691043406284	-0.0757549019127906\\
149.778290066025	-0.0744179650586082\\
150.865536725766	-0.0665332289517414\\
151.952783385507	-0.0529233904442526\\
153.040030045247	-0.0348338297408824\\
154.127276704988	-0.0136097092879537\\
155.214523364729	0.00937113392129972\\
156.301770024469	0.0328601521995202\\
157.38901668421	0.0560038534242288\\
158.476263343951	0.0784544394313422\\
159.563510003692	0.100122252677981\\
160.356691541766	0.11538212942767\\
160.650756663432	0.120911687019379\\
161.738003323173	0.140735637131752\\
162.825249982914	0.159590020261709\\
163.912496642654	0.177469276142595\\
164.999743302395	0.194336465332888\\
166.086989962136	0.210129296613196\\
167.174236621877	0.224760887903056\\
168.261483281617	0.23812755295834\\
169.348729941358	0.250271398724694\\
170.435976601099	0.261756174445221\\
171.523223260839	0.273572265899399\\
172.61046992058	0.286747322640487\\
173.697716580321	0.302271801709751\\
174.784963240062	0.321097576334633\\
175.872209899802	0.344143222611991\\
176.959456559543	0.372286252949536\\
178.046703219284	0.406417139434204\\
179.133949879024	0.447397108804561\\
180.221196538765	0.496024674493342\\
181.308443198506	0.553018915208005\\
182.395689858246	0.618749843092682\\
183.482936517987	0.69304784343844\\
184.570183177728	0.775445983344557\\
185.657429837469	0.865431364151946\\
186.744676497209	0.962488026574632\\
187.83192315695	1.06610126989726\\
188.919169816691	1.17575996682465\\
190.006416476431	1.29095907091036\\
191.093663136172	1.41120238582168\\
192.180909795913	1.53600566147153\\
193.268156455654	1.66489014481908\\
194.355403115394	1.79723419601958\\
195.442649775135	1.93198613260155\\
196.529896434876	2.06773448526036\\
197.617143094616	2.20288687953547\\
198.704389754357	2.33583858278007\\
199.791636414098	2.46502685232476\\
200.878883073839	2.58916510338772\\
201.966129733579	2.70741016968488\\
203.05337639332	2.81936103896152\\
204.140623053061	2.92488828279132\\
205.227869712801	3.02389776328814\\
206.315116372542	3.11631550349864\\
207.402363032283	3.20208255819313\\
208.489609692024	3.28115096377112\\
209.576856351764	3.35348068501236\\
210.664103011505	3.41903738703155\\
211.751349671246	3.4777908428573\\
212.838596330986	3.52971380730911\\
213.925842990727	3.57478122427371\\
215.013089650468	3.61296967579118\\
216.100336310209	3.64425702520539\\
217.187582969949	3.66862225873614\\
218.27482962969	3.68604561172487\\
219.362076289431	3.69650923048745\\
220.449322949171	3.69999900786737\\
};
\end{axis}
\end{tikzpicture}%


==> fig_TrajVehDimSLPP_Ex1_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.5in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=224.550677050829,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-4,
ymax=9,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SLPP}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999974432941	0.000178684497542762\\
%1.999999136434	0.00139318916837682\\
%2.99999348603143	0.0046546753195937\\
%3.99997278274725	0.010974277092413\\
%4.99991750765841	0.0213630483724824\\
%5.99979582604963	0.0368318632264971\\
%6.9995630440928	0.0582886553796019\\
%7.99917301681009	0.0861243234514242\\
%8.99858521510971	0.120332282468519\\
%9.99775901775624	0.160911142075293\\
%10.9966538132036	0.207859252973764\\
%11.9952290012454	0.261174706990603\\
%12.9934439946656	0.320855337154671\\
%13.9912582208876	0.38689871778509\\
%14.9886311236235	0.459302164589829\\
%15.9855221645226	0.538062734774824\\
%16.9818908248187	0.623177227163572\\
%17.9776966069775	0.71464218232721\\
%18.9728986211507	0.812457959682512\\
%19.9674934951633	0.91627096954607\\
%20.9615408517474	1.02520886573068\\
%21.9551289187436	1.13826411342697\\
%22.9483584171916	1.25443049145142\\
%23.9413380899244	1.37271487902587\\
%24.9341888961535	1.49207671472381\\
%25.927033867136	1.61148712027508\\
%26.919993176544	1.7299420950479\\
%27.9131840612706	1.84643728966318\\
%28.9067178026849	1.95996766253178\\
%29.9006967044809	2.06952716627917\\
%30.8952110656765	2.17410847902702\\
%31.8903296396192	2.27277041881767\\
%32.8860576497764	2.36507935177539\\
%33.8823539346133	2.4510383018564\\
%34.8791779995529	2.53064377512576\\
%35.8764893285657	2.60389253588268\\
%36.8742473858171	2.67078160679201\\
%37.8724116173143	2.73130826900529\\
%38.8709414525551	2.78547006227122\\
%39.8697963061764	2.83326478503569\\
%40.8689355796041	2.87469049453127\\
%41.8683186627029	2.90974550685613\\
%42.8679049354272	2.93842839704254\\
%43.867653819825	2.96073525802612\\
%44.8675202077904	2.9769764907079\\
%45.867458571047	2.98799059513876\\
%46.8674349931006	2.99478840913906\\
%47.8674284729035	2.99833243847619\\
%48.8674273672568	2.99973048656659\\
%49.8674273054887	2.99999487642015\\
%50.8674273046104	2.99997278550194\\
%51.8674272775345	2.99976009167202\\
%52.8674270781813	2.99915072266483\\
%53.867426307835	2.99793230819232\\
%54.8674241796963	2.9958924786046\\
%55.8674193835818	2.99281886573654\\
%56.867409950626	2.98849910431022\\
%57.8673931179875	2.98272083403684\\
%58.8673651935625	2.97527170256171\\
%59.8673214207106	2.96593936939602\\
%60.8672558429979	2.95451151097895\\
%61.867161168966	2.94077582701376\\
%62.8670286897863	2.92452309877296\\
%63.8668496980538	2.90562529312141\\
%64.8666169097672	2.88406849359247\\
%65.866323253449	2.85985285266647\\
%66.8659616580521	2.83297854162987\\
%67.86552505301	2.80344575057408\\
%68.8650063682869	2.77125468839416\\
%69.8643985344272	2.73640558278738\\
%70.8636944826064	2.69889868025142\\
%71.8628871446801	2.65873424608292\\
%72.8619694532347	2.6159125643753\\
%73.8609343416372	2.570433938017\\
%74.859774744085	2.52229868868917\\
%75.858483595656	2.47150715686349\\
%76.8570538323587	2.41805970179967\\
%77.855478391182	2.36195670154305\\
%78.8537502101452	2.30319855292178\\
%79.8518622283479	2.2417856715441\\
%80.8498073860201	2.17771849179534\\
%81.8475786245719	2.11099746683498\\
%82.8451688866436	2.04162306859321\\
%83.8425711161557	1.96959578776785\\
%84.8397782583585	1.89491613382068\\
%85.8367832598824	1.81758463497394\\
%86.8335790687872	1.73760183820663\\
%87.8301588561715	1.65497094299105\\
%88.8265222529766	1.56976991231933\\
%89.8226797809272	1.48219401577472\\
%90.818644854424	1.39245526283855\\
%91.814432266738	1.30076555075138\\
%92.810058054783	1.20733667121053\\
%93.8055393639938	1.1123803183889\\
%94.8008943133008	1.01610809813133\\
%95.7961418601952	0.918731538184998\\
%96.791301665874	0.820462099320458\\
%97.7863939604547	0.721511187200026\\
%98.7814394082478	0.622090164850317\\
%99.7764589730737	0.522410365595877\\
%100.771473783612	0.422683106310808\\
%101.766504998766	0.323119700845469\\
%102.761573673033	0.22393147348523\\
%103.756700621864	0.12532977229838\\
%104.751906286992	0.0275259822301397\\
%105.747210601731	-0.0692684622001398\\
%106.742632856216	-0.164842064741743\\
%107.738191562579	-0.258983255938412\\
%108.733904320056	-0.351480382480491\\
%109.729787679998	-0.442121697526725\\
%110.725857010797	-0.530695352139201\\
%111.722126362705	-0.616989387974999\\
%112.718608148156	-0.70079395882529\\
%113.715307665513	-0.781967762055869\\
%114.712219542683	-0.860490519192663\\
%115.709336728385	-0.936361674834376\\
%116.706652169884	-1.00958069233467\\
%117.704158813045	-1.08014705380607\\
%118.701849602379	-1.14806026012341\\
%119.699717481096	-1.21331983092767\\
%120.697755391151	-1.27592530462901\\
%121.695956273299	-1.33587623841031\\
%122.694313067142	-1.39317220823025\\
%123.692818711177	-1.44781280882616\\
%124.691466142849	-1.4997976537171\\
%125.690248298603	-1.54912637520647\\
%126.689158113927	-1.59579862438459\\
%127.688188523408	-1.63981407113126\\
%128.687332460781	-1.68117240411798\\
%129.686582858975	-1.71987333081034\\
%130.68593265017	-1.75591657746979\\
%131.685374765839	-1.78930188915593\\
%132.684902136804	-1.820029029728\\
%133.684507693285	-1.84809778184679\\
%134.684184364947	-1.87350794697599\\
%135.683925080952	-1.89625934538374\\
%136.683722770011	-1.91635181614379\\
%137.683570331214	-1.93378704400295\\
%138.683459789704	-1.94862947373387\\
%139.683382095922	-1.96106872404304\\
%140.683329314359	-1.97131708231437\\
%141.683294905236	-1.97958686249895\\
%142.683273589291	-1.98609039815986\\
%143.683261212532	-1.99104003685533\\
%144.683254610971	-1.9946481357168\\
%145.683251475338	-1.99712705807807\\
%146.683250215797	-1.9986891710121\\
%147.683249826643	-1.99954684363175\\
%148.683249751006	-1.99991244601074\\
%149.683249745548	-1.99999834858132\\
%150.683249736498	-1.99992381933945\\
%151.683249345509	-1.99914877352191\\
%152.683246035986	-1.99667831011008\\
%153.683232201012	-1.99150128077576\\
%154.683191654487	-1.98256484179393\\
%155.683095807801	-1.9687966855083\\
%156.682903698879	-1.94928691274547\\
%157.682568316771	-1.92346705118979\\
%158.682047990608	-1.89127450997063\\
%159.681302096421	-1.85271059778215\\
%160.680290019408	-1.80777688228\\
%161.67897115559	-1.75647519001751\\
%162.677304913457	-1.69880760637152\\
%163.675250715621	-1.63477647545759\\
%164.672768000462	-1.5643844000347\\
%165.669816223778	-1.48763424139947\\
%166.666354860434	-1.40452911926986\\
%167.662343406009	-1.31507241165836\\
%168.657741378439	-1.21926775473465\\
%169.65251877738	-1.11721930631637\\
%170.646726442708	-1.00975758010762\\
%171.640447130465	-0.897877461923378\\
%172.633778218179	-0.782585531879119\\
%173.626827387541	-0.664887240144884\\
%174.619709600302	-0.545787202802478\\
%175.612544078229	-0.426289534038352\\
%176.605451285543	-0.307398199717245\\
%177.598549912124	-0.190117377398564\\
%178.591962306839	-0.0755262695991344\\
%179.585791663456	0.0353868066907184\\
%180.580131197023	0.141622978105874\\
%181.575056994783	0.242213184659583\\
%182.570596880457	0.336529869846322\\
%183.566717824824	0.424497728970455\\
%184.563379340412	0.50611318669934\\
%185.560540917778	0.581372925890923\\
%186.558162027155	0.650273887728479\\
%187.556202120099	0.712813271845043\\
%188.554620631138	0.768988536437117\\
%189.553376979419	0.818797398368024\\
%190.552430570359	0.862237833260723\\
%191.551740797296	0.899308075580024\\
%192.551267043135	0.930006618704383\\
%193.550968682004	0.954332214987123\\
%194.550803600224	0.972376463584745\\
%195.55072337038	0.98491208999294\\
%196.550690195106	0.992929242092785\\
%197.550679478519	0.997438909413604\\
%198.55067723497	0.999452199117257\\
%199.550677051307	0.999980264404551\\
%200.550677050829	1.00000099213263\\
%201.550677050829	1.00000099213263\\
%202.550677050829	1.00000099213263\\
%203.550677050829	1.00000099213263\\
%204.550677050829	1.00000099213263\\
%205.550677050829	1.00000099213263\\
%206.550677050829	1.00000099213263\\
%207.550677050829	1.00000099213263\\
%208.550677050829	1.00000099213263\\
%209.550677050829	1.00000099213263\\
%210.550677050829	1.00000099213263\\
%211.550677050829	1.00000099213263\\
%212.550677050829	1.00000099213263\\
%213.550677050829	1.00000099213263\\
%214.550677050829	1.00000099213263\\
%215.550677050829	1.00000099213263\\
%216.550677050829	1.00000099213263\\
%217.550677050829	1.00000099213263\\
%218.550677050829	1.00000099213263\\
%219.550677050829	1.00000099213263\\
%220.550677050829	1.00000099213263\\
%221.550677050829	1.00000099213263\\
%222.550677050829	1.00000099213263\\
%223.550677050829	1.00000099213263\\
%224.550677050829	1.00000099213263\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.0019162677511213	1.84999900754511\\
%0.996213049418177	1.8501748086013\\
%1.99434155764425	1.85138453828389\\
%2.99246525871582	1.85463935790307\\
%3.99057391391875	1.8609504016045\\
%4.98883786736628	1.87132987012119\\
%5.98799135061148	1.88679420185927\\
%6.98776865931986	1.90825105837265\\
%7.98737863203702	1.93608672644448\\
%8.98679083033647	1.97029468546157\\
%9.9859646329828	2.01087354506834\\
%10.9848594284299	2.05782165596681\\
%11.9834346164715	2.11113710998365\\
%12.9816496098915	2.17081774014772\\
%13.9794638361132	2.23686112077813\\
%14.9768367388488	2.30926456758287\\
%15.9737277797476	2.38802513776786\\
%16.9700888588441	2.47313958180735\\
%17.9665450425869	2.56460857191694\\
%18.9633636447661	2.66243338768834\\
%19.9598291597779	2.76625509325176\\
%20.9557471644866	2.87519979359707\\
%21.9511834391582	2.98825990617647\\
%22.9463509320749	3.10442940226286\\
%23.9412475895433	3.22271487681227\\
%24.9359690548801	3.34207585824656\\
%25.930684683318	3.46148351798541\\
%26.9255146467974	3.5799338553988\\
%27.9205761804627	3.69642252111068\\
%28.9159805639707	3.809944473536\\
%29.9117044207421	3.91949441739004\\
%30.9070180505923	4.02407080164529\\
%31.9021240244013	4.12273282181067\\
%32.8978520345592	4.21504175476838\\
%33.8941483193967	4.30100070484939\\
%34.8909723843369	4.38060617811874\\
%35.8882837133503	4.45385493887566\\
%36.8860417706024	4.52074400978498\\
%37.8842060021004	4.58127067199826\\
%38.8827358373418	4.63543246526419\\
%39.8815906909639	4.68322718802865\\
%40.8807299643923	4.72465289752422\\
%41.8801181192305	4.7597078775074\\
%42.8791284239127	4.7883943516769\\
%43.8773249036784	4.81070997951209\\
%44.8753206511288	4.8269600455223\\
%45.8734781495536	4.83798080178165\\
%46.8714050694846	4.84478414926753\\
%47.8695257413482	4.84833124968258\\
%48.8679573566961	4.8497304106507\\
%49.8677799208779	4.84999484281539\\
%50.8681611537496	4.84997263995205\\
%51.8685540121114	4.84975974855555\\
%52.8689466981495	4.84915009854449\\
%53.8693388131316	4.84793131963084\\
%54.8697295702423	4.8458910421647\\
%55.8701176592818	4.84281689798096\\
%56.8705011113686	4.83849652180173\\
%57.8708771636448	4.83271755333821\\
%58.8712421239904	4.82526764023575\\
%59.8715912357489	4.81593444200555\\
%60.8719128981213	4.80450564930415\\
%61.8720553163711	4.79076935330545\\
%62.8719488328144	4.77451655611073\\
%63.8717698410817	4.75561875045919\\
%64.8715370527951	4.73406195093024\\
%65.8712433964769	4.70984631000425\\
%66.87088180108	4.68297199896765\\
%67.8704451960379	4.65343920791186\\
%68.8699265113148	4.62124814573194\\
%69.869318677455	4.58639904012516\\
%70.8686146256343	4.5488921375892\\
%71.8678072877079	4.5087277034207\\
%72.8668895962626	4.46590602171308\\
%73.865854484665	4.42042739535478\\
%74.8646948871128	4.37229214602695\\
%75.8634037386837	4.32150061420127\\
%76.8619739753865	4.26805315913745\\
%77.8603985342098	4.21195015888083\\
%78.8586703531729	4.15319201025956\\
%79.8567823713755	4.09177912888188\\
%80.8547275290478	4.02771194913312\\
%81.8524987675995	3.96099092417276\\
%82.8500890296713	3.89161652593098\\
%83.8474912591834	3.81958924510563\\
%84.8446984013861	3.74490959115846\\
%85.8416985132986	3.6675781053094\\
%86.8383506400206	3.58759568471206\\
%87.8345688331589	3.5049656867952\\
%88.8305393454157	3.41976555095428\\
%89.8263039886517	3.3321904658033\\
%90.8218761772841	3.24245244082358\\
%91.8172707045998	3.15076337325564\\
%92.8125036075292	3.05733505479679\\
%93.8075920315232	2.96237917961991\\
%94.8025540955285	2.86610735356982\\
%95.7974087570525	2.76873110439369\\
%96.7921756773084	2.67046189286207\\
%97.78687508643	2.57151112463727\\
%98.7815276487441	2.47209016274589\\
%99.7761543280874	2.37241034051248\\
%100.770776253155	2.27268297481114\\
%101.765414582868	2.17311937949224\\
%102.76009037174	2.07393087884115\\
%103.754824435236	1.97532882092617\\
%104.749637215107	1.87752459069253\\
%105.744548644682	1.78072962265959\\
%106.739578014114	1.68515541307809\\
%107.73474383555	1.59101353140429\\
%108.730063708243	1.49851563094789\\
%109.725554183559	1.40787345855015\\
%110.721234764766	1.31929887348466\\
%111.717242804432	1.23300416629988\\
%112.713688005129	1.14919949851249\\
%113.710387522486	1.06802569528191\\
%114.707299399656	0.989502938145116\\
%115.704416585357	0.913631782503403\\
%116.701732026856	0.840412765003107\\
%117.699238670017	0.769846403531714\\
%118.696929459351	0.701933197214365\\
%119.694797338068	0.636673626410111\\
%120.692835248124	0.57406815270877\\
%121.691036130272	0.514117218927473\\
%122.689392924114	0.456821249107533\\
%123.687898568149	0.402180648511624\\
%124.686545999822	0.350195803620674\\
%125.685328155575	0.300867082131308\\
%126.684237970899	0.25419483295319\\
%127.683268380381	0.21017938620652\\
%128.682412317753	0.168821053219799\\
%129.681662715948	0.130120126527443\\
%130.681012507142	0.0940768798679898\\
%131.680454622811	0.0606915681818501\\
%132.679981993777	0.0299644276097821\\
%133.679587550257	0.00189567549099023\\
%134.679264221919	-0.0235144896382125\\
%135.679008318045	-0.0462658790594586\\
%136.678925469335	-0.0663580361795879\\
%137.679124035633	-0.0837923871307753\\
%138.679406378655	-0.0986339143178858\\
%139.679721569574	-0.111072345520408\\
%140.680061672863	-0.121319968122284\\
%141.680420148727	-0.129589096074622\\
%142.680791717888	-0.136092062940514\\
%143.681172226337	-0.141041216278226\\
%144.681558510071	-0.144648913219199\\
%145.681948259803	-0.147127517097245\\
%146.682339885681	-0.148689394985339\\
%147.682732381984	-0.149546915996337\\
%148.682952952153	-0.149912469818728\\
%149.681953789717	-0.149998802500702\\
%150.680113209897	-0.149926478205985\\
%151.678242163554	-0.149155549715702\\
%152.676290961228	-0.146691383957594\\
%153.674292957198	-0.141522878220737\\
%154.672568200056	-0.132595344149183\\
%155.67141917098	-0.118833535563806\\
%156.671109314073	-0.0993245097526281\\
%157.670773931966	-0.0735046481969481\\
%158.670253605804	-0.0413121069777769\\
%159.669507711617	-0.00274819478929555\\
%160.668495634605	0.0421855207128701\\
%161.667176770789	0.093487212975361\\
%162.665510528657	0.151154796621354\\
%163.663456330822	0.215185927535296\\
%164.660973615663	0.285578002958192\\
%165.658021838981	0.362328161593424\\
%166.654560475638	0.445433283723039\\
%167.650735511578	0.534891170898576\\
%168.647671520871	0.630704839107907\\
%169.64429526464	0.732762416252319\\
%170.640373576111	0.84023151204563\\
%171.635964915869	0.952117108271983\\
%172.631166659744	1.06741262481254\\
%173.626086487689	1.18511261149495\\
%174.620839359733	1.30421245223631\\
%175.615544495985	1.42370803285013\\
%176.610460997038	1.54259501724079\\
%177.605397846727	1.65986994844766\\
%178.600665892125	1.77445325666681\\
%179.596292834176	1.88535700250835\\
%180.591792649342	1.99158622382991\\
%181.586851379567	2.09217558765256\\
%182.58239126524	2.1864922728393\\
%183.578512209607	2.27446013196344\\
%184.575173725195	2.35607558969233\\
%185.57233530256	2.43133532888392\\
%186.569956411937	2.50023629072148\\
%187.56799650488	2.56277567483805\\
%188.566415015918	2.61895093943012\\
%189.565171364198	2.66875980136103\\
%190.564224955138	2.71220023625373\\
%191.563535182074	2.74927047857304\\
%192.562890121994	2.77997010592185\\
%193.561160823247	2.80430413916783\\
%194.55916322079	2.82235757612184\\
%195.55721234534	2.83490070974279\\
%196.555308518427	2.84292347751345\\
%197.553427145914	2.84743686895948\\
%198.551615809503	2.84945196103017\\
%199.550715397604	2.84998026400714\\
%200.550677050829	2.85000099213263\\
%201.550677050829	2.85000099213263\\
%202.550677050829	2.85000099213263\\
%203.550677050829	2.85000099213263\\
%204.550677050829	2.85000099213263\\
%205.550677050829	2.85000099213263\\
%206.550677050829	2.85000099213263\\
%207.550677050829	2.85000099213263\\
%208.550677050829	2.85000099213263\\
%209.550677050829	2.85000099213263\\
%210.550677050829	2.85000099213263\\
%211.550677050829	2.85000099213263\\
%212.550677050829	2.85000099213263\\
%213.550677050829	2.85000099213263\\
%214.550677050829	2.85000099213263\\
%215.550677050829	2.85000099213263\\
%216.550677050829	2.85000099213263\\
%217.550677050829	2.85000099213263\\
%218.550677050829	2.85000099213263\\
%219.550677050829	2.85000099213263\\
%220.550677050829	2.85000099213263\\
%221.550677050829	2.85000099213263\\
%222.550677050829	2.85000099213263\\
%223.550677050829	2.85000099213263\\
%224.550677050829	2.85000099213263\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.00574880325336391	5.54999702263534\\
0.98863919938865	5.55016705680882\\
1.98302640006476	5.55136723651492\\
2.97740880408461	5.55460872307002\\
3.97177617626177	5.56090265062866\\
4.96667858678201	5.57126351361859\\
5.96438239973518	5.58671887912481\\
6.964179889774	5.60817586435876\\
7.96378986249087	5.63601153243058\\
8.96320206079001	5.67021949144767\\
9.96237586343592	5.71079835105444\\
10.9612706588826	5.75774646195291\\
11.9598458469238	5.81106191596974\\
12.9580608403433	5.87074254613381\\
13.9558750665645	5.93678592676422\\
14.9532479692995	6.00918937356895\\
15.9501390101978	6.08794994375394\\
16.9464849268949	6.17306429109489\\
17.9442419138058	6.26454135109639\\
18.9442936919968	6.36238424369999\\
19.944500489007	6.46622334066313\\
20.9441597899649	6.57518164932983\\
21.9432924799873	6.68825149167547\\
22.9423359618415	6.80442722388574\\
23.941066588781	6.92271487238507\\
24.9395293723333	7.04207414529206\\
25.9379863156821	7.16147631340607\\
26.9365575873043	7.27991737610061\\
27.9353604188469	7.39639298400567\\
28.9345060865423	7.50989809554445\\
29.9337198532646	7.61942891961178\\
30.9306320204239	7.72399544688184\\
31.9257127939656	7.82265762779665\\
32.9214408041247	7.91496656075436\\
33.9177370889634	8.00092551083536\\
34.914561153905	8.0805309841047\\
35.9118724829197	8.15377974486161\\
36.9096305401731	8.22066881577093\\
37.9077947716725	8.2811954779842\\
38.9063246069153	8.33535727125012\\
39.9051794605388	8.38315199401457\\
40.9043187339688	8.42457770351013\\
41.9037170322857	8.45963261880993\\
42.9015754008837	8.48832626094562\\
43.8966670713851	8.51065942248404\\
44.8909215378054	8.5269271551511\\
45.8855173065669	8.53796121506743\\
46.8793452222526	8.54477562952449\\
47.8737202782375	8.54832887209537\\
48.8690173355748	8.54973025881891\\
49.8684851516563	8.54999477560587\\
50.869628852028	8.54997234885228\\
51.8708074812654	8.54975906232262\\
52.8719859380859	8.54914885030382\\
53.8731638237249	8.54792934250787\\
54.8743403513343	8.5458881692849\\
55.8755142106819	8.54281296246981\\
56.8766834328537	8.53849135678475\\
57.8778452549593	8.53271099194097\\
58.8789959848463	8.52525951558383\\
59.8801308658254	8.51592458722461\\
60.8812270083681	8.50449392595453\\
61.8818436111814	8.49075640588884\\
62.8817891188706	8.47450347078629\\
63.8816101271375	8.45560566513475\\
64.881377338851	8.4340488656058\\
65.8810836825329	8.40983322467981\\
66.8807220871359	8.38295891364321\\
67.8802854820936	8.35342612258741\\
68.8797667973707	8.3212350604075\\
69.8791589635107	8.28638595480071\\
70.87845491169	8.24887905226476\\
71.8776475737635	8.20871461809626\\
72.8767298823182	8.16589293638864\\
73.8756947707205	8.12041431003034\\
74.8745351731685	8.0722790607025\\
75.8732440247392	8.02148752887683\\
76.8718142614419	7.968040073813\\
77.8702388202652	7.91193707355638\\
78.8685106392284	7.85317892493512\\
79.8666226574307	7.79176604355743\\
80.8645678151033	7.72769886380867\\
81.8623390536547	7.66097783884832\\
82.8599293157266	7.59160344060654\\
83.8573315452387	7.51957615978118\\
84.8545386874412	7.44489650583401\\
85.8515290201311	7.36756504598033\\
86.8478937824874	7.28758337772292\\
87.8433887871336	7.20495517440349\\
88.8385735302937	7.11975682822418\\
89.8335524041007	7.03218336586048\\
90.8283388230041	6.94244679679364\\
91.8229475803235	6.85075901826416\\
92.8173947130216	6.7573318219693\\
93.811697366582	6.66237690208192\\
94.8058736599838	6.56610586444679\\
95.7999425507668	6.46873023681108\\
96.793923700177	6.3704614799453\\
97.7878373383806	6.27151099951175\\
98.7817041297367	6.17209015853703\\
99.7755450381147	6.07241029034569\\
100.769381192243	5.97268271181182\\
101.763233751073	5.87311873678579\\
102.757123769152	5.773929689553\\
103.751072061979	5.67532691818176\\
104.745099071335	5.57752180761731\\
105.739224730584	5.48072579237905\\
106.733468329909	5.38515036871775\\
107.727848381492	5.29100710608971\\
108.722382484616	5.19850765780465\\
109.717087190682	5.1078637707039\\
110.711990272703	5.01928732473238\\
111.707475687888	4.93299127484964\\
112.703847719074	4.84918641318805\\
113.700547236431	4.76801260995747\\
114.697459113601	4.68948985282067\\
115.694576299303	4.61361869717896\\
116.691891740801	4.54039967967867\\
117.689398383963	4.46983331820727\\
118.687089173296	4.40192011188992\\
119.684957052013	4.33666054108567\\
120.682994962069	4.27405506738433\\
121.681195844217	4.21410413360303\\
122.679552638059	4.15680816378309\\
123.678058282094	4.10216756318718\\
124.676705713767	4.05018271829623\\
125.675487869521	4.00085399680687\\
126.674397684844	3.95418174762875\\
127.673428094326	3.91016630088208\\
128.672572031698	3.86880796789536\\
129.671822429893	3.830107041203\\
130.671172221087	3.79406379454355\\
131.670614336756	3.76067848285741\\
132.670141707721	3.72995134228534\\
133.669747264202	3.70188259016655\\
134.669423935864	3.67647242503734\\
135.669174792232	3.6537210535891\\
136.669330867982	3.63362952374881\\
137.670231444471	3.61619692661358\\
138.671299556559	3.60135720451409\\
139.672400516879	3.58892041152486\\
140.673526389871	3.57867426026189\\
141.674670635709	3.57040643677404\\
142.675827975081	3.56390460749817\\
143.676994253948	3.55895642487598\\
144.678166308271	3.55534953177601\\
145.679341828734	3.55287156486441\\
146.68051922545	3.55131015706819\\
147.681697492665	3.55045293927448\\
148.682359354446	3.55008748256529\\
149.679361878053	3.55000028966053\\
150.673840156694	3.55006820406094\\
151.668227799643	3.5508308978967\\
152.662380811711	3.55328246834737\\
153.656414469571	3.55843392688931\\
154.651321291194	3.56734365114031\\
155.648065897339	3.58109276432518\\
156.64752054446	3.60060029623305\\
157.647185162355	3.62642015778874\\
158.646664836195	3.65861269900793\\
159.645918942011	3.69717661119642\\
160.644906865001	3.7421103266986\\
161.643588001186	3.7934120189611\\
162.641921759057	3.85107960260711\\
163.639867561224	3.91511073352107\\
164.637384846067	3.98550280894397\\
165.634433069386	4.06225296757922\\
166.630971706045	4.14535808970885\\
167.627519722717	4.23481833601245\\
168.627531805733	4.33065002679301\\
169.627848239161	4.4327258613897\\
170.627667842919	4.54020969635213\\
171.627000486678	4.6521062486627\\
172.625943542874	4.76740893819586\\
173.624604687986	4.88511231477462\\
174.623098878596	5.00421176231388\\
175.621545331496	5.12370316662708\\
176.620480420026	5.24258145115686\\
177.619093715933	5.35984460014011\\
178.618073062699	5.47441230919869\\
179.617295175615	5.58529739414361\\
180.615115553981	5.69151271527798\\
181.610440149136	5.79210039363852\\
182.605980034808	5.88641707882527\\
183.602100979173	5.97438493794942\\
184.59876249476	6.05600039567831\\
185.595924072124	6.13126013486991\\
186.593545181499	6.20016109670747\\
187.591585274442	6.26270048082405\\
188.590003785478	6.31887574541613\\
189.588760133758	6.36868460734705\\
190.587813724697	6.41212504223976\\
191.587123951632	6.44919528455907\\
192.586136279713	6.4798970803568\\
193.581545105734	6.50424798752925\\
194.575882461922	6.52231980119604\\
195.570190295261	6.5348779492425\\
196.56454516507	6.54291194835479\\
197.558922480705	6.54743278805122\\
198.553492958569	6.54945148485601\\
199.550792090198	6.5499802632123\\
200.550677050829	6.55000099213263\\
201.550677050829	6.55000099213263\\
202.550677050829	6.55000099213263\\
203.550677050829	6.55000099213263\\
204.550677050829	6.55000099213263\\
205.550677050829	6.55000099213263\\
206.550677050829	6.55000099213263\\
207.550677050829	6.55000099213263\\
208.550677050829	6.55000099213263\\
209.550677050829	6.55000099213263\\
210.550677050829	6.55000099213263\\
211.550677050829	6.55000099213263\\
212.550677050829	6.55000099213263\\
213.550677050829	6.55000099213263\\
214.550677050829	6.55000099213263\\
215.550677050829	6.55000099213263\\
216.550677050829	6.55000099213263\\
217.550677050829	6.55000099213263\\
218.550677050829	6.55000099213263\\
219.550677050829	6.55000099213263\\
220.550677050829	6.55000099213263\\
221.550677050829	6.55000099213263\\
222.550677050829	6.55000099213263\\
223.550677050829	6.55000099213263\\
224.550677050829	6.55000099213263\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0019162677511213	-1.84999900754511\\
1.0037868994477	-1.84981743960622\\
2.00565671522375	-1.84859815994714\\
3.00752171334703	-1.84533000726388\\
4.00937165157574	-1.83900184741967\\
5.01099714795055	-1.82860377337622\\
6.01160030148778	-1.81313047540627\\
7.01135742886573	-1.79167374761345\\
8.01096740158316	-1.76383807954163\\
9.01037959988294	-1.72963012052453\\
10.0095534025297	-1.68905126091776\\
11.0084481979772	-1.64210315001928\\
12.0070233860193	-1.58878769600244\\
13.0052383794397	-1.52910706583837\\
14.0030526056619	-1.46306368520795\\
15.0004255083981	-1.39066023840321\\
15.9973165492975	-1.31189966821822\\
16.9936927907933	-1.2267851274802\\
17.988848171368	-1.13532420726252\\
18.9824335975354	-1.03751746832332\\
19.9751578305487	-0.933713154159617\\
20.9673345390083	-0.824782062135703\\
21.959074398329	-0.711731679322523\\
22.9503659023083	-0.595568419360013\\
23.9414285903056	-0.477285118760531\\
24.9324087374269	-0.357922428798937\\
25.9233830509539	-0.238509277435254\\
26.9144717062906	-0.120049665303009\\
27.9057919420785	-0.00354794178431672\\
28.8974550413992	0.10999085152755\\
29.8896889882196	0.219559915168296\\
30.8834040807607	0.324146156408745\\
31.8785352548371	0.42280801582468\\
32.8742632649936	0.515116948782401\\
33.87055954983	0.601075898863416\\
34.8673836147688	0.680681372132774\\
35.864694943781	0.753930132889704\\
36.8624530010317	0.820819203799035\\
37.8606172325282	0.881345866012323\\
38.8591470677683	0.935507659278259\\
39.8580019213889	0.983302382042733\\
40.8571411948158	1.02472809153831\\
41.8565192061753	1.05978313620486\\
42.8566814469417	1.08846244240819\\
43.8579827359717	1.11076053654015\\
44.8597197644521	1.1269929358935\\
45.8614389925404	1.13800038849587\\
46.8634649167167	1.14479266901058\\
47.8653312044588	1.14833362726979\\
48.8668973778174	1.14973056248249\\
49.8670746900995	1.14999491002491\\
50.8666934554713	1.14997293105183\\
51.8663005429575	1.14976043478848\\
52.8659074582131	1.14915134678516\\
53.8655138025384	1.1479332967538\\
54.8651187891503	1.1458939150445\\
55.8647211078817	1.14282083349211\\
56.8643187898835	1.13850168681871\\
57.8639090723303	1.13272411473546\\
58.8634882631346	1.12527576488767\\
59.8630516056724	1.11594429678649\\
60.8625987878745	1.10451737265376\\
61.8622670215609	1.09078230072206\\
62.8621085467582	1.07452964143518\\
63.8619295550258	1.05563183578363\\
64.8616967667393	1.03407503625469\\
65.861403110421	1.0098593953287\\
66.8610415150242	0.982985084292096\\
67.8606049099822	0.953452293236303\\
68.8600862252589	0.921261231056386\\
69.8594783913994	0.8864121254496\\
70.8587743395785	0.848905222913647\\
71.8579670016523	0.808740788745142\\
72.8570493102069	0.765919107037526\\
73.8560141986095	0.720440480679224\\
74.8548546010572	0.672305231351391\\
75.8535634526283	0.621513699525715\\
76.852133689331	0.56806624446189\\
77.8505582481543	0.511963244205268\\
78.8488300671174	0.453205095584003\\
79.8469420853203	0.39179221420632\\
80.8448872429923	0.327725034457559\\
81.8426584815442	0.261004009497201\\
82.8402487436159	0.191629611255427\\
83.837650973128	0.119602330430068\\
84.834858115331	0.0449226764828985\\
85.8318680064661	-0.0324088353615262\\
86.8288074975538	-0.112392008298807\\
87.8257488791841	-0.195023800813098\\
88.8225051605376	-0.280225726315618\\
89.8190555732027	-0.367802434253868\\
90.815413531564	-0.457541915146476\\
91.8115938288762	-0.549232271752877\\
92.8076125020368	-0.642661712375727\\
93.8034866964644	-0.737618542842103\\
94.7992345310732	-0.833891157307157\\
95.794874963338	-0.931268028023695\\
96.7904276544397	-1.02953769422116\\
97.7859128344794	-1.12848875023722\\
98.7813511677514	-1.22790983304525\\
99.7767636180601	-1.32758960932073\\
100.772171314068	-1.42731676218953\\
101.767595414663	-1.52687997780131\\
102.763056974327	-1.62606793187069\\
103.758576808492	-1.72466927632941\\
104.754175358878	-1.82247262623225\\
105.74987255878	-1.91926654705987\\
106.745687698318	-2.01483954256157\\
107.741639289608	-2.10898004328112\\
108.737744931869	-2.20147639590887\\
109.734021176436	-2.2921168536036\\
110.730479256828	-2.38068957776306\\
111.727009920977	-2.46698294224988\\
112.723528291184	-2.55078741616307\\
113.720227808541	-2.63196121939365\\
114.717139685711	-2.71048397653044\\
115.714256871412	-2.78635513217216\\
116.711572312911	-2.85957414967245\\
117.709078956072	-2.93014051114385\\
118.706769745406	-2.99805371746119\\
119.704637624123	-3.06331328826545\\
120.702675534178	-3.12591876196679\\
121.700876416327	-3.18586969574809\\
122.699233210169	-3.24316566556802\\
123.697738854204	-3.29780626616393\\
124.696386285877	-3.34979111105488\\
125.69516844163	-3.39911983254425\\
126.694078256954	-3.44579208172237\\
127.693108666436	-3.48980752846904\\
128.692252603808	-3.53116586145576\\
129.691503002003	-3.56986678814812\\
130.690852793197	-3.60591003480757\\
131.690294908866	-3.63929534649371\\
132.689822279832	-3.67002248706578\\
133.689427836312	-3.69809123918457\\
134.689104507974	-3.72350140431377\\
135.688841843859	-3.74625281170801\\
136.688520070687	-3.76634559610798\\
137.688016626795	-3.78378170087513\\
138.687513200752	-3.79862503314986\\
139.68704262227	-3.81106510256567\\
140.686596955855	-3.82131419650646\\
141.686169661745	-3.82958462892328\\
142.685755460694	-3.8360887333792\\
143.685350198727	-3.84103885743244\\
144.68495071187	-3.84464735821441\\
145.684554690873	-3.8471265990589\\
146.684160545913	-3.84868894703887\\
147.683767271302	-3.84954677126716\\
148.683546549859	-3.84991242220275\\
149.68454570138	-3.84999789466193\\
150.686386263099	-3.84992116047291\\
151.688256527464	-3.84914199732811\\
152.690201110745	-3.84666523626256\\
153.692171444826	-3.84147968333078\\
154.693815108918	-3.83253433943867\\
155.694772444622	-3.81875983545279\\
156.694698083686	-3.7992493157383\\
157.694362701577	-3.77342945418264\\
158.693842375413	-3.74123691296348\\
159.693096481224	-3.70267300077501\\
160.69208440421	-3.65773928527286\\
161.690765540391	-3.60643759301038\\
162.689099298257	-3.5487700093644\\
163.68704510042	-3.48473887845047\\
164.68456238526	-3.41434680302759\\
165.681610608575	-3.33759664439237\\
166.678149245231	-3.25449152226277\\
167.67395130044	-3.16503599421529\\
168.667811236008	-3.0692403485772\\
169.660742290119	-2.96720102888506\\
170.653079309304	-2.85974667226087\\
171.644929345061	-2.74787203211874\\
172.636389776614	-2.63258368857078\\
173.627568287393	-2.51488709178472\\
174.618579840871	-2.39578685784126\\
175.609543660474	-2.27628710092683\\
176.600441574049	-2.15739141667528\\
177.59170197752	-2.04010470324479\\
178.583258721552	-1.92550579586508\\
179.575290492737	-1.81458338912691\\
180.568469744704	-1.70834026761816\\
181.563262609999	-1.6077492183334\\
182.558802495673	-1.51343253314666\\
183.554923440041	-1.42546467402253\\
184.55158495563	-1.34384921629365\\
185.548746532997	-1.26858947710207\\
186.546367642374	-1.19968851526452\\
187.544407735318	-1.13714913114796\\
188.542826246357	-1.08097386655589\\
189.541582594639	-1.03116500462499\\
190.54063618558	-0.987724569732289\\
191.539946412517	-0.950654327412991\\
192.539643964275	-0.919956868513089\\
193.54077654076	-0.895639709193585\\
194.542443979658	-0.877604648952352\\
195.544234395419	-0.865076529756913\\
196.546071871785	-0.857064993327882\\
197.547931811124	-0.852559050132266\\
198.549738660437	-0.850547562795659\\
199.55063870501	-0.850019735198033\\
200.550677050829	-0.849999007867366\\
201.550677050829	-0.849999007867366\\
202.550677050829	-0.849999007867366\\
203.550677050829	-0.849999007867366\\
204.550677050829	-0.849999007867366\\
205.550677050829	-0.849999007867366\\
206.550677050829	-0.849999007867366\\
207.550677050829	-0.849999007867366\\
208.550677050829	-0.849999007867366\\
209.550677050829	-0.849999007867366\\
210.550677050829	-0.849999007867366\\
211.550677050829	-0.849999007867366\\
212.550677050829	-0.849999007867366\\
213.550677050829	-0.849999007867366\\
214.550677050829	-0.849999007867366\\
215.550677050829	-0.849999007867366\\
216.550677050829	-0.849999007867366\\
217.550677050829	-0.849999007867366\\
218.550677050829	-0.849999007867366\\
219.550677050829	-0.849999007867366\\
220.550677050829	-0.849999007867366\\
221.550677050829	-0.849999007867366\\
222.550677050829	-0.849999007867366\\
223.550677050829	-0.849999007867366\\
224.550677050829	-0.849999007867366\\
};

\addplot[area legend,solid,red=black,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
48	3.75\\
62	3.75\\
62	0.25\\
48	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red,draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
45	5\\
65	5\\
65	-1\\
45	-1\\
}--cycle;

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
133	3.75\\
157	3.75\\
157	0.25\\
133	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red,draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
130	5\\
160	5\\
160	-1\\
130	-1\\
}--cycle;
%\addplot [color=black,dotted,forget plot]
%  table[row sep=crcr]{%
%3	0\\
%45	5\\
%65	5\\
%130	-1\\
%160	-1\\
%220	4.7\\
%};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
220	4.7\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
220	4.7\\
224	4.7\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.00001390267709	6.71093301745501e-08\\
4.08727947592402	0.00506277495886236\\
5.17449389737162	0.0172020369589531\\
6.26160367092074	0.036491225234691\\
7.34854977552636	0.063174397556462\\
8.43527649822851	0.0973831929529907\\
9.52173181455898	0.139114154262742\\
10.6078636727651	0.18836510410281\\
11.6936200391743	0.245133502850178\\
12.7789489007598	0.309416448757778\\
13.8637982677027	0.38121067812978\\
14.9481161759538	0.460512565512427\\
16.0318261635444	0.547616446386698\\
17.114874374141	0.642475108130139\\
18.1972263778874	0.744853911719303\\
19.2788125856989	0.854962279006549\\
20.3595588694087	0.973024245431093\\
21.4394052353635	1.09910114964632\\
22.5183080089936	1.23320855753988\\
23.596246557625	1.37538176765978\\
24.6732371330093	1.52565546816062\\
25.7493428138887	1.6840537458505\\
26.8246832491154	1.85061498886762\\
27.8994980657091	2.02494834918544\\
28.9741946248133	2.20596681321311\\
30.049163923713	2.39304650177274\\
31.1248266094078	2.58531379970684\\
32.2014146984478	2.78167969010064\\
33.2790880325087	2.98116916658771\\
34.3580792449809	3.18296211822668\\
35.4385976389142	3.38621625349031\\
36.5208294490471	3.59008301180604\\
37.6049376964227	3.79370815989256\\
38.6910620385624	3.9962327651611\\
39.7793186440454	4.1967942915035\\
40.8698131722024	4.39418617126912\\
41.962604612291	4.58766964919618\\
43.0576032572958	4.7765651107086\\
44.1538751151147	4.95981619106382\\
45.0003126824503	5.09710825477315\\
45.2500271681609	5.13649609364897\\
46.3452614832718	5.30548693902669\\
47.4388408424059	5.46668131528288\\
48.5300883196127	5.62001533323752\\
49.6188889766072	5.76556012243688\\
50.7067997261526	5.90359423785377\\
51.7952779992233	6.03404339103807\\
52.8846464046328	6.15683690948961\\
53.975029368114	6.27191803882985\\
55.0664473162241	6.37935253378545\\
56.1589588447919	6.47916792147712\\
57.2526136518553	6.57139005649774\\
58.3474530746577	6.65604290759087\\
59.4435106211863	6.73314843757519\\
60.5408124961206	6.80272653045175\\
61.6393695963525	6.86479395763751\\
62.7389296304306	6.91933726893267\\
63.8389506257905	6.96633354267033\\
64.9392041487588	7.00581202988951\\
65.0495720550398	7.0092814345998\\
66.0396284648666	7.03762930629398\\
67.1401783364747	7.06188060984762\\
68.2408090090486	7.07864392781311\\
69.3414741399866	7.08792517138704\\
70.4421274367724	7.08972999202202\\
71.5427226509449	7.08406378356213\\
72.6432135721028	7.07093168429344\\
73.743554021943	7.05033857895894\\
74.8436978483363	7.02228910084157\\
75.9435989194549	6.98678763413996\\
77.0432111179855	6.94383831722239\\
78.1424852791559	6.89339191770067\\
79.2413673282044	6.83532676507751\\
80.3398209625865	6.76982498924657\\
81.4378053621187	6.69696806981914\\
82.5352831065687	6.61687275664925\\
83.6322139169418	6.52959888128474\\
84.7285565498866	6.43518502353568\\
85.8242693756483	6.33365972423368\\
86.9193021554363	6.22504702657121\\
88.0133372682715	6.1093611956814\\
89.1057466458153	5.98660213428809\\
90.1962866991134	5.85676902338068\\
91.2848562924049	5.71974574476686\\
92.3715045917021	5.57566571892139\\
93.4562561766565	5.42458816934772\\
94.5391211291314	5.26653873624253\\
95.6201193137123	5.10156231219445\\
96.6992829695751	4.92974405355682\\
97.7766605452175	4.75124284465646\\
98.8523203170579	4.56632342683334\\
99.9263508806132	4.37535992239933\\
100.998858316388	4.1788102148914\\
102.069974228997	3.97730299673329\\
103.139819221337	3.77148658786539\\
104.208517343714	3.56201154575823\\
105.276261743589	3.34945858526305\\
106.343206509931	3.13445207263295\\
107.409509175792	2.91762271175424\\
108.475329308232	2.69960510820027\\
109.540827151856	2.48103583205914\\
110.606162311784	2.26255175525159\\
111.671496810598	2.04478895886552\\
112.737130042896	1.82839806148228\\
113.803514262893	1.61403853773444\\
114.870838412938	1.40232627417963\\
115.939166860467	1.19408252765333\\
117.008519523988	0.989772113874647\\
118.078917960154	0.78996231007796\\
119.15037755637	0.595225598463112\\
120.222904329978	0.406089606140328\\
121.296494382636	0.223016638294576\\
122.371133329421	0.0463763956349514\\
123.446796696446	-0.123571946709614\\
124.523452098042	-0.286668268837092\\
125.601062220849	-0.442818631380676\\
126.679587121861	-0.591964959251847\\
127.758989226766	-0.733979621449195\\
128.839227697676	-0.868783198433842\\
129.920252676448	-0.996516391592703\\
129.999246351292	-1.00552153757682\\
131.002018903681	-1.11723521928626\\
132.084483669931	-1.23093288340726\\
133.167606080198	-1.33753321273178\\
134.251343161333	-1.43701126423407\\
135.335651263877	-1.52936183099385\\
136.42048699058	-1.61458571991001\\
137.505819129306	-1.6926597624112\\
138.591620685807	-1.76351877918135\\
139.677826545324	-1.82713886055888\\
140.764363665067	-1.88336056509507\\
141.851156390485	-1.93236722922025\\
142.938141243445	-1.97417838283878\\
144.025262477829	-2.00879997214804\\
145.112472179411	-2.03623934549467\\
146.199730729592	-2.05650505060028\\
147.28700726401	-2.06960662621445\\
148.37428012675	-2.07555439153315\\
149.461542712101	-2.0743972681302\\
150.548831762772	-2.06646705431602\\
151.636159258198	-2.05210860780152\\
152.723461105442	-2.03130440879338\\
153.810633737485	-2.00397296873669\\
154.897553891502	-1.97024117096227\\
155.984104188922	-1.93005660380587\\
157.070205053197	-1.88326113197715\\
158.155820114927	-1.82972917889336\\
159.240917156528	-1.76951010169525\\
160.032185974828	-1.72142961987491\\
160.325466034959	-1.70270370100873\\
161.409438810672	-1.62940127311342\\
162.492804761826	-1.54961120728207\\
163.575533411165	-1.46334342859292\\
164.657596871002	-1.37063920552724\\
165.738926093023	-1.27101223563913\\
166.819537470909	-1.16510520479015\\
167.899420689048	-1.05302664684205\\
168.97863764306	-0.934764499626441\\
170.057336953541	-0.810183112162931\\
171.135568489462	-0.679420035445981\\
172.213364958052	-0.542709225744859\\
173.29077257464	-0.400329838188503\\
174.36786046902	-0.252598040074504\\
175.444727345288	-0.0998610391606995\\
176.521509055529	0.0574956916123461\\
177.598443460485	0.218982404810198\\
178.675743616789	0.38399842075712\\
179.75365961015	0.552169281539856\\
180.832450761665	0.722970419713678\\
181.912177590831	0.895670195299082\\
182.992819825034	1.06955829935066\\
184.074518787131	1.24411744653086\\
185.157428436921	1.41883355548753\\
186.241688781055	1.59318654212045\\
187.327425479483	1.76665487039884\\
188.414749735424	1.93871811370586\\
189.50376018387	2.10881884975595\\
190.594557472091	2.27597334411324\\
191.687182413868	2.44019682775925\\
192.781648129382	2.60099303754254\\
193.877401820113	2.75774683646475\\
194.973063293989	2.90980426197482\\
196.067867952322	3.05685562278316\\
197.161286197722	3.19858952215371\\
198.252808632086	3.33469454046891\\
199.342001829595	3.46489706744867\\
200.429553624681	3.58916358503349\\
201.516806784408	3.70741116181752\\
202.604053444149	3.81936203109416\\
203.691300103889	3.92488927492395\\
204.77854676363	4.02389875542078\\
205.865793423371	4.11631649563128\\
206.953040083111	4.20208355032577\\
208.040286742852	4.28115195590376\\
209.127533402593	4.35348167714499\\
210.214780062334	4.41903837916418\\
211.302026722074	4.47779183498994\\
212.389273381815	4.52971479944174\\
213.476520041556	4.57478221640635\\
214.563766701296	4.61297066792382\\
215.651013361037	4.64425801733802\\
216.738260020778	4.66862325086877\\
217.825506680519	4.68604660385751\\
218.912753340259	4.69651022262008\\
220	4.7\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.4972452255741	0.910699289766308\\
6.50274984729277	-0.889292293308384\\
2.20276995439211	-0.902442222969646\\
2.19726533267345	0.897549360105046\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.898470436443	1.1299952916205\\
11.967006580524	-0.668699456510635\\
7.67012468221073	-0.832424689593018\\
7.60158853812974	0.966270058538112\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
17.2889246007239	1.53382058735505\\
17.4200683808637	-0.261395641663243\\
13.1314962782088	-0.574683560885909\\
13.0003524980691	1.22053266813238\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
22.6618255486305	2.12587663199693\\
22.8552619516849	0.336300604560991\\
18.5801636639212	-0.125797469402255\\
18.3867272608668	1.66377855803368\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.0102503057874	2.91286240467204\\
28.2654909152913	1.13105090194228\\
24.0089412143258	0.521309445905104\\
23.7537006048219	2.30312094863486\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
33.3429775714501	3.87991961471164\\
33.6516546389984	2.10658420707727\\
29.4153533874274	1.36918899015631\\
29.1066763198791	3.14252439779068\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
38.7144779419144	4.91219405162988\\
39.0442431821456	3.14265883402745\\
34.8170201623175	2.35488631569747\\
34.4872549220864	4.1244215332999\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
44.1565557360515	5.89662529448931\\
44.4736187929314	4.12477004702637\\
40.2408534795477	3.3673416333688\\
39.9237904226678	5.13919688083175\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
48.5656881734773	6.57399117114455\\
48.8478358120386	4.79624183278036\\
44.6009901703908	4.12222247399523\\
44.3188425318295	5.89997181235942\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
54.0702099132378	7.22551402112793\\
54.2906823582263	5.43906729620137\\
50.0230596264573	4.9123831220623\\
49.8025871814688	6.69882984698885\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
59.5665973657327	7.68249651774702\\
59.724376519835	5.88942492449405\\
55.4409277137307	5.51250805636071\\
55.2831485596283	7.30557964961368\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
65.0867803481384	7.94893375880272\\
65.1821306796429	6.15146100121167\\
60.8881679809531	5.92367965372892\\
60.7928176494487	7.72115241131997\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
69.5156744254342	8.02611525967009\\
69.5613304017091	6.22669437176465\\
65.2627138361572	6.1176273173302\\
65.2170578598823	7.91704820523564\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
75.0507699593948	7.95216751104927\\
75.0343853379155	6.1522420836554\\
70.7345634835857	6.19138312385601\\
70.7509481050651	7.99130855124987\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
80.5790632414834	7.69066477681995\\
80.5007268138722	5.89237019469245\\
76.2048008676788	6.07950721620805\\
76.2831372952899	7.87780179833555\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
86.0945143955113	7.24287006639721\\
85.9549912992881	5.44828562825553\\
81.6679284748385	5.7815908025665\\
81.8074515710617	7.57617524070818\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
91.5912451139137	6.61786434030449\\
91.3927274340657	4.82884485164939\\
87.1189586556118	5.30308153128629\\
87.3174763354599	7.09210101994139\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
97.0487579259461	5.81692881387876\\
96.7923944670408	4.03527851796261\\
92.5362298712411	4.64770233645869\\
92.7925933301464	6.42935263237483\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
102.455142337623	4.84858835227366\\
102.144399409365	3.07561378039225\\
97.9089601543152	3.81794410900701\\
98.2197030825726	5.59091868088841\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
107.816503533059	3.76801071443735\\
107.468330266286	2.00200522851599\\
103.249539383251	2.83375247691904\\
103.597712650025	4.59975796284041\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
113.150108186542	2.66294353573179\\
112.790152846339	0.899301805374063\\
108.577008712707	1.7591951180817\\
108.93696405291	3.52283684843943\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
118.478472923764	1.61439521649457\\
118.133271272083	-0.152193535783864\\
113.913087030529	0.672454854343104\\
114.25828868221	2.43904360662154\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
123.824867240503	0.699113822208516\\
123.519421041895	-1.07478093784798\\
119.281783559538	-0.345103907839907\\
119.587229758146	1.42879085221659\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
129.19211206306	-0.0374039908501446\\
128.942235454405	-1.8199756389044\\
124.68386985072	-1.2230481848943\\
124.933746459375	0.559523463159962\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
133.578216506368	-0.504549852670669\\
133.375933961474	-2.29314756373687\\
129.103172762816	-1.80991703982376\\
129.30545530771	-0.0213193287575567\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
138.896579991396	-0.913093547261313\\
138.752153165127	-2.70728999465888\\
134.466017207456	-2.36227035412891\\
134.610444033724	-0.568073906731348\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.303159761907	-1.15061082269185\\
144.217667702202	-2.94857942857113\\
139.922520477046	-2.74434839705496\\
140.00801253675	-0.946379791175674\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.712831199144	-1.20908243417472\\
149.685843429068	-3.00888010621076\\
145.386326768093	-2.94440932214001\\
145.413314538169	-1.14461165010398\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
155.120096070903	-1.09180434087255\\
155.151178708351	-2.89153595132153\\
150.851819861167	-2.96578891855847\\
150.820737223719	-1.16605730810949\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
160.521601828671	-0.811878708075165\\
160.610303704193	-2.60969181773894\\
156.315527942218	-2.82159074259649\\
156.226826066696	-1.02377763293272\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
164.833520168212	-0.47369073108795\\
164.966289281194	-2.26878748687521\\
160.678002586813	-2.58595814566576\\
160.545233473831	-0.7908613898785\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
170.207691296804	0.0920398353997801\\
170.393847847741	-1.69830810244442\\
166.11690555178	-2.14301541857347\\
165.930749000842	-0.352667480729272\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
175.567140557417	0.803466553678361\\
175.800508929499	-0.981341335958963\\
171.536801193144	-1.53883244704456\\
171.303432821061	0.245975442592761\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
180.925997618209	1.62872824268812\\
181.193284068677	-0.15131612569037\\
176.940955855329	-0.789833757365029\\
176.67366940486	0.990210611013459\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
186.308511909852	2.50698168815379\\
186.590621111388	0.729226249852748\\
182.343760897668	0.0552987128509653\\
182.061651696133	1.83305415115201\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
191.734885758585	3.36584697534095\\
192.011477754816	1.58722479297034\\
187.76254698582	0.926477246417755\\
187.485954989588	2.70509942878836\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.217562737201	4.13735730611081\\
197.468748439582	2.35496965385339\\
193.210822381411	1.75491492038922\\
192.959636679031	3.53730257264663\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.713453717623	4.76617035416312\\
202.922969004583	2.97840545224506\\
198.652197294445	2.47789671117412\\
198.442682007485	4.26566161309218\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
208.186118342707	5.22741690379394\\
208.343997238316	3.4343540899691\\
204.06056940529	3.05719895046019\\
203.902690509681	4.85026176428503\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
213.657699416732	5.51735815004694\\
213.760447135142	3.72029306876538\\
209.467458329858	3.47484018589666\\
209.364710611448	5.27190526717823\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
219.126835871734	5.63352940281876\\
219.172898449161	3.83411887740752\\
214.874306638457	3.72408049799809\\
214.82824406103	5.52349102340933\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig_TrajVehDimSLPP_Ex2_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.2in,%2.3in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=70,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-10,
ymax=30,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SLPP}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.83697019872103e-15	30\\
1	30\\
2	30\\
3	30\\
4	30\\
5	30\\
6	30\\
7	30\\
8	30\\
9	30\\
10	30\\
11	30\\
12	30\\
13	30\\
14	30\\
15	30\\
16	30\\
17	30\\
18	30\\
19	30\\
20	30\\
21	30\\
22	30\\
23	30\\
24	30\\
25	30\\
26	30\\
27	30\\
28	30\\
29	30\\
30	30\\
31	30\\
32	30\\
33	30\\
34	30\\
35	30\\
36	30\\
37	30\\
38	30\\
39	30\\
40	30\\
41	30\\
42	30\\
43	30\\
44	30\\
45	30\\
46	30\\
47	30\\
48	30\\
49	30\\
50	30\\
51	30\\
52	30\\
53	30\\
54	30\\
55	30\\
56	30\\
57	30\\
58	30\\
59	30\\
60	30\\
61	30\\
62	30\\
63	30\\
64	30\\
65	30\\
66	30\\
67	30\\
68	30\\
69	30\\
70	30\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-16	-10\\
0.999999999999999	-10\\
2	-10\\
3	-10\\
4	-10\\
5	-10\\
6	-10\\
7	-10\\
8	-10\\
9	-10\\
10	-10\\
11	-10\\
12	-10\\
13	-10\\
14	-10\\
15	-10\\
16	-10\\
17	-10\\
18	-10\\
19	-10\\
20	-10\\
21	-10\\
22	-10\\
23	-10\\
24	-10\\
25	-10\\
26	-10\\
27	-10\\
28	-10\\
29	-10\\
30	-10\\
31	-10\\
32	-10\\
33	-10\\
34	-10\\
35	-10\\
36	-10\\
37	-10\\
38	-10\\
39	-10\\
40	-10\\
41	-10\\
42	-10\\
43	-10\\
44	-10\\
45	-10\\
46	-10\\
47	-10\\
48	-10\\
49	-10\\
50	-10\\
51	-10\\
52	-10\\
53	-10\\
54	-10\\
55	-10\\
56	-10\\
57	-10\\
58	-10\\
59	-10\\
60	-10\\
61	-10\\
62	-10\\
63	-10\\
64	-10\\
65	-10\\
66	-10\\
67	-10\\
68	-10\\
69	-10\\
70	-10\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
15	20\\
25	20\\
25	-10\\
15	-10\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
15	20\\
25	20\\
25	-10\\
15	-10\\
}--cycle;

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
40	30\\
50	30\\
50	5\\
40	5\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
40	30\\
50	30\\
50	5\\
40	5\\
}--cycle;
%\addplot [color=black,dotted,forget plot]
%  table[row sep=crcr]{%
%5	-5\\
%15	20\\
%25	20\\
%40	5\\
%50	5\\
%65	15\\
%};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	-5\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.69459271066772	-1.06076898795117\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
65	15\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
65	15\\
69	15\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.3	-3.1849828985722\\
5.6	-1.12370531608791\\
5.9	1.06275880166737\\
6.2	3.26307526975028\\
6.5	5.46223378007821\\
6.8	7.57615472469271\\
7.1	9.37725670810915\\
7.4	10.5889272629557\\
7.7	11.4748375407745\\
8	12.3701000597559\\
8.3	13.3094888513322\\
8.6	14.1760815350068\\
8.9	14.9479115946442\\
9.2	15.6438518099842\\
9.5	16.2754927464304\\
9.8	16.8503287218641\\
10.1	17.3742463350929\\
10.4	17.8522768172857\\
10.7	18.2887941001018\\
11	18.6875892517506\\
11.3	19.0527169212465\\
11.6	19.3888700534288\\
11.9	19.6997551559685\\
12.2	19.9878611127189\\
12.5	20.25530368294\\
12.8	20.5038686308435\\
13.1	20.7350645157289\\
13.4	20.9501709365689\\
13.7	21.1502789553891\\
14	21.3363238936767\\
14.3	21.5091116406423\\
14.6	21.6693397133552\\
14.9	21.8176141548946\\
15	21.864549279264\\
15.2	21.9546065386808\\
15.5	22.0804840325332\\
15.8	22.195801176334\\
16.1	22.3009109758092\\
16.4	22.3961219939527\\
16.7	22.4817033335826\\
17	22.557888754945\\
17.3	22.6248800802171\\
17.6	22.6828500038845\\
17.9	22.7319444023632\\
18.2	22.7722842160854\\
18.5	22.8039669612282\\
18.8	22.8270679152814\\
19.1	22.8416410099652\\
19.4	22.8477194559791\\
19.7	22.8453161162277\\
20	22.8344236370979\\
20.3	22.8150143407266\\
20.6	22.7870398746625\\
20.9	22.7504306085757\\
21.2	22.7050947603735\\
21.5	22.6509172258397\\
21.8	22.5877580762883\\
22.1	22.5154506771015\\
22.4	22.4337993656667\\
22.7	22.3425766091064\\
23	22.2415195389136\\
23.3	22.130325729227\\
23.6	22.0086480452381\\
23.9	21.8760883341729\\
24.2	21.7321896576158\\
24.5	21.5764266620479\\
24.8	21.4081935412902\\
25	21.2887251989398\\
25.1	21.2267061378712\\
25.4	21.0313108102691\\
25.7	20.8209705464349\\
26	20.5945555360495\\
26.3	20.3507188224652\\
26.6	20.0878363413343\\
26.9	19.8039234089852\\
27.2	19.4966265662765\\
27.5	19.1639694778807\\
27.8	18.8045797893431\\
28.1	18.4170318559149\\
28.4	17.9998620621903\\
28.7	17.5516397604806\\
29	17.0710817134653\\
29.3	16.5572316822668\\
29.6	16.0097366938825\\
29.9	15.4292656421286\\
30.2	14.8180724160572\\
30.5	14.1806726524587\\
30.8	13.5245861350592\\
31.1	12.8608254011092\\
31.4	12.2034648114655\\
31.7	11.5671691201846\\
32	10.9617803234753\\
32.3	10.385776750902\\
32.6	9.82577520152148\\
32.9	9.26804051300114\\
33.2	8.71149886571544\\
33.5	8.1660158965619\\
33.8	7.642122401234\\
34.1	7.1460225600341\\
34.4	6.68015623139129\\
34.7	6.24482961326036\\
35	5.83929556021982\\
35.3	5.46233464354006\\
35.6	5.11256387790018\\
35.9	4.78859902604653\\
36.2	4.48913496551948\\
36.5	4.21199444846849\\
36.8	3.9545817482991\\
37.1	3.71523116137883\\
37.4	3.49251477776661\\
37.7	3.28521032856224\\
38	3.09230224282445\\
38.3	2.91293053434067\\
38.6	2.74635799924295\\
38.9	2.59194744948471\\
39.2	2.44914499530511\\
39.5	2.31746727918638\\
39.8	2.19649146037259\\
40	2.12152305042594\\
40.1	2.08570056485306\\
40.4	1.98507071815018\\
40.7	1.89416446371596\\
41	1.81273459415209\\
41.3	1.74056666507492\\
41.6	1.67747602244443\\
41.9	1.62330535245582\\
42.2	1.57792267392615\\
42.5	1.54121971114758\\
42.8	1.5131105993126\\
43.1	1.49353088597101\\
43.4	1.48243680135017\\
43.7	1.47980477834549\\
44	1.48563121002331\\
44.3	1.49993243894221\\
44.6	1.52274497881555\\
44.9	1.55412597530893\\
45.2	1.59415391939836\\
45.5	1.64292963404369\\
45.8	1.70057756334787\\
46.1	1.76724740335746\\
46.4	1.84311612582791\\
46.7	1.92839046144032\\
47	2.02330992820598\\
47.3	2.12815051563555\\
47.6	2.24322916777969\\
47.9	2.36890925144882\\
48.2	2.50560725408698\\
48.5	2.65380103520246\\
48.8	2.81404006531095\\
49.1	2.98695824122527\\
49.4	3.17329008815403\\
49.7	3.37389148203182\\
50	3.58967164158114\\
50.3	3.82112317403071\\
50.6	4.06823573370703\\
50.9	4.33091769821563\\
51.2	4.60898784282108\\
51.5	4.90214736022774\\
51.8	5.20995015141098\\
52.1	5.53177745910053\\
52.4	5.86680441764088\\
52.7	6.21397534143544\\
53	6.57198692311767\\
53.3	6.93928327183793\\
53.6	7.31406636890681\\
53.9	7.69432428323645\\
54.2	8.07787736675488\\
54.5	8.46243995113671\\
54.8	8.84569240498281\\
55.1	9.22535651596392\\
55.4	9.59926659131575\\
55.7	9.96542956238684\\
56	10.322069416535\\
56.3	10.6676538564326\\
56.6	11.0009035678112\\
56.9	11.3207863983033\\
57.2	11.6264998956202\\
57.5	11.9174460276967\\
57.8	12.1932016653544\\
58.1	12.4534877742239\\
58.4	12.6981394624493\\
58.7	12.927078241805\\
59	13.1402877692478\\
59.3	13.3383796016618\\
59.6	13.5224092871774\\
59.9	13.693193021042\\
60.2	13.8514343034648\\
60.5	13.997742306005\\
60.8	14.1326464390108\\
61.1	14.2566080065051\\
61.4	14.3700296039129\\
61.7	14.4732627475242\\
62	14.5666141036686\\
62.3	14.6503505969723\\
62.6	14.724703611481\\
62.9	14.7898724493681\\
63.2	14.8460271748287\\
63.5	14.8933109423489\\
63.8	14.9318418865051\\
64.1	14.9617146331121\\
64.4	14.9830014776632\\
64.7	14.9957532656684\\
65	15\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
4.72144164412327	-1.39688950455703\\
6.49409559954524	-1.70945622435751\\
5.74740843557744	-5.94412956231\\
3.97475448015547	-5.63156284250953\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.08065515423687	9.05168358476024\\
7.86418290459163	8.80872522677577\\
7.28378238273983	4.5480756009283\\
5.50025463238508	4.79103395891277\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
7.96240650907041	15.9837667197344\\
9.71026266628099	15.5536517889297\\
8.68276588713656	11.3782176355933\\
6.93490972992598	11.808332566398\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
10.1526866125495	19.829926623407\\
11.7863451969769	19.0741755866716\\
9.98093994255357	15.171546746095\\
8.34728135812613	15.9272977828303\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
12.4076627300979	22.0160251664549\\
13.8386529781744	20.9241154128991\\
11.2302019002357	17.505638709161\\
9.79921165215924	18.5975484627167\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
14.5523689379656	23.2298257861482\\
15.732663851496	21.8708173545723\\
12.4861437093982	19.0512239500274\\
11.3058487958678	20.4102323816033\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.5365211300252	23.9104374414705\\
17.4636077395551	22.3675471607213\\
13.7778142910986	20.1528402601777\\
12.8507276815687	21.6957305409269\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
18.0426179901733	24.1860910136309\\
18.7664549770113	22.5380436792119\\
14.829453011455	20.8088775439878\\
14.105616024617	22.4569248784068\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
19.8441359460486	24.2633904982569\\
20.3135945145669	22.5256883798129\\
16.1624172316174	21.4042040216858\\
15.6929586630991	23.1419061401298\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
21.5675434589865	24.0836388789578\\
21.7824067034381	22.2965088371914\\
17.513151603663	21.7832244198904\\
17.2982883592114	23.5703544616567\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
23.2190702584553	23.66759618777\\
23.1792134921474	21.8680375090436\\
18.8802677596343	21.9632508952235\\
18.9201245259422	23.7628095739499\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.8001145734867	23.0200154770133\\
24.5054602783705	21.2442962293929\\
20.2634642979439	21.9481926010594\\
20.5581185930601	23.7239118486798\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
26.3076714555052	22.131137092617\\
25.7581694101911	20.4170637271522\\
21.663438592692	21.7297630576247\\
22.212940638006	23.4438364230894\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
27.7332717229385	20.9732489933456\\
26.928889917727	19.3629788571745\\
23.0821334813182	21.2845576140687\\
23.8865152865297	22.8948277502399\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.8034745467158	19.8162548404233\\
27.7951681626646	18.3251752865826\\
24.2331447840452	20.7339072040382\\
25.2414511680964	22.2249867578788\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
30.0249896396293	17.9888642495611\\
28.7617924022195	16.7065488673713\\
25.6984834336552	19.7241867122947\\
26.961680671065	21.0065020944844\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
31.1331652848995	15.6355846830699\\
29.6536342550376	14.6104076585147\\
27.2046002519334	18.144842896518\\
28.6841312817953	19.1700199210732\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.2733079237266	12.7039382307565\\
30.6642480823728	11.8971381149024\\
28.7368922500546	15.74100329147\\
30.3459520914084	16.5478034073241\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
33.6071878475724	9.3419404265391\\
31.9530341003975	8.63216906848968\\
30.2574691895017	12.5837585756297\\
31.9116229366766	13.2935299336791\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
35.2357471780932	6.51045368390043\\
33.615784892347	5.72577400864439\\
31.7412723347909	9.59568391348255\\
33.3612346205371	10.3803635887386\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
37.0681589011598	4.2427543198958\\
35.5614169821475	3.25800623561679\\
33.2089632252587	6.85744526436836\\
34.715705144271	7.84219334864737\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
38.9578832300839	2.86263169735901\\
37.6495091869394	1.62644507583874\\
34.6963967021965	4.75200529001729\\
36.004770745341	5.98819191153756\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
40.7617341015489	2.16633838283139\\
39.7050020546422	0.709177656953687\\
36.2240069872677	3.23359310234183\\
37.2807390341744	4.69075382821954\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
42.4335295743976	1.83420821540889\\
41.6296953412274	0.223664665676746\\
37.7822857502007	2.14393533380536\\
38.5861199833708	3.7544788835375\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
43.6996710627116	1.76575019326931\\
43.0988169690998	0.0689961279463747\\
39.0454600352728	1.50436979601906\\
39.6463141288846	3.201123861342\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
45.207820116661	1.88636356591268\\
44.8610607701724	0.120079909298371\\
40.6416053682605	0.948449459243313\\
40.988364714749	2.71473311585762\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
46.641583002519	2.21269000346081\\
46.549189279403	0.415062845252311\\
42.2548577347938	0.635781183807212\\
42.3472514579098	2.43340834201571\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
48.0047071742024	2.73434270823508\\
48.1668388796492	0.941659437244663\\
43.8843177322832	0.554344807566209\\
43.7221860268364	2.34702807855663\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
49.296521938303	3.45314404845389\\
49.7132741070669	1.70205363678733\\
45.5301136791968	0.706479011406883\\
45.1133615104329	2.45756942307345\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
50.5116818709029	4.38381522833768\\
51.1831035822852	2.71372754037501\\
47.1934496610411	1.10977567429513\\
46.5220279496588	2.77986336225779\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
51.6381761324439	5.55943990698936\\
52.564270248811	4.01595369466669\\
48.8770531860402	1.80361775001188\\
47.950959069673	3.34710396233455\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
52.67942051359	7.0239099931039\\
53.8472678797603	5.65419012052812\\
50.5751592952737	2.86433252356566\\
49.4073119291034	4.23405239614144\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
53.7914744480394	8.72535134921642\\
55.1222039198546	7.51326262604369\\
52.2266586367197	4.33429777670742\\
50.8959291649045	5.54638649988015\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
55.0697635166595	10.6155501573112\\
56.4800491958294	9.49702688838545\\
53.8080213867291	6.12801109925733\\
52.3977357075592	7.24653436818304\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
56.573698192494	12.5250858438694\\
57.9826494707455	11.4048821590364\\
55.3066073347555	8.03905410543563\\
53.897656056504	9.15925779026866\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
58.3022721680551	14.1887350354181\\
59.6288921782905	12.9721499177864\\
56.7226055083925	9.80300211555734\\
55.3959854981571	11.0195872331891\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
60.1947577216269	15.3983120623071\\
61.3554687098266	14.0225395513619\\
58.0689010447909	11.2497299684404\\
56.9081900565912	12.6255024793856\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
62.1531097699038	16.0800704263477\\
63.0702022162689	14.5312187727605\\
59.3701677104771	12.3403868175548\\
58.453075264112	13.8892384711421\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
64.0230429980037	16.3816538017344\\
64.6855589898244	14.7080132905786\\
60.68741776873	13.1253361990069\\
60.0249017769093	14.7989767101626\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
65.805126304862	16.3941841803652\\
66.2128922290652	14.6409794144982\\
62.0246808439385	13.6668719289016\\
61.6169149197353	15.4200766947686\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
67.5108813551054	16.1558203157863\\
67.6638092268953	14.3623284518432\\
63.3793564408092	13.9970007581229\\
63.2264285690192	15.7904926220659\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig_TrajVehDimSLPPx_Ex1_Apr17.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%1in,%1.952in,
height=1.5in,%3.566in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=224.550677050829,
xlabel={\small{$x$ [m]}}, xlabel near ticks,
ymin=-4,
ymax=9,
ylabel={\small{$y$ [m]}}, ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SLPPx}
]
%\addplot [color=blue,dotted,forget plot]
%  table[row sep=crcr]{%
%0	0\\
%0.999999974432941	0.000178684497542762\\
%1.999999136434	0.00139318916837682\\
%2.99999348603143	0.0046546753195937\\
%3.99997278274725	0.010974277092413\\
%4.99991750765841	0.0213630483724824\\
%5.99979582604963	0.0368318632264971\\
%6.9995630440928	0.0582886553796019\\
%7.99917301681009	0.0861243234514242\\
%8.99858521510971	0.120332282468519\\
%9.99775901775624	0.160911142075293\\
%10.9966538132036	0.207859252973764\\
%11.9952290012454	0.261174706990603\\
%12.9934439946656	0.320855337154671\\
%13.9912582208876	0.38689871778509\\
%14.9886311236235	0.459302164589829\\
%15.9855221645226	0.538062734774824\\
%16.9818908248187	0.623177227163572\\
%17.9776966069775	0.71464218232721\\
%18.9728986211507	0.812457959682512\\
%19.9674934951633	0.91627096954607\\
%20.9615408517474	1.02520886573068\\
%21.9551289187436	1.13826411342697\\
%22.9483584171916	1.25443049145142\\
%23.9413380899244	1.37271487902587\\
%24.9341888961535	1.49207671472381\\
%25.927033867136	1.61148712027508\\
%26.919993176544	1.7299420950479\\
%27.9131840612706	1.84643728966318\\
%28.9067178026849	1.95996766253178\\
%29.9006967044809	2.06952716627917\\
%30.8952110656765	2.17410847902702\\
%31.8903296396192	2.27277041881767\\
%32.8860576497764	2.36507935177539\\
%33.8823539346133	2.4510383018564\\
%34.8791779995529	2.53064377512576\\
%35.8764893285657	2.60389253588268\\
%36.8742473858171	2.67078160679201\\
%37.8724116173143	2.73130826900529\\
%38.8709414525551	2.78547006227122\\
%39.8697963061764	2.83326478503569\\
%40.8689355796041	2.87469049453127\\
%41.8683186627029	2.90974550685613\\
%42.8679049354272	2.93842839704254\\
%43.867653819825	2.96073525802612\\
%44.8675202077904	2.9769764907079\\
%45.867458571047	2.98799059513876\\
%46.8674349931006	2.99478840913906\\
%47.8674284729035	2.99833243847619\\
%48.8674273672568	2.99973048656659\\
%49.8674273054887	2.99999487642015\\
%50.8674273046104	2.99997278550194\\
%51.8674272775345	2.99976009167202\\
%52.8674270781813	2.99915072266483\\
%53.867426307835	2.99793230819232\\
%54.8674241796963	2.9958924786046\\
%55.8674193835818	2.99281886573654\\
%56.867409950626	2.98849910431022\\
%57.8673931179875	2.98272083403684\\
%58.8673651935625	2.97527170256171\\
%59.8673214207106	2.96593936939602\\
%60.8672558429979	2.95451151097895\\
%61.867161168966	2.94077582701376\\
%62.8670286897863	2.92452309877296\\
%63.8668496980538	2.90562529312141\\
%64.8666169097672	2.88406849359247\\
%65.866323253449	2.85985285266647\\
%66.8659616580521	2.83297854162987\\
%67.86552505301	2.80344575057408\\
%68.8650063682869	2.77125468839416\\
%69.8643985344272	2.73640558278738\\
%70.8636944826064	2.69889868025142\\
%71.8628871446801	2.65873424608292\\
%72.8619694532347	2.6159125643753\\
%73.8609343416372	2.570433938017\\
%74.859774744085	2.52229868868917\\
%75.858483595656	2.47150715686349\\
%76.8570538323587	2.41805970179967\\
%77.855478391182	2.36195670154305\\
%78.8537502101452	2.30319855292178\\
%79.8518622283479	2.2417856715441\\
%80.8498073860201	2.17771849179534\\
%81.8475786245719	2.11099746683498\\
%82.8451688866436	2.04162306859321\\
%83.8425711161557	1.96959578776785\\
%84.8397782583585	1.89491613382068\\
%85.8367832598824	1.81758463497394\\
%86.8335790687872	1.73760183820663\\
%87.8301588561715	1.65497094299105\\
%88.8265222529766	1.56976991231933\\
%89.8226797809272	1.48219401577472\\
%90.818644854424	1.39245526283855\\
%91.814432266738	1.30076555075138\\
%92.810058054783	1.20733667121053\\
%93.8055393639938	1.1123803183889\\
%94.8008943133008	1.01610809813133\\
%95.7961418601952	0.918731538184998\\
%96.791301665874	0.820462099320458\\
%97.7863939604547	0.721511187200026\\
%98.7814394082478	0.622090164850317\\
%99.7764589730737	0.522410365595877\\
%100.771473783612	0.422683106310808\\
%101.766504998766	0.323119700845469\\
%102.761573673033	0.22393147348523\\
%103.756700621864	0.12532977229838\\
%104.751906286992	0.0275259822301397\\
%105.747210601731	-0.0692684622001398\\
%106.742632856216	-0.164842064741743\\
%107.738191562579	-0.258983255938412\\
%108.733904320056	-0.351480382480491\\
%109.729787679998	-0.442121697526725\\
%110.725857010797	-0.530695352139201\\
%111.722126362705	-0.616989387974999\\
%112.718608148156	-0.70079395882529\\
%113.715307665513	-0.781967762055869\\
%114.712219542683	-0.860490519192663\\
%115.709336728385	-0.936361674834376\\
%116.706652169884	-1.00958069233467\\
%117.704158813045	-1.08014705380607\\
%118.701849602379	-1.14806026012341\\
%119.699717481096	-1.21331983092767\\
%120.697755391151	-1.27592530462901\\
%121.695956273299	-1.33587623841031\\
%122.694313067142	-1.39317220823025\\
%123.692818711177	-1.44781280882616\\
%124.691466142849	-1.4997976537171\\
%125.690248298603	-1.54912637520647\\
%126.689158113927	-1.59579862438459\\
%127.688188523408	-1.63981407113126\\
%128.687332460781	-1.68117240411798\\
%129.686582858975	-1.71987333081034\\
%130.68593265017	-1.75591657746979\\
%131.685374765839	-1.78930188915593\\
%132.684902136804	-1.820029029728\\
%133.684507693285	-1.84809778184679\\
%134.684184364947	-1.87350794697599\\
%135.683925080952	-1.89625934538374\\
%136.683722770011	-1.91635181614379\\
%137.683570331214	-1.93378704400295\\
%138.683459789704	-1.94862947373387\\
%139.683382095922	-1.96106872404304\\
%140.683329314359	-1.97131708231437\\
%141.683294905236	-1.97958686249895\\
%142.683273589291	-1.98609039815986\\
%143.683261212532	-1.99104003685533\\
%144.683254610971	-1.9946481357168\\
%145.683251475338	-1.99712705807807\\
%146.683250215797	-1.9986891710121\\
%147.683249826643	-1.99954684363175\\
%148.683249751006	-1.99991244601074\\
%149.683249745548	-1.99999834858132\\
%150.683249736498	-1.99992381933945\\
%151.683249345509	-1.99914877352191\\
%152.683246035986	-1.99667831011008\\
%153.683232201012	-1.99150128077576\\
%154.683191654487	-1.98256484179393\\
%155.683095807801	-1.9687966855083\\
%156.682903698879	-1.94928691274547\\
%157.682568316771	-1.92346705118979\\
%158.682047990608	-1.89127450997063\\
%159.681302096421	-1.85271059778215\\
%160.680290019408	-1.80777688228\\
%161.67897115559	-1.75647519001751\\
%162.677304913457	-1.69880760637152\\
%163.675250715621	-1.63477647545759\\
%164.672768000462	-1.5643844000347\\
%165.669816223778	-1.48763424139947\\
%166.666354860434	-1.40452911926986\\
%167.662343406009	-1.31507241165836\\
%168.657741378439	-1.21926775473465\\
%169.65251877738	-1.11721930631637\\
%170.646726442708	-1.00975758010762\\
%171.640447130465	-0.897877461923378\\
%172.633778218179	-0.782585531879119\\
%173.626827387541	-0.664887240144884\\
%174.619709600302	-0.545787202802478\\
%175.612544078229	-0.426289534038352\\
%176.605451285543	-0.307398199717245\\
%177.598549912124	-0.190117377398564\\
%178.591962306839	-0.0755262695991344\\
%179.585791663456	0.0353868066907184\\
%180.580131197023	0.141622978105874\\
%181.575056994783	0.242213184659583\\
%182.570596880457	0.336529869846322\\
%183.566717824824	0.424497728970455\\
%184.563379340412	0.50611318669934\\
%185.560540917778	0.581372925890923\\
%186.558162027155	0.650273887728479\\
%187.556202120099	0.712813271845043\\
%188.554620631138	0.768988536437117\\
%189.553376979419	0.818797398368024\\
%190.552430570359	0.862237833260723\\
%191.551740797296	0.899308075580024\\
%192.551267043135	0.930006618704383\\
%193.550968682004	0.954332214987123\\
%194.550803600224	0.972376463584745\\
%195.55072337038	0.98491208999294\\
%196.550690195106	0.992929242092785\\
%197.550679478519	0.997438909413604\\
%198.55067723497	0.999452199117257\\
%199.550677051307	0.999980264404551\\
%200.550677050829	1.00000099213263\\
%201.550677050829	1.00000099213263\\
%202.550677050829	1.00000099213263\\
%203.550677050829	1.00000099213263\\
%204.550677050829	1.00000099213263\\
%205.550677050829	1.00000099213263\\
%206.550677050829	1.00000099213263\\
%207.550677050829	1.00000099213263\\
%208.550677050829	1.00000099213263\\
%209.550677050829	1.00000099213263\\
%210.550677050829	1.00000099213263\\
%211.550677050829	1.00000099213263\\
%212.550677050829	1.00000099213263\\
%213.550677050829	1.00000099213263\\
%214.550677050829	1.00000099213263\\
%215.550677050829	1.00000099213263\\
%216.550677050829	1.00000099213263\\
%217.550677050829	1.00000099213263\\
%218.550677050829	1.00000099213263\\
%219.550677050829	1.00000099213263\\
%220.550677050829	1.00000099213263\\
%221.550677050829	1.00000099213263\\
%222.550677050829	1.00000099213263\\
%223.550677050829	1.00000099213263\\
%224.550677050829	1.00000099213263\\
%};
%\addplot [color=black,dashed,forget plot]
%  table[row sep=crcr]{%
%-0.0019162677511213	1.84999900754511\\
%0.996213049418177	1.8501748086013\\
%1.99434155764425	1.85138453828389\\
%2.99246525871582	1.85463935790307\\
%3.99057391391875	1.8609504016045\\
%4.98883786736628	1.87132987012119\\
%5.98799135061148	1.88679420185927\\
%6.98776865931986	1.90825105837265\\
%7.98737863203702	1.93608672644448\\
%8.98679083033647	1.97029468546157\\
%9.9859646329828	2.01087354506834\\
%10.9848594284299	2.05782165596681\\
%11.9834346164715	2.11113710998365\\
%12.9816496098915	2.17081774014772\\
%13.9794638361132	2.23686112077813\\
%14.9768367388488	2.30926456758287\\
%15.9737277797476	2.38802513776786\\
%16.9700888588441	2.47313958180735\\
%17.9665450425869	2.56460857191694\\
%18.9633636447661	2.66243338768834\\
%19.9598291597779	2.76625509325176\\
%20.9557471644866	2.87519979359707\\
%21.9511834391582	2.98825990617647\\
%22.9463509320749	3.10442940226286\\
%23.9412475895433	3.22271487681227\\
%24.9359690548801	3.34207585824656\\
%25.930684683318	3.46148351798541\\
%26.9255146467974	3.5799338553988\\
%27.9205761804627	3.69642252111068\\
%28.9159805639707	3.809944473536\\
%29.9117044207421	3.91949441739004\\
%30.9070180505923	4.02407080164529\\
%31.9021240244013	4.12273282181067\\
%32.8978520345592	4.21504175476838\\
%33.8941483193967	4.30100070484939\\
%34.8909723843369	4.38060617811874\\
%35.8882837133503	4.45385493887566\\
%36.8860417706024	4.52074400978498\\
%37.8842060021004	4.58127067199826\\
%38.8827358373418	4.63543246526419\\
%39.8815906909639	4.68322718802865\\
%40.8807299643923	4.72465289752422\\
%41.8801181192305	4.7597078775074\\
%42.8791284239127	4.7883943516769\\
%43.8773249036784	4.81070997951209\\
%44.8753206511288	4.8269600455223\\
%45.8734781495536	4.83798080178165\\
%46.8714050694846	4.84478414926753\\
%47.8695257413482	4.84833124968258\\
%48.8679573566961	4.8497304106507\\
%49.8677799208779	4.84999484281539\\
%50.8681611537496	4.84997263995205\\
%51.8685540121114	4.84975974855555\\
%52.8689466981495	4.84915009854449\\
%53.8693388131316	4.84793131963084\\
%54.8697295702423	4.8458910421647\\
%55.8701176592818	4.84281689798096\\
%56.8705011113686	4.83849652180173\\
%57.8708771636448	4.83271755333821\\
%58.8712421239904	4.82526764023575\\
%59.8715912357489	4.81593444200555\\
%60.8719128981213	4.80450564930415\\
%61.8720553163711	4.79076935330545\\
%62.8719488328144	4.77451655611073\\
%63.8717698410817	4.75561875045919\\
%64.8715370527951	4.73406195093024\\
%65.8712433964769	4.70984631000425\\
%66.87088180108	4.68297199896765\\
%67.8704451960379	4.65343920791186\\
%68.8699265113148	4.62124814573194\\
%69.869318677455	4.58639904012516\\
%70.8686146256343	4.5488921375892\\
%71.8678072877079	4.5087277034207\\
%72.8668895962626	4.46590602171308\\
%73.865854484665	4.42042739535478\\
%74.8646948871128	4.37229214602695\\
%75.8634037386837	4.32150061420127\\
%76.8619739753865	4.26805315913745\\
%77.8603985342098	4.21195015888083\\
%78.8586703531729	4.15319201025956\\
%79.8567823713755	4.09177912888188\\
%80.8547275290478	4.02771194913312\\
%81.8524987675995	3.96099092417276\\
%82.8500890296713	3.89161652593098\\
%83.8474912591834	3.81958924510563\\
%84.8446984013861	3.74490959115846\\
%85.8416985132986	3.6675781053094\\
%86.8383506400206	3.58759568471206\\
%87.8345688331589	3.5049656867952\\
%88.8305393454157	3.41976555095428\\
%89.8263039886517	3.3321904658033\\
%90.8218761772841	3.24245244082358\\
%91.8172707045998	3.15076337325564\\
%92.8125036075292	3.05733505479679\\
%93.8075920315232	2.96237917961991\\
%94.8025540955285	2.86610735356982\\
%95.7974087570525	2.76873110439369\\
%96.7921756773084	2.67046189286207\\
%97.78687508643	2.57151112463727\\
%98.7815276487441	2.47209016274589\\
%99.7761543280874	2.37241034051248\\
%100.770776253155	2.27268297481114\\
%101.765414582868	2.17311937949224\\
%102.76009037174	2.07393087884115\\
%103.754824435236	1.97532882092617\\
%104.749637215107	1.87752459069253\\
%105.744548644682	1.78072962265959\\
%106.739578014114	1.68515541307809\\
%107.73474383555	1.59101353140429\\
%108.730063708243	1.49851563094789\\
%109.725554183559	1.40787345855015\\
%110.721234764766	1.31929887348466\\
%111.717242804432	1.23300416629988\\
%112.713688005129	1.14919949851249\\
%113.710387522486	1.06802569528191\\
%114.707299399656	0.989502938145116\\
%115.704416585357	0.913631782503403\\
%116.701732026856	0.840412765003107\\
%117.699238670017	0.769846403531714\\
%118.696929459351	0.701933197214365\\
%119.694797338068	0.636673626410111\\
%120.692835248124	0.57406815270877\\
%121.691036130272	0.514117218927473\\
%122.689392924114	0.456821249107533\\
%123.687898568149	0.402180648511624\\
%124.686545999822	0.350195803620674\\
%125.685328155575	0.300867082131308\\
%126.684237970899	0.25419483295319\\
%127.683268380381	0.21017938620652\\
%128.682412317753	0.168821053219799\\
%129.681662715948	0.130120126527443\\
%130.681012507142	0.0940768798679898\\
%131.680454622811	0.0606915681818501\\
%132.679981993777	0.0299644276097821\\
%133.679587550257	0.00189567549099023\\
%134.679264221919	-0.0235144896382125\\
%135.679008318045	-0.0462658790594586\\
%136.678925469335	-0.0663580361795879\\
%137.679124035633	-0.0837923871307753\\
%138.679406378655	-0.0986339143178858\\
%139.679721569574	-0.111072345520408\\
%140.680061672863	-0.121319968122284\\
%141.680420148727	-0.129589096074622\\
%142.680791717888	-0.136092062940514\\
%143.681172226337	-0.141041216278226\\
%144.681558510071	-0.144648913219199\\
%145.681948259803	-0.147127517097245\\
%146.682339885681	-0.148689394985339\\
%147.682732381984	-0.149546915996337\\
%148.682952952153	-0.149912469818728\\
%149.681953789717	-0.149998802500702\\
%150.680113209897	-0.149926478205985\\
%151.678242163554	-0.149155549715702\\
%152.676290961228	-0.146691383957594\\
%153.674292957198	-0.141522878220737\\
%154.672568200056	-0.132595344149183\\
%155.67141917098	-0.118833535563806\\
%156.671109314073	-0.0993245097526281\\
%157.670773931966	-0.0735046481969481\\
%158.670253605804	-0.0413121069777769\\
%159.669507711617	-0.00274819478929555\\
%160.668495634605	0.0421855207128701\\
%161.667176770789	0.093487212975361\\
%162.665510528657	0.151154796621354\\
%163.663456330822	0.215185927535296\\
%164.660973615663	0.285578002958192\\
%165.658021838981	0.362328161593424\\
%166.654560475638	0.445433283723039\\
%167.650735511578	0.534891170898576\\
%168.647671520871	0.630704839107907\\
%169.64429526464	0.732762416252319\\
%170.640373576111	0.84023151204563\\
%171.635964915869	0.952117108271983\\
%172.631166659744	1.06741262481254\\
%173.626086487689	1.18511261149495\\
%174.620839359733	1.30421245223631\\
%175.615544495985	1.42370803285013\\
%176.610460997038	1.54259501724079\\
%177.605397846727	1.65986994844766\\
%178.600665892125	1.77445325666681\\
%179.596292834176	1.88535700250835\\
%180.591792649342	1.99158622382991\\
%181.586851379567	2.09217558765256\\
%182.58239126524	2.1864922728393\\
%183.578512209607	2.27446013196344\\
%184.575173725195	2.35607558969233\\
%185.57233530256	2.43133532888392\\
%186.569956411937	2.50023629072148\\
%187.56799650488	2.56277567483805\\
%188.566415015918	2.61895093943012\\
%189.565171364198	2.66875980136103\\
%190.564224955138	2.71220023625373\\
%191.563535182074	2.74927047857304\\
%192.562890121994	2.77997010592185\\
%193.561160823247	2.80430413916783\\
%194.55916322079	2.82235757612184\\
%195.55721234534	2.83490070974279\\
%196.555308518427	2.84292347751345\\
%197.553427145914	2.84743686895948\\
%198.551615809503	2.84945196103017\\
%199.550715397604	2.84998026400714\\
%200.550677050829	2.85000099213263\\
%201.550677050829	2.85000099213263\\
%202.550677050829	2.85000099213263\\
%203.550677050829	2.85000099213263\\
%204.550677050829	2.85000099213263\\
%205.550677050829	2.85000099213263\\
%206.550677050829	2.85000099213263\\
%207.550677050829	2.85000099213263\\
%208.550677050829	2.85000099213263\\
%209.550677050829	2.85000099213263\\
%210.550677050829	2.85000099213263\\
%211.550677050829	2.85000099213263\\
%212.550677050829	2.85000099213263\\
%213.550677050829	2.85000099213263\\
%214.550677050829	2.85000099213263\\
%215.550677050829	2.85000099213263\\
%216.550677050829	2.85000099213263\\
%217.550677050829	2.85000099213263\\
%218.550677050829	2.85000099213263\\
%219.550677050829	2.85000099213263\\
%220.550677050829	2.85000099213263\\
%221.550677050829	2.85000099213263\\
%222.550677050829	2.85000099213263\\
%223.550677050829	2.85000099213263\\
%224.550677050829	2.85000099213263\\
%};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.00574880325336391	5.54999702263534\\
0.98863919938865	5.55016705680882\\
1.98302640006476	5.55136723651492\\
2.97740880408461	5.55460872307002\\
3.97177617626177	5.56090265062866\\
4.96667858678201	5.57126351361859\\
5.96438239973518	5.58671887912481\\
6.964179889774	5.60817586435876\\
7.96378986249087	5.63601153243058\\
8.96320206079001	5.67021949144767\\
9.96237586343592	5.71079835105444\\
10.9612706588826	5.75774646195291\\
11.9598458469238	5.81106191596974\\
12.9580608403433	5.87074254613381\\
13.9558750665645	5.93678592676422\\
14.9532479692995	6.00918937356895\\
15.9501390101978	6.08794994375394\\
16.9464849268949	6.17306429109489\\
17.9442419138058	6.26454135109639\\
18.9442936919968	6.36238424369999\\
19.944500489007	6.46622334066313\\
20.9441597899649	6.57518164932983\\
21.9432924799873	6.68825149167547\\
22.9423359618415	6.80442722388574\\
23.941066588781	6.92271487238507\\
24.9395293723333	7.04207414529206\\
25.9379863156821	7.16147631340607\\
26.9365575873043	7.27991737610061\\
27.9353604188469	7.39639298400567\\
28.9345060865423	7.50989809554445\\
29.9337198532646	7.61942891961178\\
30.9306320204239	7.72399544688184\\
31.9257127939656	7.82265762779665\\
32.9214408041247	7.91496656075436\\
33.9177370889634	8.00092551083536\\
34.914561153905	8.0805309841047\\
35.9118724829197	8.15377974486161\\
36.9096305401731	8.22066881577093\\
37.9077947716725	8.2811954779842\\
38.9063246069153	8.33535727125012\\
39.9051794605388	8.38315199401457\\
40.9043187339688	8.42457770351013\\
41.9037170322857	8.45963261880993\\
42.9015754008837	8.48832626094562\\
43.8966670713851	8.51065942248404\\
44.8909215378054	8.5269271551511\\
45.8855173065669	8.53796121506743\\
46.8793452222526	8.54477562952449\\
47.8737202782375	8.54832887209537\\
48.8690173355748	8.54973025881891\\
49.8684851516563	8.54999477560587\\
50.869628852028	8.54997234885228\\
51.8708074812654	8.54975906232262\\
52.8719859380859	8.54914885030382\\
53.8731638237249	8.54792934250787\\
54.8743403513343	8.5458881692849\\
55.8755142106819	8.54281296246981\\
56.8766834328537	8.53849135678475\\
57.8778452549593	8.53271099194097\\
58.8789959848463	8.52525951558383\\
59.8801308658254	8.51592458722461\\
60.8812270083681	8.50449392595453\\
61.8818436111814	8.49075640588884\\
62.8817891188706	8.47450347078629\\
63.8816101271375	8.45560566513475\\
64.881377338851	8.4340488656058\\
65.8810836825329	8.40983322467981\\
66.8807220871359	8.38295891364321\\
67.8802854820936	8.35342612258741\\
68.8797667973707	8.3212350604075\\
69.8791589635107	8.28638595480071\\
70.87845491169	8.24887905226476\\
71.8776475737635	8.20871461809626\\
72.8767298823182	8.16589293638864\\
73.8756947707205	8.12041431003034\\
74.8745351731685	8.0722790607025\\
75.8732440247392	8.02148752887683\\
76.8718142614419	7.968040073813\\
77.8702388202652	7.91193707355638\\
78.8685106392284	7.85317892493512\\
79.8666226574307	7.79176604355743\\
80.8645678151033	7.72769886380867\\
81.8623390536547	7.66097783884832\\
82.8599293157266	7.59160344060654\\
83.8573315452387	7.51957615978118\\
84.8545386874412	7.44489650583401\\
85.8515290201311	7.36756504598033\\
86.8478937824874	7.28758337772292\\
87.8433887871336	7.20495517440349\\
88.8385735302937	7.11975682822418\\
89.8335524041007	7.03218336586048\\
90.8283388230041	6.94244679679364\\
91.8229475803235	6.85075901826416\\
92.8173947130216	6.7573318219693\\
93.811697366582	6.66237690208192\\
94.8058736599838	6.56610586444679\\
95.7999425507668	6.46873023681108\\
96.793923700177	6.3704614799453\\
97.7878373383806	6.27151099951175\\
98.7817041297367	6.17209015853703\\
99.7755450381147	6.07241029034569\\
100.769381192243	5.97268271181182\\
101.763233751073	5.87311873678579\\
102.757123769152	5.773929689553\\
103.751072061979	5.67532691818176\\
104.745099071335	5.57752180761731\\
105.739224730584	5.48072579237905\\
106.733468329909	5.38515036871775\\
107.727848381492	5.29100710608971\\
108.722382484616	5.19850765780465\\
109.717087190682	5.1078637707039\\
110.711990272703	5.01928732473238\\
111.707475687888	4.93299127484964\\
112.703847719074	4.84918641318805\\
113.700547236431	4.76801260995747\\
114.697459113601	4.68948985282067\\
115.694576299303	4.61361869717896\\
116.691891740801	4.54039967967867\\
117.689398383963	4.46983331820727\\
118.687089173296	4.40192011188992\\
119.684957052013	4.33666054108567\\
120.682994962069	4.27405506738433\\
121.681195844217	4.21410413360303\\
122.679552638059	4.15680816378309\\
123.678058282094	4.10216756318718\\
124.676705713767	4.05018271829623\\
125.675487869521	4.00085399680687\\
126.674397684844	3.95418174762875\\
127.673428094326	3.91016630088208\\
128.672572031698	3.86880796789536\\
129.671822429893	3.830107041203\\
130.671172221087	3.79406379454355\\
131.670614336756	3.76067848285741\\
132.670141707721	3.72995134228534\\
133.669747264202	3.70188259016655\\
134.669423935864	3.67647242503734\\
135.669174792232	3.6537210535891\\
136.669330867982	3.63362952374881\\
137.670231444471	3.61619692661358\\
138.671299556559	3.60135720451409\\
139.672400516879	3.58892041152486\\
140.673526389871	3.57867426026189\\
141.674670635709	3.57040643677404\\
142.675827975081	3.56390460749817\\
143.676994253948	3.55895642487598\\
144.678166308271	3.55534953177601\\
145.679341828734	3.55287156486441\\
146.68051922545	3.55131015706819\\
147.681697492665	3.55045293927448\\
148.682359354446	3.55008748256529\\
149.679361878053	3.55000028966053\\
150.673840156694	3.55006820406094\\
151.668227799643	3.5508308978967\\
152.662380811711	3.55328246834737\\
153.656414469571	3.55843392688931\\
154.651321291194	3.56734365114031\\
155.648065897339	3.58109276432518\\
156.64752054446	3.60060029623305\\
157.647185162355	3.62642015778874\\
158.646664836195	3.65861269900793\\
159.645918942011	3.69717661119642\\
160.644906865001	3.7421103266986\\
161.643588001186	3.7934120189611\\
162.641921759057	3.85107960260711\\
163.639867561224	3.91511073352107\\
164.637384846067	3.98550280894397\\
165.634433069386	4.06225296757922\\
166.630971706045	4.14535808970885\\
167.627519722717	4.23481833601245\\
168.627531805733	4.33065002679301\\
169.627848239161	4.4327258613897\\
170.627667842919	4.54020969635213\\
171.627000486678	4.6521062486627\\
172.625943542874	4.76740893819586\\
173.624604687986	4.88511231477462\\
174.623098878596	5.00421176231388\\
175.621545331496	5.12370316662708\\
176.620480420026	5.24258145115686\\
177.619093715933	5.35984460014011\\
178.618073062699	5.47441230919869\\
179.617295175615	5.58529739414361\\
180.615115553981	5.69151271527798\\
181.610440149136	5.79210039363852\\
182.605980034808	5.88641707882527\\
183.602100979173	5.97438493794942\\
184.59876249476	6.05600039567831\\
185.595924072124	6.13126013486991\\
186.593545181499	6.20016109670747\\
187.591585274442	6.26270048082405\\
188.590003785478	6.31887574541613\\
189.588760133758	6.36868460734705\\
190.587813724697	6.41212504223976\\
191.587123951632	6.44919528455907\\
192.586136279713	6.4798970803568\\
193.581545105734	6.50424798752925\\
194.575882461922	6.52231980119604\\
195.570190295261	6.5348779492425\\
196.56454516507	6.54291194835479\\
197.558922480705	6.54743278805122\\
198.553492958569	6.54945148485601\\
199.550792090198	6.5499802632123\\
200.550677050829	6.55000099213263\\
201.550677050829	6.55000099213263\\
202.550677050829	6.55000099213263\\
203.550677050829	6.55000099213263\\
204.550677050829	6.55000099213263\\
205.550677050829	6.55000099213263\\
206.550677050829	6.55000099213263\\
207.550677050829	6.55000099213263\\
208.550677050829	6.55000099213263\\
209.550677050829	6.55000099213263\\
210.550677050829	6.55000099213263\\
211.550677050829	6.55000099213263\\
212.550677050829	6.55000099213263\\
213.550677050829	6.55000099213263\\
214.550677050829	6.55000099213263\\
215.550677050829	6.55000099213263\\
216.550677050829	6.55000099213263\\
217.550677050829	6.55000099213263\\
218.550677050829	6.55000099213263\\
219.550677050829	6.55000099213263\\
220.550677050829	6.55000099213263\\
221.550677050829	6.55000099213263\\
222.550677050829	6.55000099213263\\
223.550677050829	6.55000099213263\\
224.550677050829	6.55000099213263\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0019162677511213	-1.84999900754511\\
1.0037868994477	-1.84981743960622\\
2.00565671522375	-1.84859815994714\\
3.00752171334703	-1.84533000726388\\
4.00937165157574	-1.83900184741967\\
5.01099714795055	-1.82860377337622\\
6.01160030148778	-1.81313047540627\\
7.01135742886573	-1.79167374761345\\
8.01096740158316	-1.76383807954163\\
9.01037959988294	-1.72963012052453\\
10.0095534025297	-1.68905126091776\\
11.0084481979772	-1.64210315001928\\
12.0070233860193	-1.58878769600244\\
13.0052383794397	-1.52910706583837\\
14.0030526056619	-1.46306368520795\\
15.0004255083981	-1.39066023840321\\
15.9973165492975	-1.31189966821822\\
16.9936927907933	-1.2267851274802\\
17.988848171368	-1.13532420726252\\
18.9824335975354	-1.03751746832332\\
19.9751578305487	-0.933713154159617\\
20.9673345390083	-0.824782062135703\\
21.959074398329	-0.711731679322523\\
22.9503659023083	-0.595568419360013\\
23.9414285903056	-0.477285118760531\\
24.9324087374269	-0.357922428798937\\
25.9233830509539	-0.238509277435254\\
26.9144717062906	-0.120049665303009\\
27.9057919420785	-0.00354794178431672\\
28.8974550413992	0.10999085152755\\
29.8896889882196	0.219559915168296\\
30.8834040807607	0.324146156408745\\
31.8785352548371	0.42280801582468\\
32.8742632649936	0.515116948782401\\
33.87055954983	0.601075898863416\\
34.8673836147688	0.680681372132774\\
35.864694943781	0.753930132889704\\
36.8624530010317	0.820819203799035\\
37.8606172325282	0.881345866012323\\
38.8591470677683	0.935507659278259\\
39.8580019213889	0.983302382042733\\
40.8571411948158	1.02472809153831\\
41.8565192061753	1.05978313620486\\
42.8566814469417	1.08846244240819\\
43.8579827359717	1.11076053654015\\
44.8597197644521	1.1269929358935\\
45.8614389925404	1.13800038849587\\
46.8634649167167	1.14479266901058\\
47.8653312044588	1.14833362726979\\
48.8668973778174	1.14973056248249\\
49.8670746900995	1.14999491002491\\
50.8666934554713	1.14997293105183\\
51.8663005429575	1.14976043478848\\
52.8659074582131	1.14915134678516\\
53.8655138025384	1.1479332967538\\
54.8651187891503	1.1458939150445\\
55.8647211078817	1.14282083349211\\
56.8643187898835	1.13850168681871\\
57.8639090723303	1.13272411473546\\
58.8634882631346	1.12527576488767\\
59.8630516056724	1.11594429678649\\
60.8625987878745	1.10451737265376\\
61.8622670215609	1.09078230072206\\
62.8621085467582	1.07452964143518\\
63.8619295550258	1.05563183578363\\
64.8616967667393	1.03407503625469\\
65.861403110421	1.0098593953287\\
66.8610415150242	0.982985084292096\\
67.8606049099822	0.953452293236303\\
68.8600862252589	0.921261231056386\\
69.8594783913994	0.8864121254496\\
70.8587743395785	0.848905222913647\\
71.8579670016523	0.808740788745142\\
72.8570493102069	0.765919107037526\\
73.8560141986095	0.720440480679224\\
74.8548546010572	0.672305231351391\\
75.8535634526283	0.621513699525715\\
76.852133689331	0.56806624446189\\
77.8505582481543	0.511963244205268\\
78.8488300671174	0.453205095584003\\
79.8469420853203	0.39179221420632\\
80.8448872429923	0.327725034457559\\
81.8426584815442	0.261004009497201\\
82.8402487436159	0.191629611255427\\
83.837650973128	0.119602330430068\\
84.834858115331	0.0449226764828985\\
85.8318680064661	-0.0324088353615262\\
86.8288074975538	-0.112392008298807\\
87.8257488791841	-0.195023800813098\\
88.8225051605376	-0.280225726315618\\
89.8190555732027	-0.367802434253868\\
90.815413531564	-0.457541915146476\\
91.8115938288762	-0.549232271752877\\
92.8076125020368	-0.642661712375727\\
93.8034866964644	-0.737618542842103\\
94.7992345310732	-0.833891157307157\\
95.794874963338	-0.931268028023695\\
96.7904276544397	-1.02953769422116\\
97.7859128344794	-1.12848875023722\\
98.7813511677514	-1.22790983304525\\
99.7767636180601	-1.32758960932073\\
100.772171314068	-1.42731676218953\\
101.767595414663	-1.52687997780131\\
102.763056974327	-1.62606793187069\\
103.758576808492	-1.72466927632941\\
104.754175358878	-1.82247262623225\\
105.74987255878	-1.91926654705987\\
106.745687698318	-2.01483954256157\\
107.741639289608	-2.10898004328112\\
108.737744931869	-2.20147639590887\\
109.734021176436	-2.2921168536036\\
110.730479256828	-2.38068957776306\\
111.727009920977	-2.46698294224988\\
112.723528291184	-2.55078741616307\\
113.720227808541	-2.63196121939365\\
114.717139685711	-2.71048397653044\\
115.714256871412	-2.78635513217216\\
116.711572312911	-2.85957414967245\\
117.709078956072	-2.93014051114385\\
118.706769745406	-2.99805371746119\\
119.704637624123	-3.06331328826545\\
120.702675534178	-3.12591876196679\\
121.700876416327	-3.18586969574809\\
122.699233210169	-3.24316566556802\\
123.697738854204	-3.29780626616393\\
124.696386285877	-3.34979111105488\\
125.69516844163	-3.39911983254425\\
126.694078256954	-3.44579208172237\\
127.693108666436	-3.48980752846904\\
128.692252603808	-3.53116586145576\\
129.691503002003	-3.56986678814812\\
130.690852793197	-3.60591003480757\\
131.690294908866	-3.63929534649371\\
132.689822279832	-3.67002248706578\\
133.689427836312	-3.69809123918457\\
134.689104507974	-3.72350140431377\\
135.688841843859	-3.74625281170801\\
136.688520070687	-3.76634559610798\\
137.688016626795	-3.78378170087513\\
138.687513200752	-3.79862503314986\\
139.68704262227	-3.81106510256567\\
140.686596955855	-3.82131419650646\\
141.686169661745	-3.82958462892328\\
142.685755460694	-3.8360887333792\\
143.685350198727	-3.84103885743244\\
144.68495071187	-3.84464735821441\\
145.684554690873	-3.8471265990589\\
146.684160545913	-3.84868894703887\\
147.683767271302	-3.84954677126716\\
148.683546549859	-3.84991242220275\\
149.68454570138	-3.84999789466193\\
150.686386263099	-3.84992116047291\\
151.688256527464	-3.84914199732811\\
152.690201110745	-3.84666523626256\\
153.692171444826	-3.84147968333078\\
154.693815108918	-3.83253433943867\\
155.694772444622	-3.81875983545279\\
156.694698083686	-3.7992493157383\\
157.694362701577	-3.77342945418264\\
158.693842375413	-3.74123691296348\\
159.693096481224	-3.70267300077501\\
160.69208440421	-3.65773928527286\\
161.690765540391	-3.60643759301038\\
162.689099298257	-3.5487700093644\\
163.68704510042	-3.48473887845047\\
164.68456238526	-3.41434680302759\\
165.681610608575	-3.33759664439237\\
166.678149245231	-3.25449152226277\\
167.67395130044	-3.16503599421529\\
168.667811236008	-3.0692403485772\\
169.660742290119	-2.96720102888506\\
170.653079309304	-2.85974667226087\\
171.644929345061	-2.74787203211874\\
172.636389776614	-2.63258368857078\\
173.627568287393	-2.51488709178472\\
174.618579840871	-2.39578685784126\\
175.609543660474	-2.27628710092683\\
176.600441574049	-2.15739141667528\\
177.59170197752	-2.04010470324479\\
178.583258721552	-1.92550579586508\\
179.575290492737	-1.81458338912691\\
180.568469744704	-1.70834026761816\\
181.563262609999	-1.6077492183334\\
182.558802495673	-1.51343253314666\\
183.554923440041	-1.42546467402253\\
184.55158495563	-1.34384921629365\\
185.548746532997	-1.26858947710207\\
186.546367642374	-1.19968851526452\\
187.544407735318	-1.13714913114796\\
188.542826246357	-1.08097386655589\\
189.541582594639	-1.03116500462499\\
190.54063618558	-0.987724569732289\\
191.539946412517	-0.950654327412991\\
192.539643964275	-0.919956868513089\\
193.54077654076	-0.895639709193585\\
194.542443979658	-0.877604648952352\\
195.544234395419	-0.865076529756913\\
196.546071871785	-0.857064993327882\\
197.547931811124	-0.852559050132266\\
198.549738660437	-0.850547562795659\\
199.55063870501	-0.850019735198033\\
200.550677050829	-0.849999007867366\\
201.550677050829	-0.849999007867366\\
202.550677050829	-0.849999007867366\\
203.550677050829	-0.849999007867366\\
204.550677050829	-0.849999007867366\\
205.550677050829	-0.849999007867366\\
206.550677050829	-0.849999007867366\\
207.550677050829	-0.849999007867366\\
208.550677050829	-0.849999007867366\\
209.550677050829	-0.849999007867366\\
210.550677050829	-0.849999007867366\\
211.550677050829	-0.849999007867366\\
212.550677050829	-0.849999007867366\\
213.550677050829	-0.849999007867366\\
214.550677050829	-0.849999007867366\\
215.550677050829	-0.849999007867366\\
216.550677050829	-0.849999007867366\\
217.550677050829	-0.849999007867366\\
218.550677050829	-0.849999007867366\\
219.550677050829	-0.849999007867366\\
220.550677050829	-0.849999007867366\\
221.550677050829	-0.849999007867366\\
222.550677050829	-0.849999007867366\\
223.550677050829	-0.849999007867366\\
224.550677050829	-0.849999007867366\\
};

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
48	3.75\\
62	3.75\\
62	0.25\\
48	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
45	5\\
65	5\\
65	-1\\
45	-1\\
}--cycle;

\addplot[area legend,solid,draw=red,fill=red,forget plot]
table[row sep=crcr] {%
x	y\\
133	3.75\\
157	3.75\\
157	0.25\\
133	0.25\\
}--cycle;

\addplot[area legend,solid,draw=red, draw opacity=0.3,fill=red,fill opacity=0.3,forget plot]
table[row sep=crcr] {%
x	y\\
130	5\\
160	5\\
160	-1\\
130	-1\\
}--cycle;
%\addplot [color=black,dotted,forget plot]
%  table[row sep=crcr]{%
%3	0\\
%45	5\\
%65	5\\
%130	-1\\
%160	-1\\
%220	4.7\\
%};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
3	0\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
3	0\\
7	0\\
};
\addplot [color=green,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
220	4.7\\
};
\addplot [color=green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
220	4.7\\
224	4.7\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.00001390267709	6.71093301745501e-08\\
4.08724486082257	0.008258229732643\\
5.17428288287633	0.0299784385625694\\
6.26093906009627	0.0652216080998599\\
7.34701481643954	0.114215053886431\\
8.43232693110611	0.177073854396274\\
9.51669169331689	0.253777775585952\\
10.599925866568	0.344305103966742\\
11.6818466165029	0.448631966828228\\
12.7622715350498	0.566732318935338\\
13.841018663902	0.698577948749185\\
14.9179065179385	0.844138484665833\\
15.9927295823208	1.00367972400794\\
17.0653051427294	1.17712410327615\\
18.1355467007909	1.36390851566267\\
19.2037920927739	1.56279762631838\\
20.2706964041914	1.7717838403718\\
21.3368180983184	1.98870414364706\\
22.4027029397516	2.21132420928961\\
23.4689667204317	2.43742325543897\\
24.5362485671446	2.66477499896116\\
25.6051482803223	2.89111985472039\\
26.6762878047969	3.11403799195783\\
27.7502821362116	3.33108399769853\\
28.8278181170581	3.5397266346507\\
29.9092140645969	3.73783297789884\\
30.9944729756539	3.92342206042309\\
32.0826277148114	4.09542546891785\\
33.1729158119716	4.25369059433214\\
34.2651609523873	4.39823837001517\\
35.3591817412802	4.52905516022017\\
36.4547967658813	4.6461299302352\\
37.5518246581334	4.74945381202828\\
38.6500841182764	4.83902010178722\\
39.7493939383938	4.91482425706914\\
40.8495860999689	4.97652227108793\\
41.9504698630392	5.02424124937264\\
43.0516859173421	5.0593142861769\\
44.1520652736759	5.08382548265049\\
45.0003126794232	5.09710854690216\\
45.2503684460394	5.0998665524399\\
46.3462796332256	5.10983947856169\\
47.4396508066854	5.11537566113157\\
48.5304121937403	5.11780840008021\\
49.6189207300608	5.11847680552379\\
50.7066568613818	5.11852391622386\\
51.794746834614	5.11832306002389\\
52.8833688959067	5.11768047504909\\
53.9725518701427	5.11626986843519\\
55.0622614217169	5.11385117256466\\
56.1524957077416	5.11015458979303\\
57.2432519411027	5.10490993174807\\
58.3345261933564	5.09784662275495\\
59.4263131971456	5.08869370463922\\
60.518606148145	5.07717984314509\\
61.6113919093973	5.06303340759649\\
62.7045197724357	5.04598739589034\\
63.7976999349746	5.02585242056141\\
64.8908240004514	5.00257945841176\\
65.0004626002837	4.99999535831184\\
65.9838728601503	4.97600566851341\\
67.0768295622866	4.94591262067944\\
68.1696642370256	4.91176705192372\\
69.2623410768995	4.87303994221612\\
70.3548228883649	4.8293251981092\\
71.4470721035746	4.78032124757682\\
72.5390515735523	4.72581489851499\\
73.6307251776095	4.6656672285387\\
74.7220582935785	4.5998015748023\\
75.8130181690618	4.52819358012169\\
76.903574223349	4.45086308127747\\
77.9936952439296	4.36781442019339\\
79.0833477465255	4.2790120702698\\
80.1725188471567	4.1847524820905\\
81.2611888749217	4.08517817625167\\
82.3493413255895	3.98045347485771\\
83.436963008877	3.87076218939834\\
84.5240441861636	3.75630570466924\\
85.6105786998768	3.63730137287012\\
86.6965606868486	3.51398044656452\\
87.7818832694397	3.38656506484351\\
88.8663297460758	3.25526039195754\\
89.949846771083	3.12030878740934\\
91.032434780961	2.98185361217846\\
92.1141668592745	2.84030165583807\\
93.1951034377127	2.69598997302133\\
94.2752977373696	2.54922115501184\\
95.3548064573296	2.40030605599229\\
96.4336894857672	2.24956339077383\\
97.5120095787855	2.09731935995525\\
98.5898320077275	1.9439072857958\\
99.6672241731912	1.78966721877145\\
100.744255165983	1.63494529490394\\
101.820997352465	1.4801136494991\\
102.897518206409	1.32555662361498\\
103.973886637665	1.17168167151644\\
105.050185991309	1.01882946608026\\
106.126486303515	0.867369262111624\\
107.202856163053	0.717672721078133\\
108.279362137897	0.570112940924974\\
109.356068188422	0.425063281501461\\
110.433035074783	0.28289597090496\\
111.510321032577	0.14398121160989\\
112.588020377418	0.00871032761904533\\
113.666265611487	-0.122497473948541\\
114.745107522639	-0.249269861185885\\
115.824567974309	-0.371065573326081\\
116.904633547575	-0.487712582375036\\
117.985295951022	-0.598935018472434\\
119.066544560458	-0.704444672002925\\
120.14836365351	-0.803982243892299\\
121.230732466441	-0.897323550256964\\
122.313625282723	-0.984287081133409\\
123.397011557388	-1.0647433550241\\
124.480856084342	-1.13862665327807\\
125.565119219272	-1.20594988921834\\
126.649757181155	-1.26682352748189\\
127.734726264135	-1.32139082078941\\
128.819977380172	-1.3699795842307\\
129.905451402244	-1.4132986785487\\
129.984747866369	-1.41622339879486\\
130.99109520042	-1.4521304553478\\
132.076860949449	-1.48738391894429\\
133.162723432399	-1.51951789890097\\
134.248673736321	-1.54853213166879\\
135.334702947553	-1.57442637905081\\
136.42080257103	-1.59720043580608\\
137.506980038309	-1.61685585650418\\
138.59326818914	-1.63345201007322\\
139.67967351226	-1.64719422429748\\
140.766193920507	-1.65818682421036\\
141.852813915458	-1.66687790708814\\
142.939526493681	-1.67355012154899\\
144.026326756056	-1.6784710142725\\
145.113211079535	-1.68190820196705\\
146.200176923244	-1.6841293670012\\
147.287222634506	-1.68540225432932\\
148.374347254776	-1.68599466948026\\
149.461527586974	-1.68617447743939\\
150.548572808793	-1.68612908758873\\
151.635282626572	-1.68538143918391\\
152.721603725051	-1.68267070077614\\
153.807506462224	-1.67657336882802\\
154.892987407194	-1.66584172935945\\
155.978088011164	-1.64917635299198\\
157.062909508449	-1.62556340896736\\
158.147529369929	-1.5945248677834\\
159.231909654976	-1.55601746243226\\
160.022819344376	-1.52322812464059\\
160.3159992171	-1.51004300862172\\
161.39974611864	-1.45658932295661\\
162.483092658296	-1.39555922839723\\
163.565978738755	-1.32686107453929\\
164.64835178154	-1.25053525625247\\
165.73012399816	-1.16616579899214\\
166.81129928122	-1.07451283394249\\
167.891862871867	-0.975830245619757\\
168.971896967608	-0.870262132479738\\
170.051575540627	-0.757829878776884\\
171.130923711401	-0.638821304206718\\
172.209942288214	-0.513596276938625\\
173.288645459516	-0.382532840013586\\
174.367069111413	-0.246018348207111\\
175.445276492122	-0.104444145520769\\
176.523367976202	0.0417637937768772\\
177.601542351136	0.192076665293533\\
178.679974686305	0.3458682208907\\
179.75887547743	0.502763120631889\\
180.838470781134	0.662247677490935\\
181.91881944007	0.823628501254481\\
182.999915386493	0.986285208434577\\
184.081895979816	1.1498166042747\\
185.164911976339	1.31381620679579\\
186.24910264046	1.47787926140826\\
187.334595568381	1.64160810248854\\
188.421506990618	1.80461233650818\\
189.509943989978	1.96646800980804\\
190.600019313484	2.12632517349505\\
191.691789642416	2.28432961219959\\
192.785291703519	2.4401086392482\\
193.880049723554	2.59316462396319\\
194.974821029233	2.74297528783221\\
196.068899536065	2.88935483573304\\
197.161780668881	3.03204830407784\\
198.252967179595	3.1707556904374\\
199.34202202458	3.30517515611029\\
200.429554011201	3.43520085665796\\
201.516806784408	3.56061829981919\\
202.604053444149	3.68098747748988\\
203.691300103889	3.79600843553672\\
204.77854676363	3.90539408508586\\
205.865793423371	4.00886301574018\\
206.953040083111	4.10613952999409\\
208.040286742852	4.19695375111049\\
209.127533402593	4.28104183308594\\
210.214780062334	4.35814631452034\\
211.302026722074	4.42801667456166\\
212.389273381815	4.49041017240608\\
213.476520041556	4.54509308782561\\
214.563766701296	4.59184253602536\\
215.651013361037	4.63044911210663\\
216.738260020778	4.66072073320282\\
217.825506680519	4.68248819358626\\
218.912753340259	4.69561318387774\\
220	4.7\\
};

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
6.4972452255741	0.910699289766308\\
6.50274984729277	-0.889292293308384\\
2.20276995439211	-0.902442222969646\\
2.19726533267345	0.897549360105046\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.8637260802684	1.31087272506429\\
11.9850175246456	-0.485036065916175\\
7.69479096841448	-0.774787849706021\\
7.57349952403734	1.02112094127444\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
17.1927804163298	2.04976008116576\\
17.4288136012679	0.265302646647362\\
13.1659430632517	-0.298554406260272\\
12.9299098783136	1.48590302825813\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
22.4675553053206	3.11452237395458\\
22.8112436288874	1.34763858144195\\
18.5903545689961	0.526605364032369\\
18.2466662454293	2.29348915654501\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
27.7716892901823	4.27472013085531\\
28.1469756883149	2.51427697091613\\
23.9414725840158	1.61775946426596\\
23.5661861858831	3.37820262420514\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
33.2003266812569	5.23067514787572\\
33.5122181997764	3.45790226883126\\
29.2772607665035	2.71282808570127\\
28.965369247984	4.48560096474573\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
38.738625900867	5.80942900103181\\
38.9370681411872	4.02040114287625\\
34.6632793689267	3.54634467988893\\
34.4648371286065	5.33537253804449\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
44.3034813225655	6.03982269492146\\
44.3879746157925	4.24180687647056\\
40.0927146050487	4.03996178709492\\
40.0082213118217	5.83797760554582\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
48.7418315972203	6.03243561902176\\
48.7586014911371	4.23251373997866\\
44.458788113423	4.19245232673314\\
44.4420182195063	5.99237420577623\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
54.2068205827599	6.01788698170331\\
54.2064930240989	4.21788701150738\\
49.9064930952976	4.21866951275298\\
49.9068206539585	6.0186694829489\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
59.656705573528	5.9936211802903\\
59.6482078352094	4.19364123916777\\
55.3482557536389	4.21394139181782\\
55.3567534919575	6.01392133294035\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
65.1249435194143	5.90858357390639\\
65.0969965392861	4.10880054078775\\
60.7975148490582	4.17556277109418\\
60.8254618291865	5.97534580421282\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
69.5069247662566	5.7810555221752\\
69.4582624377862	3.98171342635577\\
65.1598340977731	4.09796232214608\\
65.2084964262435	5.8973044179655\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
74.9867457139805	5.50882020556914\\
74.8990942734364	3.71095557635743\\
70.6041954369862	3.92034512876835\\
70.6918468775303	5.71820975798005\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
80.4611839926449	5.08601088250977\\
80.3262761305855	3.29107359425857\\
76.0383703864298	3.61335348695605\\
76.1732782484892	5.40829077520725\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
85.921630210543	4.52703569414184\\
85.7421784485113	2.73600329211677\\
81.4636010436736	3.16469361252595\\
81.6430528057054	4.95572601455102\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
91.3646281341272	3.85978724791966\\
91.1484913096697	2.07281078665515\\
86.8796030966489	2.58913764508122\\
87.0957399211064	4.37611410634574\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
96.7843070416382	3.11743687307919\\
96.5423932309189	1.33376714238821\\
92.2814044298237	1.91167235688444\\
92.5233182405431	3.69534208757542\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
102.181992880055	2.33935673556264\\
101.927171357877	0.55748524978284\\
97.6704783640699	1.1662255527626\\
97.9252998862475	2.9480970385424\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
107.565713073807	1.57015733279758\\
107.312392847124	-0.211928204642566\\
103.055188507684	0.393225670210974\\
103.308508734366	2.17531120765112\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
112.943926523241	0.857813289325062\\
112.707632078132	-0.926609568410974\\
108.444844140207	-0.362128393984976\\
108.681138585316	1.42229446375106\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
118.324498715017	0.248684646699383\\
118.120708490517	-1.53974190879515\\
113.848356163502	-1.05290970582184\\
114.052146388003	0.735516849672698\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
123.713719270754	-0.213864185715346\\
123.556128739864	-2.00695236664061\\
119.272640307654	-1.63048609840392\\
119.430230838543	0.162602082521346\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
129.111130718597	-0.508954590343518\\
129.007496090266	-2.3059687427115\\
124.714628948499	-2.05839713058881\\
124.818263576829	-0.261382978220831\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
133.514928741929	-0.643033263164762\\
133.450013338871	-2.44186232409463\\
129.152810582205	-2.28678663901183\\
129.217725985263	-0.487957578081958\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
138.852863221566	-0.74826157324469\\
138.814993285324	-2.54786315913225\\
134.515945052371	-2.45739608922027\\
134.553814988613	-0.657794503332711\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
144.273393439419	-0.786664286036096\\
144.258763176774	-2.58660482822491\\
139.958905214879	-2.55165475635159\\
139.973535477523	-0.751714214162777\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
149.701252821562	-0.78832383329454\\
149.699095999746	-2.58832254110509\\
145.399099086643	-2.58317013343251\\
145.401255908459	-0.783171425621958\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
155.133121255896	-0.777017567592762\\
155.137423997972	-2.5770124249217\\
150.837436283242	-2.58729119766019\\
150.833133541165	-0.787296340331254\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
160.536038533556	-0.626876884096525\\
160.586976978121	-2.42615598275391\\
156.288699131328	-2.5478422669914\\
156.237760686763	-0.748563168334007\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
164.84382465483	-0.36190990113552\\
164.944672520745	-2.15908259955391\\
160.651426630078	-2.39999694590567\\
160.550578764164	-0.602824247487278\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
170.215139805063	0.139517515036985\\
170.378552481169	-1.65304944250961\\
166.096309193696	-2.04342416876291\\
165.93289651759	-0.250857211216318\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
175.577708709584	0.797185677123066\\
175.792268028724	-0.989980878788874\\
171.522925700712	-1.50253925229019\\
171.308366381572	0.284627303621752\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
180.943431640889	1.56749513798972\\
181.19238077784	-0.215206274813652\\
176.933705180588	-0.809918101975465\\
176.684756043636	0.972783310827903\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
186.3294084467	2.39144568397899\\
186.594242461891	0.611034791966188\\
182.341038664305	-0.0216242443233705\\
182.076204649114	1.75878664768943\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
191.751630034396	3.20827914643738\\
192.015665376788	1.4277496358793\\
187.762178212677	0.796998540166249\\
187.498142870285	2.57752805072433\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
197.222534425508	3.96713551783421\\
197.470711409752	2.1843264465953\\
193.211778628459	1.59145920645767\\
192.963601644215	3.37426827769658\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
202.706694159593	4.6238796051327\\
202.925459027136	2.83722296975796\\
198.65733484263	2.31461800840349\\
198.438569975086	4.10127464377822\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
208.173754942461	5.14336073342483\\
208.349785006384	3.35198879644597\\
204.070396490267	2.93147253263082\\
203.894366426345	4.72284446960969\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
213.645938858981	5.4926723442728\\
213.767610890901	3.69678929778884\\
209.477445835412	3.40612833264739\\
209.355773803492	5.20201137913136\\
}--cycle;

\addplot[area legend,solid,draw=black,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
219.120712114586	5.64098884889127\\
219.177793918644	3.84189416887982\\
214.879956627505	3.70553208140857\\
214.822874823448	5.50462676142003\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> fig_VehDimCstrt_plt1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,%2.5in,%4.521in,
height=1.2in,%2.2874in,%1.9719in,%3.566in,
at={(0.758in,0in)},
scale only axis,
xmin=12,
xmax=18.5,
ymin=18,
ymax=25,
ylabel={\small{$e_y$ [m]}}, ylabel near ticks,
xlabel={\small{$s$ [m]}}, xlabel near ticks,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	30\\
5.25	30\\
5.5	30\\
5.75	30\\
6	30\\
6.25	30\\
6.5	30\\
6.75	30\\
7	30\\
7.25	30\\
7.5	30\\
7.75	30\\
8	30\\
8.25	30\\
8.5	30\\
8.75	30\\
9	30\\
9.25	30\\
9.5	30\\
9.75	30\\
10	30\\
10.25	30\\
10.5	30\\
10.75	30\\
11	30\\
11.25	30\\
11.5	30\\
11.75	30\\
12	30\\
12.25	30\\
12.5	30\\
12.75	30\\
13	30\\
13.25	30\\
13.5	30\\
13.75	30\\
14	30\\
14.25	30\\
14.5	30\\
14.75	30\\
15	30\\
15.25	30\\
15.5	30\\
15.75	30\\
16	30\\
16.25	30\\
16.5	30\\
16.75	30\\
17	30\\
17.25	30\\
17.5	30\\
17.75	30\\
18	30\\
18.25	30\\
18.5	30\\
18.75	30\\
19	30\\
19.25	30\\
19.5	30\\
19.75	30\\
20	30\\
20.25	30\\
20.5	30\\
20.75	30\\
21	30\\
21.25	30\\
21.5	30\\
21.75	30\\
22	30\\
22.25	30\\
22.5	30\\
22.75	30\\
23	30\\
23.25	30\\
23.5	30\\
23.75	30\\
24	30\\
24.25	30\\
24.5	30\\
24.75	30\\
25	30\\
25.25	30\\
25.5	30\\
25.75	30\\
26	30\\
26.25	30\\
26.5	30\\
26.75	30\\
27	30\\
27.25	30\\
27.5	30\\
27.75	30\\
28	30\\
28.25	30\\
28.5	30\\
28.75	30\\
29	30\\
29.25	30\\
29.5	30\\
29.75	30\\
30	30\\
30.25	30\\
30.5	30\\
30.75	30\\
31	30\\
31.25	30\\
31.5	30\\
31.75	30\\
32	30\\
32.25	30\\
32.5	30\\
32.75	30\\
33	30\\
33.25	30\\
33.5	30\\
33.75	30\\
34	30\\
34.25	30\\
34.5	30\\
34.75	30\\
35	30\\
35.25	30\\
35.5	30\\
35.75	30\\
36	30\\
36.25	30\\
36.5	30\\
36.75	30\\
37	30\\
37.25	30\\
37.5	30\\
37.75	30\\
38	30\\
38.25	30\\
38.5	30\\
38.75	30\\
39	30\\
39.25	30\\
39.5	30\\
39.75	30\\
40	5\\
40.25	5\\
40.5	5\\
40.75	5\\
41	5\\
41.25	5\\
41.5	5\\
41.75	5\\
42	5\\
42.25	5\\
42.5	5\\
42.75	5\\
43	5\\
43.25	5\\
43.5	5\\
43.75	5\\
44	5\\
44.25	5\\
44.5	5\\
44.75	5\\
45	5\\
45.25	5\\
45.5	5\\
45.75	5\\
46	5\\
46.25	5\\
46.5	5\\
46.75	5\\
47	5\\
47.25	5\\
47.5	5\\
47.75	5\\
48	5\\
48.25	5\\
48.5	5\\
48.75	5\\
49	5\\
49.25	5\\
49.5	5\\
49.75	5\\
50	5\\
50.25	30\\
50.5	30\\
50.75	30\\
51	30\\
51.25	30\\
51.5	30\\
51.75	30\\
52	30\\
52.25	30\\
52.5	30\\
52.75	30\\
53	30\\
53.25	30\\
53.5	30\\
53.75	30\\
54	30\\
54.25	30\\
54.5	30\\
54.75	30\\
55	30\\
55.25	30\\
55.5	30\\
55.75	30\\
56	30\\
56.25	30\\
56.5	30\\
56.75	30\\
57	30\\
57.25	30\\
57.5	30\\
57.75	30\\
58	30\\
58.25	30\\
58.5	30\\
58.75	30\\
59	30\\
59.25	30\\
59.5	30\\
59.75	30\\
60	30\\
60.25	30\\
60.5	30\\
60.75	30\\
61	30\\
61.25	30\\
61.5	30\\
61.75	30\\
62	30\\
62.25	30\\
62.5	30\\
62.75	30\\
63	30\\
63.25	30\\
63.5	30\\
63.75	30\\
64	30\\
64.25	30\\
64.5	30\\
64.75	30\\
65	30\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5	-10\\
5.25	-10\\
5.5	-10\\
5.75	-10\\
6	-10\\
6.25	-10\\
6.5	-10\\
6.75	-10\\
7	-10\\
7.25	-10\\
7.5	-10\\
7.75	-10\\
8	-10\\
8.25	-10\\
8.5	-10\\
8.75	-10\\
9	-10\\
9.25	-10\\
9.5	-10\\
9.75	-10\\
10	-10\\
10.25	-10\\
10.5	-10\\
10.75	-10\\
11	-10\\
11.25	-10\\
11.5	-10\\
11.75	-10\\
12	-10\\
12.25	-10\\
12.5	-10\\
12.75	-10\\
13	-10\\
13.25	-10\\
13.5	-10\\
13.75	-10\\
14	-10\\
14.25	-10\\
14.5	-10\\
14.75	-10\\
15	20\\
15.25	20\\
15.5	20\\
15.75	20\\
16	20\\
16.25	20\\
16.5	20\\
16.75	20\\
17	20\\
17.25	20\\
17.5	20\\
17.75	20\\
18	20\\
18.25	20\\
18.5	20\\
18.75	20\\
19	20\\
19.25	20\\
19.5	20\\
19.75	20\\
20	20\\
20.25	20\\
20.5	20\\
20.75	20\\
21	20\\
21.25	20\\
21.5	20\\
21.75	20\\
22	20\\
22.25	20\\
22.5	20\\
22.75	20\\
23	20\\
23.25	20\\
23.5	20\\
23.75	20\\
24	20\\
24.25	20\\
24.5	20\\
24.75	20\\
25	20\\
25.25	-10\\
25.5	-10\\
25.75	-10\\
26	-10\\
26.25	-10\\
26.5	-10\\
26.75	-10\\
27	-10\\
27.25	-10\\
27.5	-10\\
27.75	-10\\
28	-10\\
28.25	-10\\
28.5	-10\\
28.75	-10\\
29	-10\\
29.25	-10\\
29.5	-10\\
29.75	-10\\
30	-10\\
30.25	-10\\
30.5	-10\\
30.75	-10\\
31	-10\\
31.25	-10\\
31.5	-10\\
31.75	-10\\
32	-10\\
32.25	-10\\
32.5	-10\\
32.75	-10\\
33	-10\\
33.25	-10\\
33.5	-10\\
33.75	-10\\
34	-10\\
34.25	-10\\
34.5	-10\\
34.75	-10\\
35	-10\\
35.25	-10\\
35.5	-10\\
35.75	-10\\
36	-10\\
36.25	-10\\
36.5	-10\\
36.75	-10\\
37	-10\\
37.25	-10\\
37.5	-10\\
37.75	-10\\
38	-10\\
38.25	-10\\
38.5	-10\\
38.75	-10\\
39	-10\\
39.25	-10\\
39.5	-10\\
39.75	-10\\
40	-10\\
40.25	-10\\
40.5	-10\\
40.75	-10\\
41	-10\\
41.25	-10\\
41.5	-10\\
41.75	-10\\
42	-10\\
42.25	-10\\
42.5	-10\\
42.75	-10\\
43	-10\\
43.25	-10\\
43.5	-10\\
43.75	-10\\
44	-10\\
44.25	-10\\
44.5	-10\\
44.75	-10\\
45	-10\\
45.25	-10\\
45.5	-10\\
45.75	-10\\
46	-10\\
46.25	-10\\
46.5	-10\\
46.75	-10\\
47	-10\\
47.25	-10\\
47.5	-10\\
47.75	-10\\
48	-10\\
48.25	-10\\
48.5	-10\\
48.75	-10\\
49	-10\\
49.25	-10\\
49.5	-10\\
49.75	-10\\
50	-10\\
50.25	-10\\
50.5	-10\\
50.75	-10\\
51	-10\\
51.25	-10\\
51.5	-10\\
51.75	-10\\
52	-10\\
52.25	-10\\
52.5	-10\\
52.75	-10\\
53	-10\\
53.25	-10\\
53.5	-10\\
53.75	-10\\
54	-10\\
54.25	-10\\
54.5	-10\\
54.75	-10\\
55	-10\\
55.25	-10\\
55.5	-10\\
55.75	-10\\
56	-10\\
56.25	-10\\
56.5	-10\\
56.75	-10\\
57	-10\\
57.25	-10\\
57.5	-10\\
57.75	-10\\
58	-10\\
58.25	-10\\
58.5	-10\\
58.75	-10\\
59	-10\\
59.25	-10\\
59.5	-10\\
59.75	-10\\
60	-10\\
60.25	-10\\
60.5	-10\\
60.75	-10\\
61	-10\\
61.25	-10\\
61.5	-10\\
61.75	-10\\
62	-10\\
62.25	-10\\
62.5	-10\\
62.75	-10\\
63	-10\\
63.25	-10\\
63.5	-10\\
63.75	-10\\
64	-10\\
64.25	-10\\
64.5	-10\\
64.75	-10\\
65	-10\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.25	-3.50883103011413\\
5.5	-1.86370755700654\\
5.75	-0.133775447284996\\
6	1.61019142123363\\
6.25	3.30603850836804\\
6.5	5.05524425511613\\
6.75	6.88258324294613\\
7	8.37542656704703\\
7.25	9.11560946463944\\
7.5	9.68879463497018\\
7.75	10.1621126051751\\
8	10.8935693552497\\
8.25	11.7131230604925\\
8.5	12.5240825742624\\
8.75	13.2904513259676\\
9	14.0017633729893\\
9.25	14.6574839154252\\
9.5	15.2607498504058\\
9.75	15.8158400030382\\
10	16.3271486414775\\
10.25	16.7987849373622\\
10.5	17.2344391083508\\
10.75	17.6373621105687\\
11	18.0103916083649\\
11.25	18.3559942249213\\
11.5	18.6763918686254\\
11.75	18.9741613337514\\
12	19.2518348323155\\
12.25	19.5114646152692\\
12.5	19.7547365305905\\
12.75	19.9830527234056\\
13	20.1975923876818\\
13.25	20.3993569924549\\
13.5	20.5892044392152\\
13.75	20.7678752270668\\
14	20.9360127647849\\
14.25	21.0941793348426\\
14.5	21.2428687827911\\
14.75	21.3825167081546\\
15	21.5135087256758\\
15.25	21.6361872191716\\
15.5	21.7508569052369\\
15.75	21.8577894478176\\
16	21.9572273045663\\
16.25	22.0493869529698\\
16.5	22.1344616127462\\
16.75	22.2126235500845\\
17	22.284026032366\\
17.25	22.348804988618\\
17.5	22.4070804203181\\
17.75	22.4589575986741\\
18	22.5045280776747\\
18.25	22.5438705466699\\
18.5	22.5770515417105\\
18.75	22.6041260311307\\
19	22.6251378877232\\
19.25	22.6401202571879\\
19.5	22.6490958302249\\
19.75	22.652077023601\\
20	22.6490660736565\\
20.25	22.6400550439845\\
20.5	22.6250257473319\\
20.75	22.6039495800922\\
21	22.5767872660178\\
21.25	22.5434885039212\\
21.5	22.5039915120815\\
21.75	22.4582224597563\\
22	22.4060947735199\\
22.25	22.3475083029933\\
22.5	22.2823483267679\\
22.75	22.2104843747621\\
23	22.1317688376868\\
23.25	22.0460353274437\\
23.5	21.9530967437947\\
23.75	21.852742992114\\
24	21.7447382839487\\
24.25	21.6288179359528\\
24.5	21.5046845630204\\
24.75	21.3720035379867\\
25	21.2303975638856\\
25.25	21.0794401787042\\
25.5	20.9186479959357\\
25.75	20.7474714997228\\
26	20.5652835454993\\
26.25	20.3713660511859\\
26.5	20.1648946229156\\
26.75	19.9449216215838\\
27	19.7103593990542\\
27.25	19.4601709567774\\
27.5	19.1935853352788\\
27.75	18.9099738736944\\
28	18.6086220530294\\
28.25	18.2887029913352\\
28.5	17.9492315153407\\
28.75	17.5894233405597\\
29	17.2086201578754\\
29.25	16.8062325200316\\
29.5	16.3817629741468\\
29.75	15.9348255480189\\
30	15.4651637659993\\
30.25	14.9726789666767\\
30.5	14.4574963579806\\
30.75	13.9201151605311\\
31	13.3617023210503\\
31.25	12.7845787526965\\
31.5	12.1928857223392\\
31.75	11.5932797892527\\
32	10.9952962753191\\
32.25	10.410856823882\\
32.5	9.85252835707115\\
32.75	9.33078048343299\\
33	8.85137601265947\\
33.25	8.41431923613624\\
33.5	8.0149181910058\\
33.75	7.64616944295452\\
34	7.30109494333906\\
34.25	6.9741472122041\\
34.5	6.66160712755996\\
34.75	6.36135086967623\\
35	6.07238956552138\\
35.25	5.79442707440386\\
35.5	5.527529110823\\
35.75	5.27191017651308\\
36	5.0278120857268\\
36.25	4.79544361048225\\
36.5	4.57494807438846\\
36.75	4.36519533072967\\
37	4.16484058597775\\
37.25	3.97317371003084\\
37.5	3.79019723606836\\
37.75	3.61610636065961\\
38	3.45088138946417\\
38.25	3.29438844614971\\
38.5	3.14643548162682\\
38.75	3.00680413003125\\
39	2.87526805107189\\
39.25	2.75160350067977\\
39.5	2.6355953375937\\
39.75	2.52704031025997\\
40	2.42574871032947\\
40.25	2.33154504527066\\
40.5	2.24426812827508\\
40.75	2.16377083134453\\
41	2.08991965446455\\
41.25	2.0225942067612\\
41.5	1.96168665963373\\
41.75	1.90710120890822\\
42	1.85875356877804\\
42.25	1.81657051126024\\
42.5	1.78048945922256\\
42.75	1.75045813754211\\
43	1.72643428489341\\
43.25	1.70838542754649\\
43.5	1.69628871607946\\
43.75	1.69013082587339\\
44	1.6899079225378\\
44.25	1.69562569393646\\
44.5	1.70729945120278\\
44.75	1.72495430203576\\
45	1.74862540065128\\
45.25	1.77835828004728\\
45.5	1.81420927375571\\
45.75	1.85624603604627\\
46	1.90454817167992\\
46.25	1.95920798886712\\
46.5	2.0203313921765\\
46.75	2.08803893590504\\
47	2.16246706304518\\
47.25	2.24376956070861\\
47.5	2.33211927000727\\
47.75	2.42771009736804\\
48	2.53075938562903\\
48.25	2.64151071778068\\
48.5	2.7602372448927\\
48.75	2.88724565399245\\
49	3.0228809233388\\
49.25	3.16753205430665\\
49.5	3.32163902464586\\
49.75	3.48570128237583\\
50	3.66015731505688\\
50.25	3.84520057611952\\
50.5	4.04088003847793\\
50.75	4.24723364334253\\
51	4.46419833442354\\
51.25	4.69166592880064\\
51.5	4.92947254447743\\
51.75	5.17738728595786\\
52	5.43510050998449\\
52.25	5.70221216457949\\
52.5	5.97822088949743\\
52.75	6.2625147655897\\
53	6.55436477114047\\
53.25	6.85292209790318\\
53.5	7.15722044261869\\
53.75	7.4661841692536\\
54	7.77864280427239\\
54.25	8.0933516983275\\
54.5	8.4090179395397\\
54.75	8.72432987005644\\
55	9.03798800168682\\
55.25	9.34873489043187\\
55.5	9.65538168324348\\
55.75	9.95682956013064\\
56	10.2520850338816\\
56.25	10.5402688632688\\
56.5	10.8206190209246\\
56.75	11.0924886303903\\
57	11.3553400195562\\
57.25	11.6087360627285\\
57.5	11.8523298660462\\
57.75	12.0858536598372\\
58	12.3091075513331\\
58.25	12.5219485962204\\
58.5	12.7242804840128\\
58.75	12.9160440040252\\
59	13.0972083629597\\
59.25	13.2677633568174\\
59.5	13.4280357967206\\
59.75	13.5785792571615\\
60	13.7198618539678\\
60.25	13.8522966470208\\
60.5	13.9762492863308\\
60.75	14.0920443029964\\
61	14.1999703153951\\
61.25	14.3002843611559\\
61.5	14.3932155195845\\
61.75	14.4789679539859\\
62	14.5577234761848\\
62.25	14.6296437145266\\
62.5	14.694871950269\\
62.75	14.7535346744325\\
63	14.8057429070345\\
63.25	14.8515933125517\\
63.5	14.8911691389689\\
63.75	14.9245410025115\\
64	14.9517675358477\\
64.25	14.9728959139652\\
64.5	14.9879622689166\\
64.75	14.9969920020403\\
65	15\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	-5\\
5.25	-3.50994353217416\\
5.5	-1.87102873656395\\
5.75	-0.143436039529799\\
6	1.60564705102257\\
6.25	3.35434426033056\\
6.5	5.10159265697083\\
6.75	6.78283325859496\\
7	8.30332648027353\\
7.25	9.62917898825408\\
7.5	10.7324277848428\\
7.75	11.6857045647584\\
8	12.5012162110732\\
8.25	13.239991312428\\
8.5	13.9286360573982\\
8.75	14.5728938608983\\
9	15.1736719868611\\
9.25	15.7320819822476\\
9.5	16.2501134188688\\
9.75	16.7303129361872\\
10	17.1754201255447\\
10.25	17.588130384806\\
10.5	17.9709691488209\\
10.75	18.326237359249\\
11	18.65599722109\\
11.25	18.9622859365297\\
11.5	19.2476882741632\\
11.75	19.514705518234\\
12	19.7649821893676\\
12.25	19.9999269419882\\
12.5	20.2207461609676\\
12.75	20.4284761898358\\
13	20.6240112795053\\
13.25	20.8081268827302\\
13.5	20.9814987589296\\
13.75	21.1447185593998\\
14	21.298306541638\\
14.25	21.4427219706537\\
14.5	21.5783716639168\\
14.75	21.7056170454461\\
15	21.8247799987403\\
15.25	21.9361477474578\\
15.5	22.0399769448007\\
15.75	22.136497115025\\
16	22.2259135611656\\
16.25	22.3084098301123\\
16.5	22.3841498081746\\
16.75	22.4532795060805\\
17	22.5159285810914\\
17.25	22.5722116349366\\
17.5	22.6222293190667\\
17.75	22.6660692729009\\
18	22.7038069159908\\
18.25	22.7355061111186\\
18.5	22.7612197120948\\
18.75	22.7809900072835\\
19	22.7948490675415\\
19.25	22.8028190052218\\
19.5	22.8049121490776\\
19.75	22.801131138255\\
20	22.7914689370075\\
20.25	22.7759087702723\\
20.5	22.7544239787416\\
20.75	22.7269777905128\\
21	22.6935230047426\\
21.25	22.6540015809045\\
21.5	22.6083441251918\\
21.75	22.5564692632272\\
22	22.4982828854435\\
22.25	22.4336772481491\\
22.5	22.3625299092287\\
22.75	22.2847024724373\\
23	22.2000391080464\\
23.25	22.1083648098164\\
23.5	22.0094833384094\\
23.75	21.9031747887258\\
24	21.7891927023307\\
24.25	21.6672606248144\\
24.5	21.5370679798013\\
24.75	21.3982650937606\\
25	21.2504571550406\\
25.25	21.0931968211242\\
25.5	20.9259750917919\\
25.75	20.7482099302415\\
26	20.559231920104\\
26.25	20.3582659629387\\
26.5	20.1444076004669\\
26.75	19.9165919069431\\
27	19.6735519039366\\
27.25	19.4142095937836\\
27.5	19.1378582613083\\
27.75	18.8438315643205\\
28	18.5314428760744\\
28.25	18.2000020563857\\
28.5	17.8488395471132\\
28.75	17.4773389886537\\
29	17.08498343709\\
29.25	16.6714154294808\\
29.5	16.2365129832911\\
29.75	15.7804820582175\\
30	15.3039626532583\\
30.25	14.8081405847124\\
30.5	14.2948496987358\\
30.75	13.7666406562824\\
31	13.226785220585\\
31.25	12.6791846329451\\
31.5	12.1281648451859\\
31.75	11.5781756110651\\
32	11.0334581851899\\
32.25	10.4977794906005\\
32.5	9.97430990000569\\
32.75	9.46564113435437\\
33	8.97386196378566\\
33.25	8.50060875693354\\
33.5	8.04707550714004\\
33.75	7.61401988927396\\
34	7.20179659981871\\
34.25	6.81041947513142\\
34.5	6.43963719204794\\
34.75	6.0890077633809\\
35	5.75796345991552\\
35.25	5.44586319647125\\
35.5	5.15203251342805\\
35.75	4.87579272923723\\
36	4.61648133408402\\
36.25	4.37346567833805\\
36.5	4.14563204625442\\
36.75	3.93158877286819\\
37	3.73033125910143\\
37.25	3.54099097566315\\
37.5	3.3628042371802\\
37.75	3.19510282857316\\
38	3.03730946521752\\
38.25	2.88892118129559\\
38.5	2.74949682735625\\
38.75	2.61864741541572\\
39	2.49602850686859\\
39.25	2.38133410986342\\
39.5	2.27429172014369\\
39.75	2.17465824642072\\
40	2.08221663223755\\
40.25	1.99677303470369\\
40.5	1.91815445447895\\
40.75	1.84620673584245\\
41	1.78079287365919\\
41.25	1.72179157752022\\
41.5	1.6690960535902\\
41.75	1.62261297263241\\
42	1.58226159891176\\
42.25	1.54797305963768\\
42.5	1.51968973861643\\
42.75	1.49736478106946\\
43	1.48096169931525\\
43.25	1.47045407134129\\
43.5	1.46582532631512\\
43.75	1.46706861288365\\
44	1.47418674775979\\
44.25	1.48719224365413\\
44.5	1.50610741713568\\
44.75	1.53096457855003\\
45	1.5618063077428\\
45.25	1.5986858210877\\
45.5	1.64166743726819\\
45.75	1.69082715148706\\
46	1.74625333037138\\
46.25	1.8080475429182\\
46.5	1.87632554653469\\
46.75	1.95121845175399\\
47	2.03287409480131\\
47.25	2.1214586541675\\
47.5	2.21715855615501\\
47.75	2.32018272557762\\
48	2.43076525222236\\
48.25	2.54916856242234\\
48.5	2.67568720968723\\
48.75	2.81065243097709\\
49	2.95443765901737\\
49.25	3.10746524059514\\
49.5	3.27021469278394\\
49.75	3.44323294363574\\
50	3.62689049654384\\
50.25	3.82125765508619\\
50.5	4.0263064352036\\
50.75	4.24197679920956\\
51	4.4681681780395\\
51.25	4.70472871641012\\
51.5	4.95144441751089\\
51.75	5.20802792123957\\
52	5.47410735154651\\
52.25	5.74921583147035\\
52.5	6.0327824257884\\
52.75	6.32412540490689\\
53	6.62244879548655\\
53.25	6.92684315520695\\
53.5	7.23629134723847\\
53.75	7.54967977658917\\
54	7.86581509580163\\
54.25	8.18344583778397\\
54.5	8.50128786954318\\
54.75	8.81805208304533\\
55	9.1324724443693\\
55.25	9.44333247314716\\
55.5	9.74948843185412\\
55.75	10.0498879236501\\
56	10.3435831414655\\
56.25	10.6297385777072\\
56.5	10.9076335028145\\
56.75	11.1766598917582\\
57	11.4363166968547\\
57.25	11.6862014411457\\
57.5	11.926000068007\\
57.75	12.1554758671727\\
58	12.3744581415061\\
58.25	12.5828311122619\\
58.5	12.7805234037869\\
58.75	12.9674983133821\\
59	13.1437449631868\\
59.25	13.3095602222479\\
59.5	13.465510536276\\
59.75	13.6120898313199\\
60	13.7497334084351\\
60.25	13.878826058215\\
60.5	13.9997090229913\\
60.75	14.112685710804\\
61	14.2180264190551\\
61.25	14.3159722646429\\
61.5	14.4067384723011\\
61.75	14.4905171392071\\
62	14.5674795685231\\
62.25	14.6377782451445\\
62.5	14.7015485119938\\
62.75	14.7589099935691\\
63	14.8099678043241\\
63.25	14.8548135722076\\
63.5	14.8935263018865\\
63.75	14.9261730974749\\
64	14.9528097607427\\
64.25	14.9734812775819\\
64.5	14.9882222028201\\
64.75	14.9970569511589\\
65	15\\
};

\addplot[area legend,solid,draw=red, draw opacity=0.1,fill=red,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.4253742060802	23.61510962016\\
17.4168905900782	22.1128129582907\\
13.8280707867237	19.7441904854067\\
12.8365544027258	21.246487147276\\
}--cycle;
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
12.75	-10\\
12.75	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13	-10\\
13	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.25	-10\\
13.25	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.5	-10\\
13.5	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
13.75	-10\\
13.75	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14	-10\\
14	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.25	-10\\
14.25	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.5	-10\\
14.5	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
14.75	-10\\
14.75	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15	20\\
15	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.25	20\\
15.25	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.5	20\\
15.5	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
15.75	20\\
15.75	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16	20\\
16	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16.25	20\\
16.25	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16.5	20\\
16.5	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
16.75	20\\
16.75	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
17	20\\
17	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
17.25	20\\
17.25	30\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
17.5	20\\
17.5	30\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
12.75	21.1893612076477\\
13	21.3543613053588\\
13.25	21.5193614030699\\
13.5	21.684361500781\\
13.75	21.8493615984921\\
14	22.0143616962032\\
14.25	22.1793617939143\\
14.5	22.3443618916254\\
14.75	22.5093619893365\\
15	22.6743620870476\\
15.25	22.8393621847587\\
15.5	23.0043622824698\\
15.75	23.1693623801809\\
16	23.334362477892\\
16.25	23.499362575603\\
16.5	23.6643626733141\\
16.75	23.8293627710252\\
17	23.9943628687363\\
17.25	24.1593629664474\\
17.5	24.3243630641585\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
17.5	22.167665201322\\
17.25	22.0026651036109\\
17	21.8376650058998\\
16.75	21.6726649081887\\
16.5	21.5076648104776\\
16.25	21.3426647127665\\
16	21.1776646150554\\
15.75	21.0126645173443\\
15.5	20.8476644196332\\
15.25	20.6826643219221\\
15	20.517664224211\\
14.75	20.3526641264999\\
14.5	20.1876640287888\\
14.25	20.0226639310777\\
14	19.8576638333666\\
13.75	19.6926637356555\\
13.5	19.5276636379444\\
13.25	19.3626635402333\\
13	19.1976634425223\\
12.75	19.0326633448112\\
};

%\addplot[area legend,solid,draw=blue,draw opacity=0.1,fill=blue,fill opacity=0.1,forget plot]
%table[row sep=crcr] {%
%x	y\\
%12.75	21.1893612076477\\
%13	21.3543613053588\\
%13.25	21.5193614030699\\
%13.5	21.684361500781\\
%13.75	21.8493615984921\\
%14	22.0143616962032\\
%14.25	22.1793617939143\\
%14.5	22.3443618916254\\
%14.75	22.5093619893365\\
%15	22.6743620870476\\
%15.25	22.8393621847587\\
%15.5	23.0043622824698\\
%15.75	23.1693623801809\\
%16	23.334362477892\\
%16.25	23.499362575603\\
%16.5	23.6643626733141\\
%16.75	23.8293627710252\\
%17	23.9943628687363\\
%17.25	24.1593629664474\\
%17.5	24.3243630641585\\
%17.5	22.167665201322\\
%17.25	22.0026651036109\\
%17	21.8376650058998\\
%16.75	21.6726649081887\\
%16.5	21.5076648104776\\
%16.25	21.3426647127665\\
%16	21.1776646150554\\
%15.75	21.0126645173443\\
%15.5	20.8476644196332\\
%15.25	20.6826643219221\\
%15	20.517664224211\\
%14.75	20.3526641264999\\
%14.5	20.1876640287888\\
%14.25	20.0226639310777\\
%14	19.8576638333666\\
%13.75	19.6926637356555\\
%13.5	19.5276636379444\\
%13.25	19.3626635402333\\
%13	19.1976634425223\\
%12.75	19.0326633448112\\
%}--cycle;

\addplot[area legend,solid,draw=blue, draw opacity=0.1,fill=blue,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.5402226492984	23.8687673742499\\
17.465088082192	22.3245446147238\\
13.7761114899908	20.1151438583667\\
12.8512460570971	21.6593666178928\\
}--cycle;
\addplot [color=red,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	20.9360127647849\\
};
\addplot [color=blue,line width=2.0pt,only marks,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{%
14	21.298306541638\\
};
% ------
\draw[color=blue] (axis cs:17.4,19) -- (axis cs:16.9,20);
\node at (axis cs:17.3,18.6)[
  anchor=base west,text=black,rotate=0.0
  ]{{$e_y^\text{min}(s)$}}; 
%
\draw[color=red] (axis cs:17.9,21.1) -- (axis cs:18.1,22.5);
\node at (axis cs:16.1,20.5)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\mathcal{T}^{\text{ref},(i)}=\mathcal{T}^{(i-1)}$}};
%
\draw[color=blue] (axis cs:12.5,23) -- (axis cs:12.3,20.05);  
\node at (axis cs:12.1,23)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\mathcal{T}^{(i)}$}};
%
\node at (axis cs:15.25,18.96)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\mathcal{L}_{s_j=14}^{\text{lower},(i)}$}};
\node at (axis cs:14.6,24)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\mathcal{L}_{s_j=14}^{\text{upper},(i)}$}};
%
\draw[thick,red,decorate,decoration={brace,amplitude=6pt}] (axis cs:12.75,21.5) -- (axis cs:17.5,24.65) ;  
\draw[thick,red,decorate,decoration={brace,mirror,amplitude=6pt}] (axis cs:12.75,18.9) -- (axis cs:17.5,22.05) ;
\draw[color=red] (axis cs:15.205,20.2) -- (axis cs:15.485,19.5); 
%
\draw[color=blue] (axis cs:14,21.4) -- (axis cs:13.5,23.75);  
\node at (axis cs:12.9,24)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\small{\text{CoG}_{s_j=14}^{(i)}}$}};  
%
\draw[color=red] (axis cs:14,20.9) -- (axis cs:14.15,19.2);  
\node at (axis cs:13.5,18.6)[
  anchor=base west,text=black,rotate=0.0
  ]{{$\small{\text{CoG}_{s_j=14}^{(i-1)}}$}};         
%
\end{axis}
\end{tikzpicture}%
